Evolving Character-level Convolutional Neural Networks for Text Classification

Character-level convolutional neural networks (char-CNN) require no knowledge of the semantic or syntactic structure of the language they classify. This property simplifies its implementation but reduces its classification accuracy. Increasing the depth of char-CNN architectures does not result in breakthrough accuracy improvements. Research has not established which char-CNN architectures are optimal for text classification tasks. Manually designing and training char-CNNs is an iterative and time-consuming process that requires expert domain knowledge. Evolutionary deep learning (EDL) techniques, including surrogate-based versions, have demonstrated success in automatically searching for performant CNN architectures for image analysis tasks. Researchers have not applied EDL techniques to search the architecture space of char-CNNs for text classification tasks. This article demonstrates the first work in evolving char-CNN architectures using a novel EDL algorithm based on genetic programming, an indirect encoding and surrogate models, to search for performant char-CNN architectures automatically. The algorithm is evaluated on eight text classification datasets and benchmarked against five manually designed CNN architecture and one long short-term memory (LSTM) architecture. Experiment results indicate that the algorithm can evolve architectures that outperform the LSTM in terms of classification accuracy and five of the manually designed CNN architectures in terms of classification accuracy and parameter count.

==> Diagrams/ZhangLeCunCharacterEncoding.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
    %
    %   Text quantisation example
    %
    \def \cellWidth {4mm}
    \def \cellHeight {4mm}
    \def \gridHeight {15}
    \draw[step=\cellWidth, gray, thin] (0,0) grid (4 * \cellWidth, \gridHeight * \cellWidth);

    % Alphabet
    \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight) {a};
    \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight - 1 *  \cellHeight) {b};
    \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight - 2 *  \cellHeight) {c};
    \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight - 3 *  \cellHeight) {.};    
    \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight - 4 *  \cellHeight) {.};    
    \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight - 5 *  \cellHeight) {0};   
    \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight - 6 *  \cellHeight) {1};   
    \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight - 7 *  \cellHeight) {2};    \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight - 8 *  \cellHeight) {.};   
    \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight - 9 *  \cellHeight) {.};   
    \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight - 10 *  \cellHeight) {@};   
    \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight - 11 *  \cellHeight) {!};
    \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight - 12 *  \cellHeight) {?}; \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight - 13 *  \cellHeight) {.};   
    \node at (-1 * \cellWidth, \gridHeight * \cellHeight - 0.5 * \cellHeight - 14 *  \cellHeight) {.};   
   % Cells representing one hsot encodings
   \fill[black] (0, \gridHeight * \cellWidth - \cellWidth ) rectangle (1 * \cellWidth, \gridHeight * \cellWidth); % a
    \fill[black] (\cellWidth, \gridHeight * \cellWidth - \cellWidth*4 ) rectangle (2 * \cellWidth, \gridHeight * \cellWidth - \cellWidth*3); % d
   \fill[black] (\cellWidth*2, \gridHeight * \cellWidth - \cellWidth ) rectangle (3 * \cellWidth, \gridHeight * \cellWidth); % a    
\end{tikzpicture}

==> Diagrams/best_model_training_history_20_epochs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502948in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502948in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205896in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205896in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908844in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908844in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611791in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611791in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314739in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314739in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017687in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017687in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720635in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720635in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 35000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.682834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=0.634609in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.104137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=1.055912in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.525440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=1.477214in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.946742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=1.898517in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.368045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.319820in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.789348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.741122in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.210650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=3.162425in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.631953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=3.583728in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.053256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=4.005030in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400308in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Validation Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.860571in}}%
\pgfpathlineto{\pgfqpoint{0.800703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.800422in}{0.893486in}}%
\pgfpathlineto{\pgfqpoint{0.800844in}{0.893486in}}%
\pgfpathlineto{\pgfqpoint{0.800984in}{1.156800in}}%
\pgfpathlineto{\pgfqpoint{0.801125in}{0.860571in}}%
\pgfpathlineto{\pgfqpoint{0.801968in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{0.802109in}{0.860571in}}%
\pgfpathlineto{\pgfqpoint{0.802390in}{1.058057in}}%
\pgfpathlineto{\pgfqpoint{0.802812in}{0.926400in}}%
\pgfpathlineto{\pgfqpoint{0.802952in}{1.288457in}}%
\pgfpathlineto{\pgfqpoint{0.803655in}{0.860571in}}%
\pgfpathlineto{\pgfqpoint{0.803937in}{1.156800in}}%
\pgfpathlineto{\pgfqpoint{0.804499in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{0.804218in}{0.728914in}}%
\pgfpathlineto{\pgfqpoint{0.804639in}{0.959314in}}%
\pgfpathlineto{\pgfqpoint{0.804780in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.805061in}{1.584685in}}%
\pgfpathlineto{\pgfqpoint{0.805342in}{1.025143in}}%
\pgfpathlineto{\pgfqpoint{0.805624in}{1.815085in}}%
\pgfpathlineto{\pgfqpoint{0.806467in}{1.255543in}}%
\pgfpathlineto{\pgfqpoint{0.806748in}{1.058057in}}%
\pgfpathlineto{\pgfqpoint{0.806889in}{1.617600in}}%
\pgfpathlineto{\pgfqpoint{0.807170in}{1.255543in}}%
\pgfpathlineto{\pgfqpoint{0.807873in}{1.880914in}}%
\pgfpathlineto{\pgfqpoint{0.808014in}{1.222628in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{1.683428in}}%
\pgfpathlineto{\pgfqpoint{0.808717in}{1.584685in}}%
\pgfpathlineto{\pgfqpoint{0.809701in}{2.341714in}}%
\pgfpathlineto{\pgfqpoint{0.809841in}{1.880914in}}%
\pgfpathlineto{\pgfqpoint{0.810404in}{2.703771in}}%
\pgfpathlineto{\pgfqpoint{0.810685in}{2.440456in}}%
\pgfpathlineto{\pgfqpoint{0.811247in}{2.835428in}}%
\pgfpathlineto{\pgfqpoint{0.811388in}{2.012571in}}%
\pgfpathlineto{\pgfqpoint{0.811810in}{2.506285in}}%
\pgfpathlineto{\pgfqpoint{0.812091in}{2.967085in}}%
\pgfpathlineto{\pgfqpoint{0.812231in}{2.177142in}}%
\pgfpathlineto{\pgfqpoint{0.813215in}{2.637942in}}%
\pgfpathlineto{\pgfqpoint{0.813918in}{3.098742in}}%
\pgfpathlineto{\pgfqpoint{0.813497in}{2.506285in}}%
\pgfpathlineto{\pgfqpoint{0.814340in}{2.999999in}}%
\pgfpathlineto{\pgfqpoint{0.814762in}{2.539199in}}%
\pgfpathlineto{\pgfqpoint{0.814902in}{3.098742in}}%
\pgfpathlineto{\pgfqpoint{0.815465in}{2.901256in}}%
\pgfpathlineto{\pgfqpoint{0.815605in}{2.802513in}}%
\pgfpathlineto{\pgfqpoint{0.815746in}{2.967085in}}%
\pgfpathlineto{\pgfqpoint{0.815887in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{2.835428in}}%
\pgfpathlineto{\pgfqpoint{0.816730in}{2.901256in}}%
\pgfpathlineto{\pgfqpoint{0.817293in}{3.263313in}}%
\pgfpathlineto{\pgfqpoint{0.817995in}{3.131656in}}%
\pgfpathlineto{\pgfqpoint{0.818558in}{2.670856in}}%
\pgfpathlineto{\pgfqpoint{0.818839in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.819120in}{3.098742in}}%
\pgfpathlineto{\pgfqpoint{0.819964in}{3.263313in}}%
\pgfpathlineto{\pgfqpoint{0.819683in}{2.835428in}}%
\pgfpathlineto{\pgfqpoint{0.820104in}{3.164570in}}%
\pgfpathlineto{\pgfqpoint{0.820245in}{2.934170in}}%
\pgfpathlineto{\pgfqpoint{0.820667in}{3.263313in}}%
\pgfpathlineto{\pgfqpoint{0.821088in}{3.032913in}}%
\pgfpathlineto{\pgfqpoint{0.821370in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{2.901256in}}%
\pgfpathlineto{\pgfqpoint{0.822213in}{3.230399in}}%
\pgfpathlineto{\pgfqpoint{0.822354in}{2.802513in}}%
\pgfpathlineto{\pgfqpoint{0.822494in}{3.296227in}}%
\pgfpathlineto{\pgfqpoint{0.823338in}{3.131656in}}%
\pgfpathlineto{\pgfqpoint{0.824181in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.824041in}{3.098742in}}%
\pgfpathlineto{\pgfqpoint{0.824463in}{3.296227in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{2.736685in}}%
\pgfpathlineto{\pgfqpoint{0.824744in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.825447in}{3.230399in}}%
\pgfpathlineto{\pgfqpoint{0.825587in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.826431in}{2.967085in}}%
\pgfpathlineto{\pgfqpoint{0.826571in}{3.296227in}}%
\pgfpathlineto{\pgfqpoint{0.827274in}{3.329142in}}%
\pgfpathlineto{\pgfqpoint{0.827837in}{2.802513in}}%
\pgfpathlineto{\pgfqpoint{0.828540in}{3.296227in}}%
\pgfpathlineto{\pgfqpoint{0.828961in}{3.131656in}}%
\pgfpathlineto{\pgfqpoint{0.829383in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.829664in}{3.098742in}}%
\pgfpathlineto{\pgfqpoint{0.830086in}{3.164570in}}%
\pgfpathlineto{\pgfqpoint{0.830508in}{3.032913in}}%
\pgfpathlineto{\pgfqpoint{0.830649in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.831351in}{2.999999in}}%
\pgfpathlineto{\pgfqpoint{0.831633in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.832195in}{2.967085in}}%
\pgfpathlineto{\pgfqpoint{0.831914in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.832757in}{2.999999in}}%
\pgfpathlineto{\pgfqpoint{0.833179in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.833882in}{3.263313in}}%
\pgfpathlineto{\pgfqpoint{0.834163in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.834726in}{3.164570in}}%
\pgfpathlineto{\pgfqpoint{0.835991in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.837256in}{3.065828in}}%
\pgfpathlineto{\pgfqpoint{0.837678in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.838100in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.838240in}{2.736685in}}%
\pgfpathlineto{\pgfqpoint{0.838943in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.839224in}{3.098742in}}%
\pgfpathlineto{\pgfqpoint{0.840209in}{2.999999in}}%
\pgfpathlineto{\pgfqpoint{0.840349in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.840490in}{3.131656in}}%
\pgfpathlineto{\pgfqpoint{0.841333in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.841615in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.841896in}{3.131656in}}%
\pgfpathlineto{\pgfqpoint{0.842317in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.842739in}{3.164570in}}%
\pgfpathlineto{\pgfqpoint{0.843302in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.843442in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.843723in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.844145in}{3.197485in}}%
\pgfpathlineto{\pgfqpoint{0.844426in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.845551in}{3.329142in}}%
\pgfpathlineto{\pgfqpoint{0.846254in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.845832in}{3.065828in}}%
\pgfpathlineto{\pgfqpoint{0.846395in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.846535in}{3.230399in}}%
\pgfpathlineto{\pgfqpoint{0.846816in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.847379in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.847519in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{3.296227in}}%
\pgfpathlineto{\pgfqpoint{0.848785in}{2.999999in}}%
\pgfpathlineto{\pgfqpoint{0.848644in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.848925in}{3.230399in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.850050in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.850190in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.850472in}{3.197485in}}%
\pgfpathlineto{\pgfqpoint{0.850612in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.850893in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.851596in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.851315in}{3.263313in}}%
\pgfpathlineto{\pgfqpoint{0.851878in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{3.131656in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.852862in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.853002in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.853283in}{3.131656in}}%
\pgfpathlineto{\pgfqpoint{0.853705in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.853986in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.854549in}{3.197485in}}%
\pgfpathlineto{\pgfqpoint{0.854971in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.855955in}{3.263313in}}%
\pgfpathlineto{\pgfqpoint{0.855814in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.856095in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.856376in}{3.296227in}}%
\pgfpathlineto{\pgfqpoint{0.857079in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.858345in}{3.230399in}}%
\pgfpathlineto{\pgfqpoint{0.859188in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.858907in}{3.164570in}}%
\pgfpathlineto{\pgfqpoint{0.859469in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.859891in}{2.901256in}}%
\pgfpathlineto{\pgfqpoint{0.860032in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.860313in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.860594in}{3.164570in}}%
\pgfpathlineto{\pgfqpoint{0.861156in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{3.098742in}}%
\pgfpathlineto{\pgfqpoint{0.862281in}{3.296227in}}%
\pgfpathlineto{\pgfqpoint{0.863265in}{3.197485in}}%
\pgfpathlineto{\pgfqpoint{0.863546in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.863687in}{3.197485in}}%
\pgfpathlineto{\pgfqpoint{0.864671in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.865093in}{3.230399in}}%
\pgfpathlineto{\pgfqpoint{0.864952in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.865796in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.865937in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{3.329142in}}%
\pgfpathlineto{\pgfqpoint{0.866921in}{3.296227in}}%
\pgfpathlineto{\pgfqpoint{0.867061in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.867202in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.867342in}{3.098742in}}%
\pgfpathlineto{\pgfqpoint{0.868186in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.868608in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.868467in}{3.131656in}}%
\pgfpathlineto{\pgfqpoint{0.869311in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.869451in}{3.131656in}}%
\pgfpathlineto{\pgfqpoint{0.869732in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.870295in}{3.197485in}}%
\pgfpathlineto{\pgfqpoint{0.870435in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.871279in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.872122in}{3.164570in}}%
\pgfpathlineto{\pgfqpoint{0.872263in}{3.329142in}}%
\pgfpathlineto{\pgfqpoint{0.872404in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.873388in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.874091in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.874372in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.874512in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.875075in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.875215in}{3.230399in}}%
\pgfpathlineto{\pgfqpoint{0.875497in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.876200in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{3.296227in}}%
\pgfpathlineto{\pgfqpoint{0.876902in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.878027in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.878168in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.878590in}{3.296227in}}%
\pgfpathlineto{\pgfqpoint{0.879293in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.879714in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.879855in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.879995in}{3.164570in}}%
\pgfpathlineto{\pgfqpoint{0.880839in}{3.197485in}}%
\pgfpathlineto{\pgfqpoint{0.881401in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.881964in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.882526in}{3.263313in}}%
\pgfpathlineto{\pgfqpoint{0.883088in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.884213in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.885197in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.886322in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.887306in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.887587in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.888150in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.888712in}{3.296227in}}%
\pgfpathlineto{\pgfqpoint{0.889696in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.889837in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.889977in}{3.296227in}}%
\pgfpathlineto{\pgfqpoint{0.890259in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.890961in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.891805in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.891524in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.891946in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.892930in}{3.131656in}}%
\pgfpathlineto{\pgfqpoint{0.893351in}{3.230399in}}%
\pgfpathlineto{\pgfqpoint{0.894054in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.894617in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.894757in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.894898in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.895039in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.895179in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.895320in}{3.263313in}}%
\pgfpathlineto{\pgfqpoint{0.896163in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.896866in}{3.263313in}}%
\pgfpathlineto{\pgfqpoint{0.897429in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.897569in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.898132in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.898413in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.898694in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.899397in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.899959in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.900100in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{3.131656in}}%
\pgfpathlineto{\pgfqpoint{0.901084in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.901365in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.901506in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.901787in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.901927in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.902630in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.902912in}{3.296227in}}%
\pgfpathlineto{\pgfqpoint{0.904036in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.904317in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.905161in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.905583in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.905723in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.906707in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.906848in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.906989in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.907692in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.908816in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.909238in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.909800in}{3.197485in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.910222in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.910363in}{3.329142in}}%
\pgfpathlineto{\pgfqpoint{0.911066in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.911488in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.911628in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.912612in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.912753in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.912893in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.913596in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.913737in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.915002in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.915283in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.915846in}{3.329142in}}%
\pgfpathlineto{\pgfqpoint{0.915705in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.916408in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.916549in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.916689in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.916830in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.917111in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.917673in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.918095in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.918517in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.918658in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.918798in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.919642in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.919361in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.919782in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.920766in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.920063in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.920907in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.921751in}{3.197485in}}%
\pgfpathlineto{\pgfqpoint{0.921329in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.922032in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.922313in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.923016in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{0.923156in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.923438in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.924000in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{0.923719in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.925265in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.925546in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.926390in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.926249in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.926531in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.927234in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.926812in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.927374in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.927515in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.928218in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{0.928499in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.929342in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.929483in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.930327in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.930748in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{0.931732in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.931873in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.932857in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{0.932435in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.933138in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{0.934544in}{3.230399in}}%
\pgfpathlineto{\pgfqpoint{0.935107in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.935950in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.936091in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.936512in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.936794in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.937215in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.937778in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.938340in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.939184in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.938902in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.939324in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.939465in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{0.939605in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.940308in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.942558in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{0.942839in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.943120in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.943683in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.943964in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.944526in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.944807in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.945229in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.945510in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.945791in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{0.946354in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.946494in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{0.946916in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.947338in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.947760in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.948041in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.948322in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.948603in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.948744in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.949306in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{0.949587in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.950150in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.950712in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.951274in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.951556in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.952259in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.952399in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.952540in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.953102in}{3.263313in}}%
\pgfpathlineto{\pgfqpoint{0.953524in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.954649in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.954789in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.954930in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.955773in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.956195in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.956898in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.957320in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.957601in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{0.958023in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.958304in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.958726in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.958866in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.959007in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.959147in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{0.959429in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.959850in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{0.959991in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.960553in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.960975in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.961116in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{0.962100in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.962381in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{0.962662in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.963084in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{3.164570in}}%
\pgfpathlineto{\pgfqpoint{0.963646in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{0.964349in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.964912in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.965052in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.965474in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.966036in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{0.965896in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.966458in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.966739in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.966880in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.967583in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.968567in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.968707in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.968989in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.969832in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.970254in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.971098in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.971238in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.971379in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{0.971660in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.972644in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.972925in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.973628in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.974472in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.974331in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.974753in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.975596in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.975737in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.975878in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.976018in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.976721in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.977565in}{3.230399in}}%
\pgfpathlineto{\pgfqpoint{0.977002in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.977846in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.978268in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.978408in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{0.979252in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.979955in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.980376in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.981361in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.981501in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.981782in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{0.982204in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.982345in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.983188in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.983469in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.983751in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.983891in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.984313in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.984875in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.985297in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.986141in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.986281in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.986422in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.986844in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.987265in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.987406in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{0.987828in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{0.987968in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.988531in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{0.988390in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.988952in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.989374in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.990077in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{0.990780in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{0.991202in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{0.992467in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{0.993029in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{0.993592in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.994154in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.994435in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.994717in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{0.995701in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.994998in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{0.995982in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{0.996825in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{0.997388in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{0.998512in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{0.999356in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.000481in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{1.000621in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.001605in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.002308in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{1.001887in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.002590in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.002730in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.003855in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.004136in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{1.004839in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.005120in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.005401in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.005823in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.006807in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.006104in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.006948in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.007510in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.007229in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{1.007791in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.008916in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{1.009478in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.010041in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{1.011025in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.011587in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.012150in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.012712in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{1.013274in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.013696in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.014821in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{1.015805in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.016086in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.017492in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{1.017633in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{1.018195in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.018336in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{1.018757in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{1.018898in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{1.019320in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.019601in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{1.020304in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.020726in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.021850in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.022694in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{1.022975in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.023537in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{1.023678in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.024100in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{1.024943in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.025506in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.026068in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{1.026912in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.027615in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.028317in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{1.028880in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.029302in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{1.029442in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.029583in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.029723in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.030145in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.031270in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{1.031551in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.031692in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.032535in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.032816in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.032957in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.033519in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.034503in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{1.034644in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.034925in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.035769in}{3.329142in}}%
\pgfpathlineto{\pgfqpoint{1.036753in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.036893in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.037456in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{1.037737in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.037878in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{1.039002in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.039565in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{1.039846in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.040127in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.040268in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.041252in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.041392in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.042517in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{1.041673in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.042658in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.042798in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.043220in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{1.043923in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.044766in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{1.045048in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{1.045188in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.045751in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{1.046032in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{1.046313in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.047438in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.047859in}{3.631953in}}%
\pgfpathlineto{\pgfqpoint{1.048141in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.048422in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.048562in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.048844in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.049687in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.050109in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.050812in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.050952in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.051234in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.051937in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.052077in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.052921in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.054045in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.054327in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.054467in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.054748in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.054889in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.055029in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.055311in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.055732in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.056435in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.056154in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.056857in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.057841in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.057982in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.058263in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.059388in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.059810in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{1.059669in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.060653in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.060934in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.061497in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.062621in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.062902in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.063746in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.063887in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.064449in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.064590in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.064871in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.065433in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.065574in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{1.066417in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.066558in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.066698in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.067120in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.067261in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{1.067401in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.068385in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.068667in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.068807in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.069510in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.070073in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.070494in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.070635in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.070776in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.071478in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.071619in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.072463in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.072603in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{1.073587in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.073728in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.073868in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.074009in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.074150in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.074853in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.075274in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.075837in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.076118in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.076680in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.077102in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.077243in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.077805in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.078227in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.078367in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.078649in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.078789in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.078930in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.079351in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.079633in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.079914in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.080336in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{1.080476in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.081460in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.082163in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.082444in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.082585in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.082866in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.083288in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.083710in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.083991in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.084132in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.085116in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.085397in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{1.086240in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.087084in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.087224in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.087365in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.088068in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.088349in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.089193in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.089333in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.089474in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.090177in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.090317in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.090458in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.091583in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.092707in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.093973in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.095098in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.095238in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.095379in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.096082in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.096222in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.097206in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.098050in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.097769in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.098472in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.099596in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{1.098753in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.099737in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.100159in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.101002in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.101705in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.101424in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.103252in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.104376in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.104517in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{1.105501in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.106485in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.105782in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.106907in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.107891in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.107329in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.108032in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.108172in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.108313in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.108454in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.109156in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.109578in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{1.109719in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.110844in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{1.111265in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.112390in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{1.112671in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{1.113234in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.113796in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.114639in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.115061in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.115483in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.116186in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.117451in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.118295in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{1.118576in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.119138in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.119279in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{1.119701in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.119982in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.120122in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.120685in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.121107in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.120966in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.121669in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.121810in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.121950in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.122653in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.123497in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.122934in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.123637in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.124059in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.124481in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.125605in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.126449in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.126590in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.126730in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.126871in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.127293in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.127855in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.128558in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.128698in}{3.460799in}}%
\pgfpathlineto{\pgfqpoint{1.128839in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{1.129401in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.129964in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.130104in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.130245in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.130385in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.130807in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{1.131370in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.132635in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.132776in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.133760in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.133900in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.134041in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{1.134744in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.135025in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.137274in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.137415in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.138540in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.139524in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{1.139664in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.140649in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.139946in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.140789in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.141492in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.141773in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.141914in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.142336in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.142757in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.143179in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.143460in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.143882in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.143741in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.144444in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.145147in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.145569in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{1.145850in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.146694in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.146834in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.148100in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.147537in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.148240in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.148522in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.149084in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.149365in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.149787in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.149927in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.150068in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{1.150490in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.150912in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.151333in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.152036in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.152177in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.152880in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.152458in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.153302in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.154286in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.154005in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.154426in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.154848in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.154989in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.155551in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.155692in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.156676in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.157379in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.157800in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.158222in}{3.625370in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.158503in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.159066in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{1.159769in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.160331in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.160893in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.161456in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.161596in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{1.162159in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.162440in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.162580in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.162721in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.162862in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.164127in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.165111in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.165252in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{1.166236in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.166376in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.166798in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.167361in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.167501in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{1.168345in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.168907in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.169048in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.169188in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.170313in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.171156in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.171016in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{1.171297in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.171438in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.172000in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.172422in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.172844in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.173546in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.175937in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.176077in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.176358in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.177202in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.177764in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.178045in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.178889in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.178327in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.179029in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.179451in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.180154in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.180295in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.180717in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.181138in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.181701in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.181982in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.182122in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.182966in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.183107in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.183950in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.184512in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{1.185075in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.185215in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.185497in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.186200in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.187465in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.187887in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.188027in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.188730in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.189574in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.189855in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.190417in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.190839in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.190980in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.191964in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.192667in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.192807in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.193932in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.194213in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.194635in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.194916in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.195478in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.195760in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.196181in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.196041in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.197587in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.197306in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.197728in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.198290in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.198712in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.199837in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.200399in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.200961in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.201946in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.202227in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.202930in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.202508in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.203914in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.204336in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.205039in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.205320in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.205460in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.205601in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.206304in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.206585in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.207007in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.207288in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.208132in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.208272in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.208694in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.209116in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.209537in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.210381in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.210522in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.211084in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.211787in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.213474in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.214177in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.214599in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.214880in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.215161in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.215583in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.215442in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.216426in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.217270in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.216848in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.217551in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.217692in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.218113in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.218535in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.218676in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.218957in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.219941in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.220785in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.220925in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.221347in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.222050in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.222753in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.223175in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.223315in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.223596in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.224440in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.226268in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.226830in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.227673in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.227814in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.227955in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.228095in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.228658in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.228798in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.229361in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.229501in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.230063in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.230485in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.231469in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.231610in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.232032in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.232594in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.232875in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.233578in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.233719in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.234703in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.234984in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.235406in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.235968in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.237093in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.238077in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.238639in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.239202in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.239342in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.240467in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.241029in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.241451in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.242435in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.242576in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.242717in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.243279in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.243841in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.243982in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.244825in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.244966in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.245247in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.245388in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.245528in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.246091in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.246512in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.246794in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.247497in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.247637in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.248059in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.248621in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.248762in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.249043in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.249605in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.249887in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.250590in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.250871in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.251293in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.252136in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.252417in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.252558in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.252698in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.253683in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.255088in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.255510in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.255932in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.256354in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.256776in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.256916in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.257338in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.257619in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.258322in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.257900in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.258744in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.259025in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.259728in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.260571in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.260853in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.261556in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.262118in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.262259in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.262399in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.263102in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.263524in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.263946in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.264227in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.264649in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.264930in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.265351in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.266195in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.266476in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.266898in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.266757in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.267601in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.267741in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.268585in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.269007in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.269569in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.270553in}{3.757027in}}%
\pgfpathlineto{\pgfqpoint{1.270975in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.271959in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.272100in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.272240in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.272662in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.273084in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.273365in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.273646in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.274490in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.275333in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.275615in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.276317in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.276880in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.277723in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.278005in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.279129in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.279410in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.280535in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.281379in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.281519in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.282503in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.282644in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.282785in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.283206in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.283769in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.283628in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.284050in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.284190in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.285034in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.285315in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.285456in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.285878in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.286018in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.286159in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.286440in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.287143in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.287424in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.287565in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.288127in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.288549in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.288830in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.289673in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.289955in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.290658in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.291501in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.290939in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.291782in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.291923in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.292485in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.293048in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.294172in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.294594in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.295297in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.295859in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.296281in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.296422in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.296844in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.297406in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.297546in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.297687in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.298249in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.298671in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.299515in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.300218in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.300639in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.301061in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.301624in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.301764in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.302467in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.302748in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.303311in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.304014in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.304295in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.304435in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.304857in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.305279in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.305420in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.305982in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.306263in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.306404in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.306825in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.307247in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.307388in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.308231in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.308372in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.309215in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.309075in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.309356in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.309497in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.310059in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.310200in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.310902in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.311184in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.312308in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.313152in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.313011in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.313433in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.313714in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.314417in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.313995in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.314558in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.314698in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.315683in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.315823in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.315964in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.316385in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.316948in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.318916in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.318776in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.319197in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.319478in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.320181in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.320603in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.321306in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.321587in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.321868in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.322712in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.322853in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.323696in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.323134in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.323837in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.323977in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.324399in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.324821in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.324961in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.325805in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.325946in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.326227in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.327070in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.326789in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.327351in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.327773in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.328476in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.329460in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.328757in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.329601in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.329882in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.330726in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.331007in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.331569in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.332132in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.332975in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.333397in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.334381in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.334662in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.335646in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.335787in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.336068in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.336349in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.337193in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.338177in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.338317in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.339161in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.338739in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.339442in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.340567in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.340989in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.341832in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.341973in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.342254in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.342676in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.342816in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.342957in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.343800in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.344925in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.345066in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.346050in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.347175in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.347315in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.348299in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.348862in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.348721in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.349424in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.349846in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.350127in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.350408in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.350549in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.351533in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.351814in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.351955in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.352095in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.352939in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.353220in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.354063in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.355329in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.356594in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.356735in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.358141in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.358281in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.358422in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.358562in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.359125in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.359546in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.359687in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.359968in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.360671in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.361093in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.361374in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.361655in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.362077in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.362780in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.362921in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.363061in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.363202in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.363905in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.365029in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.365311in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.366576in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.367701in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.368544in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.368825in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.368966in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.369107in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.369528in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.369950in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.371075in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.371215in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{1.372200in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.372340in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.372621in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.373043in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.373465in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.374168in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.375011in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.375293in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.375855in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.375995in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.376277in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.376980in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.376698in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.377120in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.377401in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.378104in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.378526in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.379229in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.379510in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.380354in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.380635in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.381338in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.381478in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.382463in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.382603in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.382744in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.383306in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.383587in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.384431in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.384571in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.384853in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.385556in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.385977in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.386540in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.386821in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.387664in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.388227in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.388367in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.388508in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.388930in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.389070in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.389211in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.389914in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.390195in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.390757in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.391882in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.392726in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.392304in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.393007in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.393569in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.394132in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.394553in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.394834in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.394975in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.395678in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.395397in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.395819in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.395959in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.396240in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.396803in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.396943in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.397084in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.397506in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.397927in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.398068in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.398490in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.398630in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.399052in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.400177in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.401302in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.401442in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.402426in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.403270in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.403551in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.403832in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.404254in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.404535in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.404816in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.405800in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.405379in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.405941in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.406925in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.406503in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.407066in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.407206in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.408331in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.410440in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.410580in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.412268in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.412689in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.413673in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.415079in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.415501in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.416204in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.416766in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.417469in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.418454in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.418172in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.418594in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.419719in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.419156in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.419859in}{3.895267in}}%
\pgfpathlineto{\pgfqpoint{1.420984in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.421687in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.422109in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.422390in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.423093in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.423234in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.423515in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.423655in}{3.789942in}}%
\pgfpathlineto{\pgfqpoint{1.423796in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.424499in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.424921in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.425764in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.426748in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.427873in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.428154in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.428576in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.429279in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.429560in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.430404in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.430685in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.430966in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.431810in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.432372in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.432794in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.433075in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.433497in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.434059in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.434621in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.434340in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.434902in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.435043in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.436168in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.436590in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.437293in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.438136in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.438417in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.439261in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.439542in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.440948in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.442073in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.443197in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.443338in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.444181in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.445166in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.445306in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.446290in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.446712in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.447415in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.449383in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.449664in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.450227in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.450508in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.451633in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.452476in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.453320in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.453460in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.454163in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.455288in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.456694in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.456834in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.457116in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.457959in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.458240in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.459646in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.459787in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.460771in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.461052in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.462177in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.462599in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.463161in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.463302in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.464145in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.464286in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.464426in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.465129in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.465410in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.465551in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.466816in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.467379in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.467941in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.469206in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.470190in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.470331in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.470472in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.471596in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.471878in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.472862in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.473565in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.473143in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.473846in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.474408in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.474127in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.474549in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.474689in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.474830in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.475533in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.476517in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.477642in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.477923in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.478626in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.479469in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.479610in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.479891in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.480735in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.481016in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.481578in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.482141in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.482281in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.482562in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.483125in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.483546in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.484109in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.485234in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.486218in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.486358in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.486499in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.487483in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.488186in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.488608in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.489732in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.490857in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.491138in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.491841in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.492263in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.492404in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.493107in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.493388in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.493528in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.493669in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.494231in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.494372in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.494512in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.495356in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.496340in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.497324in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.497465in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.497605in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.498168in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.499714in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.499855in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.500558in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.500277in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.500839in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.500980in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.501823in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.501964in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.502104in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.502245in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.503088in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.504073in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.504213in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.504916in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.505197in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.505760in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.506322in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.506463in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.506603in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.507166in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.507587in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.507868in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.508712in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.509696in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.509274in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.509837in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.510680in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.510961in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.511102in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.511664in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.511946in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.512367in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.512930in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.514757in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.514898in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.515320in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.516023in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.515882in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.516304in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.517007in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.516866in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.517288in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.517429in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.518413in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.519678in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.520662in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.520803in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.521787in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.521927in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.522630in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.522912in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.523474in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.523755in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.524036in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.524177in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.524880in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.525020in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.525302in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.526145in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.526848in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.527410in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.527973in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.528395in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.529519in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.529800in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.531066in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.532190in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.532331in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.532753in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.532893in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.533034in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.534299in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.535002in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.535143in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.535986in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.536127in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.536268in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.536689in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.537392in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.538376in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.538517in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.539220in}{3.921599in}}%
\pgfpathlineto{\pgfqpoint{1.539361in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.540345in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.541188in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.541329in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{1.541469in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.542313in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.542454in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.542594in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.543016in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.543578in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.544141in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.544422in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.544984in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.545968in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.546109in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.547234in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.547374in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.548218in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.548499in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.550186in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.550608in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.551029in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.551592in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.552014in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.552576in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.552998in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.553138in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.554263in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.555247in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.555388in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.556372in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.557497in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.557778in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.558481in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.559465in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.560590in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.561714in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.562698in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.562839in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.563823in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.564667in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.564948in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.565229in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.566073in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.566494in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.566776in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.567478in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.567619in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.568744in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.569447in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.569728in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.570571in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.570712in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.571696in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.572399in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.572680in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.572821in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.573805in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.573946in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.575070in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.575211in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.576054in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.576195in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.576336in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.577460in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.577601in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.578163in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.578585in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.578726in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.580132in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.581959in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.583084in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.584068in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.585193in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.586317in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.586880in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.588145in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.589270in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.589692in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.590395in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.590676in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.591800in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.591941in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.592925in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.594050in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.594190in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.595175in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.596018in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.596299in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.596721in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.597846in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.598971in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.599252in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.599533in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.600236in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.600376in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.601220in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.601361in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.602485in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.603610in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.604032in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.604454in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.605016in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.605438in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.606562in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.606703in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.607125in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.607828in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.608671in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.609655in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.610780in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.610921in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.611764in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.611905in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.613029in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.614154in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.614857in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.615138in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.616404in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.616544in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.617388in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.618512in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.618653in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.619637in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.620481in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.621184in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.621605in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.622730in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.623995in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.624136in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.624558in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.625120in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.625823in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.626245in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.626807in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.627932in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.628635in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.628916in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.630041in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.630322in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.631166in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.631306in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.631728in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.632290in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.633415in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.633837in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.634821in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.635805in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.636789in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.637773in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.638476in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.638898in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.640023in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.640304in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.641007in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.643678in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.643959in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.644240in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.644943in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.645646in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.645927in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.646630in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.647193in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.647896in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.648599in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.648880in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.649161in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.650145in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.650848in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.651270in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.651692in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.652254in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.652676in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.653519in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.653660in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.653800in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.654363in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.654785in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.655206in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.656331in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.656472in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.657456in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.658440in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.659002in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.659424in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.660268in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.660408in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.660689in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.661252in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.661814in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.662939in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.663642in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.663923in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.664626in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.665751in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.666875in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.667156in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.668281in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.669406in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.670531in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.671234in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.671515in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.673342in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.674045in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.674327in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.676154in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.676998in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.677138in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.683324in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.684449in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.686417in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.687261in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.687683in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.688245in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.688807in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.689370in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.689791in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.689932in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.690635in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.690916in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.691197in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.691478in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.692181in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.693868in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.694009in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.694853in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.695415in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.695977in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.696399in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.698227in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.698930in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.699211in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.701320in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.701460in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.702304in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.703429in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.703710in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.704413in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.704834in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.704975in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.705819in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.706100in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.708209in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.708349in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.710036in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.710177in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.711302in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.711442in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.712286in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.712707in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.712848in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.713692in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.715098in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.716222in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.717347in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.718331in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.718472in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.719315in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.720159in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.720299in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.721143in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.722689in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.723673in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.724798in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.725501in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.725782in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.726063in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.726204in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.727048in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.728172in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.728875in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.729156in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.729859in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.730703in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.730844in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.731968in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.732952in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.733937in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.734077in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.734921in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.735342in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.735483in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.736327in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.737029in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.737170in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.738014in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.741669in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.741810in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.742653in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.744200in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.744340in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.745184in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.746449in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.746730in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.747433in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.747995in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.748980in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.749120in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.749261in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.750104in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.750245in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.751370in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.752494in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.753338in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.753478in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.754322in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.755166in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.755306in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.756150in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.757274in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.757556in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.758540in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.759664in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.761070in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.762195in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.763320in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.763460in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.764304in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.765288in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.765991in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.766272in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.766413in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.767678in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.767819in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.768662in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.769927in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.770912in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.772036in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.773161in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.773723in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.774145in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.776957in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.777098in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.777941in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.779628in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.780190in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.780612in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.782299in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.782440in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.783283in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.784408in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.784549in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.785392in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.786939in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.787079in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.787923in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.789751in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.790032in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.790735in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.792703in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.792984in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.794952in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.795234in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.795937in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.796358in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.796499in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.797342in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.797764in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.797905in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.800154in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.800295in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.802544in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.802685in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.803528in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.804794in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.805497in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.805778in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.807746in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.808168in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.808730in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.812948in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.814073in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.814213in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.815338in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.816041in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.816884in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.819134in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.820259in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.821524in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.827850in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.827991in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.828834in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.830100in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.831084in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.831365in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.831506in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.832349in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.835020in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.835161in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.836005in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.837410in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.837551in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.838395in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.839098in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.839800in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.840082in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.841347in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.842472in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.843596in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.844159in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.844299in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.845143in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.845846in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.846830in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.847814in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.848939in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.850063in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.850204in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.851048in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.851891in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.852313in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.852875in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.854703in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.855265in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.855687in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.856671in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.856812in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.857655in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.857796in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.858499in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.858780in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.859764in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.859905in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.860748in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.860889in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.862014in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.862154in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.863279in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.865950in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.866934in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.867497in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.867637in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.868481in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.870449in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.871293in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.871433in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.872417in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.873401in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.874526in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.875932in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.876073in}{3.954513in}}%
\pgfpathlineto{\pgfqpoint{1.876916in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.879166in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.879306in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.880150in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.881274in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.881415in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.882259in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.882540in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.883383in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.883524in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.884086in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.884649in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.885633in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.885773in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.886617in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.888585in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.889569in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.890694in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.891959in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.892100in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.892943in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.894068in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.894209in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.895052in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.895193in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.895333in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.896177in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.897442in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.898567in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.899692in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.904331in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.905456in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.906580in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.907283in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.908127in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.908268in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.909955in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.910376in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.910939in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.913188in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.914032in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.914172in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.917125in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.919655in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.919796in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.920639in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.924014in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.924998in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.926404in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.926544in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.927388in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.927810in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.927950in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.928794in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.930902in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.931043in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.931887in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.932308in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.933293in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.938635in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.938776in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.939619in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.939760in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.939900in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.940744in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.944118in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.944680in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.945102in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.945383in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.945524in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.947211in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.948054in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.948195in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.949320in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.949460in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.950304in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.951147in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.951569in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.952132in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.952975in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.953116in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.953959in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.954522in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.954662in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.955506in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.958177in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.959161in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.960286in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.963660in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.963800in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.964644in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.967737in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.967878in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.968721in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.969565in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.970408in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.970549in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.972376in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.972517in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.973361in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.974907in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.975610in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.975891in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.976172in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.976313in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.977156in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.979968in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.980109in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.980952in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.984186in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.984327in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.985170in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.986295in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.987420in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.989388in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.989528in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.990372in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.990794in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.990934in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.991778in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.995293in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.995433in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{1.996277in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.997964in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{1.998385in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{1.998948in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.008789in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.008930in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.009773in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.012585in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.012726in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.013569in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.017084in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.017224in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.018068in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.021020in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.021161in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.022005in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.024676in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.024816in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.025660in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.026644in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.027347in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.029175in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.029878in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.030159in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.030862in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.031283in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.031846in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.035079in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.036063in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.037048in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.037188in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.038032in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.045483in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.046608in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.047732in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.056449in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.056590in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.057433in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.062073in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.063057in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.064041in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.064181in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.065025in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.084567in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.084707in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.085551in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.087098in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.087238in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.088082in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.088644in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.088785in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.089628in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.093283in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.093424in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.094268in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.095673in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.095814in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.096658in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.098204in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.098345in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.099188in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.104249in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.104390in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.105234in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.105796in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.106780in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.107905in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.112966in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.113950in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.115075in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.117746in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.117887in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.118730in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.122104in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.122245in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.123088in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.127447in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.127587in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.128431in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.130540in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.130680in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.131524in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.135179in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.135320in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.136163in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.139537in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.139678in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.140522in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.144317in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.144458in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.145302in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.148535in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.148676in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.149519in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.150363in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.150503in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.151347in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.157673in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.157814in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.158658in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.160485in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.160626in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.161469in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.173420in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.173560in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.174404in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.179887in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.180027in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.180871in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.198444in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.198585in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.199429in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.201537in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.202522in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.207723in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.208567in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.210676in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.210816in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.211660in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.225578in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.225719in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.226562in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.227828in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.227968in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.228812in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.230639in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.230780in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.231624in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.233170in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.233311in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.235560in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.235701in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.236544in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.238091in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.238231in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.239075in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.240481in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.240621in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.241465in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.241746in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.242590in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.253977in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.254961in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.256086in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.260023in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.260866in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.261007in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.261429in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.261569in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.262413in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.271270in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.271551in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.272254in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.277878in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.278721in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.278862in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.283079in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.283220in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.284063in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.284485in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.284626in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.285469in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.286313in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.286454in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.287297in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.293905in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.294045in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.294889in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.314290in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.314431in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.320476in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.320617in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.321460in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.323429in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.323569in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.324413in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.327365in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.328349in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.331020in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.331161in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.332005in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.332848in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.332989in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.333832in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.339878in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.340018in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.345923in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.346345in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.346907in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.357170in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.358014in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.359701in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.360685in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.363356in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.363497in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.364340in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.365043in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.366027in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.367152in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.371932in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.372073in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.372916in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.386413in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.387397in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.388522in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.391052in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.391193in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.392036in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.393020in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.393161in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.394005in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.411016in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.411156in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.416780in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.416921in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.417764in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.420295in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.421420in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.422544in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.427324in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.427465in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.428308in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.431401in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.431542in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.432385in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.443211in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.443351in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.444195in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.452209in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.452349in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.453193in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.457973in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.459098in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.460222in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.463034in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.463175in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{2.464018in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.470485in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.470626in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.471469in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.473578in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.473719in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.474562in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.479342in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.479483in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.480327in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.517723in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.517864in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.518707in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.523909in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.524050in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.524893in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.526440in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.526580in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.527424in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.539796in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.539937in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.554839in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.554980in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.555823in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.566086in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.566227in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.567070in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.575787in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.575927in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.576771in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.583941in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.584785in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.587737in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.587878in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.588721in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.590408in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.590549in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.591392in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.597719in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.597859in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.598703in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.602077in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.602218in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.603061in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.619229in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.619370in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.620213in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.622603in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.622744in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.623587in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.626540in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.627383in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.636100in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.636240in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.637084in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.640458in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.641302in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.644254in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.645238in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.649596in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.649737in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.650580in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.651986in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.652127in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.652971in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.686009in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.686993in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.700630in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.701474in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.701615in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.705270in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.705410in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.706254in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.724671in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.724812in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.725655in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.727483in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.738730in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.738871in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.739714in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.743651in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.743791in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.744635in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.755179in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.755320in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.763052in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.763193in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.764036in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.769098in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.769519in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.770082in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.774018in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.774862in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.779782in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.780626in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.790748in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.790889in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.791732in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.810150in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.811274in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.812399in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.815633in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.815773in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.816617in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.835596in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.835737in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.836580in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.838408in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.838549in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.839392in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.855982in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.856122in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.856966in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.876789in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.876930in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.877773in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.882694in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.882834in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.883678in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.886490in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.886630in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.887474in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.887755in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.887896in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.888739in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.906594in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.906735in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.907578in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.926417in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.926558in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.927401in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.952145in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.952286in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.953129in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.953551in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.953692in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.954535in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.973796in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.973937in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.974780in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.977029in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.977170in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.978014in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.985184in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.985324in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.986168in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.989542in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.989683in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{2.990526in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.002617in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.003039in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.003601in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.013302in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.014145in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.014286in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.021034in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.021737in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.022018in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.028485in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.028626in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.029469in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.030594in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.030735in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.031578in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.033546in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.033687in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{3.034531in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.039451in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.039592in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.050980in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.051120in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.051964in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.067569in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.068553in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.075864in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.076005in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.076848in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.086268in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.086408in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.087252in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.125211in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.125351in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.126195in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.132662in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.132803in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.133646in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.137302in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.137442in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.138286in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.145456in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.145596in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.146440in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.148127in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.148268in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.149111in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.153329in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.153469in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.154313in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.154875in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.155016in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.155859in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.165420in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.165560in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.166404in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.179619in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.179760in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.180603in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.187773in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.187914in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.188757in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.193116in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.193256in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.194100in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.244993in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.245134in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.245977in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.249070in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.249211in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.250054in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.252866in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.253007in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.253850in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.266082in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.266222in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.267066in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.274376in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.274517in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.275361in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.275782in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.275923in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.276766in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.277891in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.278032in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.278875in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.289841in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.289982in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.290825in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.291247in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.291388in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.292231in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.297152in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.297293in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.298136in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.309946in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.310086in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.310930in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.319224in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.319365in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.351982in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.352122in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.352966in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.371243in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.372227in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.373351in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.381787in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.381927in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.382771in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.389238in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.390082in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.391206in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.391347in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.392190in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.400626in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.400766in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.401610in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.406531in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.406671in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.407515in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.409483in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.409624in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.410467in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.425510in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.425651in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.426494in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.429728in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.429868in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.430712in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.448286in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.448426in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.449270in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.450816in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.451800in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.452925in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.475420in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.475560in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.476404in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.485120in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.485261in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.486104in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.503397in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.503537in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.504381in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.506490in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.506630in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.522376in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.522517in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.523361in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.529828in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.529968in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.530812in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.532639in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.532780in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.533624in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.535732in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.535873in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.536717in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.546839in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.547683in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.562585in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.563007in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.563569in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.573270in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.573973in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.574254in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.584095in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.584236in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.585079in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.587329in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.587469in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.588313in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.601247in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.601388in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.602231in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.630490in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.630630in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.631474in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.632458in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.632599in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.633442in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.649329in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.649469in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.650313in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.653687in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.653828in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.654671in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.668308in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.668449in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.669293in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.720045in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.720186in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.721029in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.736213in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.736354in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.737197in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.738603in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.738744in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.739587in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.745773in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.745914in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.746757in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.748866in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.749007in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.749850in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.756880in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.757020in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.757864in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.761800in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.761941in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.762785in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.764190in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.764331in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.765175in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.765315in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.765456in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.766299in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.779234in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.779374in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.780218in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.783029in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.783170in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.784014in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.786825in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.787669in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.801728in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.801868in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.802712in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.821129in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.821270in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.822113in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.835751in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.835891in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.838984in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.839125in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.839968in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.846717in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.847701in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.855011in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.855152in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.855995in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.856417in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.856558in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.857401in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.887628in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.888331in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.888612in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.890580in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.890721in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.891565in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.919261in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.919401in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.920245in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.933741in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.933882in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.934726in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.938943in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.939084in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.939927in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.953986in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.954127in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.954971in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.966077in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.966218in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.967061in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.985338in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.985478in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.986322in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.987306in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.987447in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{3.988290in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.015143in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.015283in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.016127in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.037215in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.038200in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.041433in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.041574in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.042417in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.062522in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.062662in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.063506in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.066458in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.066599in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.067442in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.074190in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.074331in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.075175in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.087687in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.088671in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.089093in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.090077in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.108354in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.108494in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.109338in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.118476in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.118617in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.119460in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.121007in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.121147in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.121991in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.126490in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.126630in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.127474in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.141111in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.141252in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.142095in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.145469in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.145610in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.146454in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.150249in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.150390in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.151234in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.186662in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.186803in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{4.187646in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.203533in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.203673in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.204517in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.210281in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.210422in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.211265in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.218295in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.218435in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.219279in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.227433in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.227574in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.228417in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.234041in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.234181in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.235025in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.237134in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.237274in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.240086in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.240227in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.241070in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.248662in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.248803in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.249646in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.250912in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.251052in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.251896in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.280857in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.280998in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.281841in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.308413in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.308553in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.309397in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.330063in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.330204in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.331048in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.342998in}{3.987427in}}%
\pgfpathlineto{\pgfqpoint{4.343841in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.355510in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.355651in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.356494in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.379551in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.379692in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.380535in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.386159in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.386299in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.387143in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.397687in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.397828in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.398671in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.410621in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.410762in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.411605in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.433397in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.433537in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.434381in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.446472in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.446612in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.447456in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.465732in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.465873in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.466717in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.470934in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.471075in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.471918in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.477823in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.478526in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.478807in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.479510in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.479651in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.480494in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.487102in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.487243in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.488086in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.497365in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.497506in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.498349in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.510580in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.510721in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.511565in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.520703in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.520844in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.521687in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.539401in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.539542in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.540385in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.555710in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.555850in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.556694in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.557678in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.557819in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.558662in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.559506in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.559646in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.560490in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.581859in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.582844in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.587483in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.587624in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.588467in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.597184in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.597324in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.598168in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.602104in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.602245in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.603088in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.623193in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.623333in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.635986in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.636127in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.636971in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.658621in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.658762in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.659605in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.663120in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.663261in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.664104in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.667760in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.667900in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.668744in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.691238in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.691379in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.692222in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.717950in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.718091in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.718934in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.721184in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.721324in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.722168in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.723011in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.724136in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.725261in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.746490in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.746630in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.747474in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.754785in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.755909in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.757034in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.788526in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.788667in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.789510in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.791760in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.791900in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.792744in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.799633in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.799773in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.800617in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.829016in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.829156in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.830000in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.830844in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.830984in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.831828in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.835764in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.836889in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.846168in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.846308in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.847152in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.852494in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.852635in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.853478in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.903247in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.903388in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.904231in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.909995in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.910136in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.910980in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.913088in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.913229in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.914073in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.934880in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.935020in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.935864in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.939519in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.939660in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.940503in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.942331in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.942472in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.943315in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.957093in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.957234in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.958077in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.960748in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.960889in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.961732in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.968200in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.968340in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{4.969184in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.032027in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.033011in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.034136in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.035823in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.035964in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.036807in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.041447in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.041587in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.048757in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.048898in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.049741in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.056630in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.056771in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.057615in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.069565in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.069705in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.070549in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.072939in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.073079in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.073923in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.079687in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.079828in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.080671in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.082218in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.082358in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.083202in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.100916in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.101057in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.101900in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.120458in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.120599in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.121442in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.140844in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.140984in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.141828in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.147732in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.148014in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.148717in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.152934in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.153918in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.178803in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.178943in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.179787in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.188363in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.188503in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.189347in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.212685in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.212825in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.213669in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.225338in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.225478in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.226322in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.239537in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.239678in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.240522in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.248676in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.248816in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.249660in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.260907in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.261048in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.261891in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.264703in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.264844in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.265687in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.277356in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.277497in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.278340in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.304349in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.304490in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.305333in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.309832in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.309973in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.310816in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.330077in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.330218in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.331061in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.346104in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.346245in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.347088in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.369864in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.370005in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.370848in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.392780in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.393905in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.395029in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.397279in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.397420in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.398263in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.400091in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.400934in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.401075in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.407964in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.408104in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.408948in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.417946in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.418086in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.418930in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.421460in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.421601in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.422444in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.433973in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.434113in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.434957in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.440862in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.441846in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.442971in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.446485in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.446626in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.447469in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.466871in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.467574in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.467855in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.475025in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.475166in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.476009in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.481070in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.481211in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.482054in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.498925in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.499066in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.499909in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.502862in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.503846in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.504127in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.504268in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.505111in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.519311in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.519451in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.520295in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.528590in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.528730in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.529574in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.530558in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.530698in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.531542in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.535900in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.536041in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.536884in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.551506in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.551646in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.552490in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.553896in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.554036in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.554880in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.600571in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.600712in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.601556in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.605351in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.605492in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.606336in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.606617in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.606757in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.607601in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.613084in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.613224in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.614068in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.647528in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.647669in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.648512in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.671288in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.671429in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.672272in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.700671in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.700812in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.701655in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.710512in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.710653in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.711497in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.727383in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.727524in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.728367in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.732866in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.733007in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.733850in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.743692in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.743832in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.744676in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.748331in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.748472in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.749315in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.755923in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.756063in}{4.020341in}}%
\pgfpathlineto{\pgfqpoint{5.756907in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.759859in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.759859in}{4.053256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{0.807311in}{1.481920in}}%
\pgfpathlineto{\pgfqpoint{0.812794in}{2.609128in}}%
\pgfpathlineto{\pgfqpoint{0.814200in}{2.766836in}}%
\pgfpathlineto{\pgfqpoint{0.817011in}{3.039091in}}%
\pgfpathlineto{\pgfqpoint{0.817152in}{3.036047in}}%
\pgfpathlineto{\pgfqpoint{0.817293in}{3.034429in}}%
\pgfpathlineto{\pgfqpoint{0.817433in}{3.044377in}}%
\pgfpathlineto{\pgfqpoint{0.818839in}{3.089531in}}%
\pgfpathlineto{\pgfqpoint{0.818980in}{3.083883in}}%
\pgfpathlineto{\pgfqpoint{0.819542in}{3.105390in}}%
\pgfpathlineto{\pgfqpoint{0.819683in}{3.106174in}}%
\pgfpathlineto{\pgfqpoint{0.821791in}{3.189144in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{3.180893in}}%
\pgfpathlineto{\pgfqpoint{0.822354in}{3.160596in}}%
\pgfpathlineto{\pgfqpoint{0.823057in}{3.178012in}}%
\pgfpathlineto{\pgfqpoint{0.824322in}{3.194449in}}%
\pgfpathlineto{\pgfqpoint{0.826431in}{3.134832in}}%
\pgfpathlineto{\pgfqpoint{0.828399in}{3.171965in}}%
\pgfpathlineto{\pgfqpoint{0.831211in}{3.229443in}}%
\pgfpathlineto{\pgfqpoint{0.828961in}{3.160973in}}%
\pgfpathlineto{\pgfqpoint{0.831351in}{3.224623in}}%
\pgfpathlineto{\pgfqpoint{0.831492in}{3.216171in}}%
\pgfpathlineto{\pgfqpoint{0.832195in}{3.228752in}}%
\pgfpathlineto{\pgfqpoint{0.834866in}{3.353384in}}%
\pgfpathlineto{\pgfqpoint{0.835710in}{3.327098in}}%
\pgfpathlineto{\pgfqpoint{0.837678in}{3.248691in}}%
\pgfpathlineto{\pgfqpoint{0.837819in}{3.250045in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{3.242925in}}%
\pgfpathlineto{\pgfqpoint{0.838100in}{3.233622in}}%
\pgfpathlineto{\pgfqpoint{0.838943in}{3.245134in}}%
\pgfpathlineto{\pgfqpoint{0.843442in}{3.440965in}}%
\pgfpathlineto{\pgfqpoint{0.844145in}{3.412550in}}%
\pgfpathlineto{\pgfqpoint{0.844989in}{3.417235in}}%
\pgfpathlineto{\pgfqpoint{0.845129in}{3.416032in}}%
\pgfpathlineto{\pgfqpoint{0.845410in}{3.433954in}}%
\pgfpathlineto{\pgfqpoint{0.845973in}{3.413883in}}%
\pgfpathlineto{\pgfqpoint{0.847519in}{3.370958in}}%
\pgfpathlineto{\pgfqpoint{0.848082in}{3.363708in}}%
\pgfpathlineto{\pgfqpoint{0.848363in}{3.367941in}}%
\pgfpathlineto{\pgfqpoint{0.849206in}{3.394566in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{3.384046in}}%
\pgfpathlineto{\pgfqpoint{0.849628in}{3.374995in}}%
\pgfpathlineto{\pgfqpoint{0.850050in}{3.398320in}}%
\pgfpathlineto{\pgfqpoint{0.850612in}{3.381532in}}%
\pgfpathlineto{\pgfqpoint{0.851315in}{3.432174in}}%
\pgfpathlineto{\pgfqpoint{0.852018in}{3.414104in}}%
\pgfpathlineto{\pgfqpoint{0.852440in}{3.403023in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{3.372449in}}%
\pgfpathlineto{\pgfqpoint{0.856658in}{3.455750in}}%
\pgfpathlineto{\pgfqpoint{0.856798in}{3.451448in}}%
\pgfpathlineto{\pgfqpoint{0.858485in}{3.384525in}}%
\pgfpathlineto{\pgfqpoint{0.860032in}{3.289978in}}%
\pgfpathlineto{\pgfqpoint{0.860875in}{3.301751in}}%
\pgfpathlineto{\pgfqpoint{0.862703in}{3.371421in}}%
\pgfpathlineto{\pgfqpoint{0.864531in}{3.447941in}}%
\pgfpathlineto{\pgfqpoint{0.864952in}{3.458201in}}%
\pgfpathlineto{\pgfqpoint{0.865093in}{3.447429in}}%
\pgfpathlineto{\pgfqpoint{0.865234in}{3.447711in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{3.417393in}}%
\pgfpathlineto{\pgfqpoint{0.866639in}{3.420586in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{3.427667in}}%
\pgfpathlineto{\pgfqpoint{0.866921in}{3.409388in}}%
\pgfpathlineto{\pgfqpoint{0.867483in}{3.411082in}}%
\pgfpathlineto{\pgfqpoint{0.867764in}{3.400567in}}%
\pgfpathlineto{\pgfqpoint{0.868045in}{3.412563in}}%
\pgfpathlineto{\pgfqpoint{0.868186in}{3.410169in}}%
\pgfpathlineto{\pgfqpoint{0.868608in}{3.430682in}}%
\pgfpathlineto{\pgfqpoint{0.869311in}{3.419622in}}%
\pgfpathlineto{\pgfqpoint{0.869451in}{3.414071in}}%
\pgfpathlineto{\pgfqpoint{0.870014in}{3.424530in}}%
\pgfpathlineto{\pgfqpoint{0.870295in}{3.421413in}}%
\pgfpathlineto{\pgfqpoint{0.871841in}{3.435131in}}%
\pgfpathlineto{\pgfqpoint{0.871982in}{3.434764in}}%
\pgfpathlineto{\pgfqpoint{0.872122in}{3.427442in}}%
\pgfpathlineto{\pgfqpoint{0.872825in}{3.446901in}}%
\pgfpathlineto{\pgfqpoint{0.873528in}{3.466705in}}%
\pgfpathlineto{\pgfqpoint{0.874091in}{3.463945in}}%
\pgfpathlineto{\pgfqpoint{0.874231in}{3.459874in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{3.472085in}}%
\pgfpathlineto{\pgfqpoint{0.876200in}{3.497890in}}%
\pgfpathlineto{\pgfqpoint{0.876340in}{3.494823in}}%
\pgfpathlineto{\pgfqpoint{0.876621in}{3.507367in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{3.504529in}}%
\pgfpathlineto{\pgfqpoint{0.878308in}{3.536659in}}%
\pgfpathlineto{\pgfqpoint{0.878449in}{3.530346in}}%
\pgfpathlineto{\pgfqpoint{0.878730in}{3.539942in}}%
\pgfpathlineto{\pgfqpoint{0.879293in}{3.530186in}}%
\pgfpathlineto{\pgfqpoint{0.881542in}{3.468253in}}%
\pgfpathlineto{\pgfqpoint{0.882948in}{3.494474in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{3.531203in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{3.516728in}}%
\pgfpathlineto{\pgfqpoint{0.884916in}{3.506112in}}%
\pgfpathlineto{\pgfqpoint{0.885619in}{3.527626in}}%
\pgfpathlineto{\pgfqpoint{0.888009in}{3.545764in}}%
\pgfpathlineto{\pgfqpoint{0.886181in}{3.526401in}}%
\pgfpathlineto{\pgfqpoint{0.888150in}{3.544554in}}%
\pgfpathlineto{\pgfqpoint{0.888290in}{3.542098in}}%
\pgfpathlineto{\pgfqpoint{0.888571in}{3.548480in}}%
\pgfpathlineto{\pgfqpoint{0.889837in}{3.595978in}}%
\pgfpathlineto{\pgfqpoint{0.890259in}{3.581522in}}%
\pgfpathlineto{\pgfqpoint{0.893211in}{3.455704in}}%
\pgfpathlineto{\pgfqpoint{0.893351in}{3.466290in}}%
\pgfpathlineto{\pgfqpoint{0.894195in}{3.448917in}}%
\pgfpathlineto{\pgfqpoint{0.896726in}{3.558937in}}%
\pgfpathlineto{\pgfqpoint{0.898132in}{3.552543in}}%
\pgfpathlineto{\pgfqpoint{0.898413in}{3.543963in}}%
\pgfpathlineto{\pgfqpoint{0.898834in}{3.553783in}}%
\pgfpathlineto{\pgfqpoint{0.898975in}{3.549199in}}%
\pgfpathlineto{\pgfqpoint{0.900381in}{3.575207in}}%
\pgfpathlineto{\pgfqpoint{0.901787in}{3.535703in}}%
\pgfpathlineto{\pgfqpoint{0.902771in}{3.514613in}}%
\pgfpathlineto{\pgfqpoint{0.903193in}{3.526208in}}%
\pgfpathlineto{\pgfqpoint{0.903333in}{3.525689in}}%
\pgfpathlineto{\pgfqpoint{0.904739in}{3.560475in}}%
\pgfpathlineto{\pgfqpoint{0.905020in}{3.561523in}}%
\pgfpathlineto{\pgfqpoint{0.906286in}{3.639058in}}%
\pgfpathlineto{\pgfqpoint{0.906567in}{3.625144in}}%
\pgfpathlineto{\pgfqpoint{0.906707in}{3.625142in}}%
\pgfpathlineto{\pgfqpoint{0.906848in}{3.628476in}}%
\pgfpathlineto{\pgfqpoint{0.907410in}{3.616569in}}%
\pgfpathlineto{\pgfqpoint{0.909098in}{3.548494in}}%
\pgfpathlineto{\pgfqpoint{0.909379in}{3.544585in}}%
\pgfpathlineto{\pgfqpoint{0.909519in}{3.547438in}}%
\pgfpathlineto{\pgfqpoint{0.910503in}{3.557242in}}%
\pgfpathlineto{\pgfqpoint{0.910644in}{3.551458in}}%
\pgfpathlineto{\pgfqpoint{0.911066in}{3.552784in}}%
\pgfpathlineto{\pgfqpoint{0.911628in}{3.542297in}}%
\pgfpathlineto{\pgfqpoint{0.912050in}{3.555611in}}%
\pgfpathlineto{\pgfqpoint{0.912190in}{3.551947in}}%
\pgfpathlineto{\pgfqpoint{0.912612in}{3.546103in}}%
\pgfpathlineto{\pgfqpoint{0.913175in}{3.558987in}}%
\pgfpathlineto{\pgfqpoint{0.913456in}{3.540425in}}%
\pgfpathlineto{\pgfqpoint{0.913878in}{3.559209in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{3.546192in}}%
\pgfpathlineto{\pgfqpoint{0.915143in}{3.534622in}}%
\pgfpathlineto{\pgfqpoint{0.915565in}{3.543106in}}%
\pgfpathlineto{\pgfqpoint{0.916408in}{3.554957in}}%
\pgfpathlineto{\pgfqpoint{0.916689in}{3.548734in}}%
\pgfpathlineto{\pgfqpoint{0.917814in}{3.509722in}}%
\pgfpathlineto{\pgfqpoint{0.918236in}{3.522675in}}%
\pgfpathlineto{\pgfqpoint{0.918376in}{3.524490in}}%
\pgfpathlineto{\pgfqpoint{0.918658in}{3.515219in}}%
\pgfpathlineto{\pgfqpoint{0.918798in}{3.517131in}}%
\pgfpathlineto{\pgfqpoint{0.919501in}{3.497253in}}%
\pgfpathlineto{\pgfqpoint{0.920063in}{3.508727in}}%
\pgfpathlineto{\pgfqpoint{0.922454in}{3.588868in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{3.636618in}}%
\pgfpathlineto{\pgfqpoint{0.925265in}{3.664443in}}%
\pgfpathlineto{\pgfqpoint{0.925828in}{3.662406in}}%
\pgfpathlineto{\pgfqpoint{0.925968in}{3.659706in}}%
\pgfpathlineto{\pgfqpoint{0.926249in}{3.672384in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{3.689209in}}%
\pgfpathlineto{\pgfqpoint{0.927234in}{3.674962in}}%
\pgfpathlineto{\pgfqpoint{0.927515in}{3.668245in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{3.680723in}}%
\pgfpathlineto{\pgfqpoint{0.928780in}{3.682378in}}%
\pgfpathlineto{\pgfqpoint{0.928358in}{3.680058in}}%
\pgfpathlineto{\pgfqpoint{0.928921in}{3.680143in}}%
\pgfpathlineto{\pgfqpoint{0.930467in}{3.660780in}}%
\pgfpathlineto{\pgfqpoint{0.930608in}{3.662142in}}%
\pgfpathlineto{\pgfqpoint{0.930748in}{3.661826in}}%
\pgfpathlineto{\pgfqpoint{0.931029in}{3.681384in}}%
\pgfpathlineto{\pgfqpoint{0.932154in}{3.675892in}}%
\pgfpathlineto{\pgfqpoint{0.934263in}{3.632638in}}%
\pgfpathlineto{\pgfqpoint{0.934404in}{3.640223in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{3.631489in}}%
\pgfpathlineto{\pgfqpoint{0.935247in}{3.634817in}}%
\pgfpathlineto{\pgfqpoint{0.935528in}{3.629184in}}%
\pgfpathlineto{\pgfqpoint{0.936091in}{3.640101in}}%
\pgfpathlineto{\pgfqpoint{0.936512in}{3.647604in}}%
\pgfpathlineto{\pgfqpoint{0.938762in}{3.700693in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{3.646208in}}%
\pgfpathlineto{\pgfqpoint{0.941855in}{3.646519in}}%
\pgfpathlineto{\pgfqpoint{0.942698in}{3.663277in}}%
\pgfpathlineto{\pgfqpoint{0.943120in}{3.658940in}}%
\pgfpathlineto{\pgfqpoint{0.943261in}{3.652378in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{3.660955in}}%
\pgfpathlineto{\pgfqpoint{0.944667in}{3.659267in}}%
\pgfpathlineto{\pgfqpoint{0.945229in}{3.666093in}}%
\pgfpathlineto{\pgfqpoint{0.945932in}{3.635542in}}%
\pgfpathlineto{\pgfqpoint{0.946635in}{3.642391in}}%
\pgfpathlineto{\pgfqpoint{0.947760in}{3.657536in}}%
\pgfpathlineto{\pgfqpoint{0.949587in}{3.703539in}}%
\pgfpathlineto{\pgfqpoint{0.949868in}{3.702412in}}%
\pgfpathlineto{\pgfqpoint{0.952961in}{3.557386in}}%
\pgfpathlineto{\pgfqpoint{0.955070in}{3.603490in}}%
\pgfpathlineto{\pgfqpoint{0.955211in}{3.603606in}}%
\pgfpathlineto{\pgfqpoint{0.956195in}{3.644263in}}%
\pgfpathlineto{\pgfqpoint{0.956336in}{3.643520in}}%
\pgfpathlineto{\pgfqpoint{0.956617in}{3.664466in}}%
\pgfpathlineto{\pgfqpoint{0.957460in}{3.651467in}}%
\pgfpathlineto{\pgfqpoint{0.958866in}{3.617458in}}%
\pgfpathlineto{\pgfqpoint{0.959007in}{3.622601in}}%
\pgfpathlineto{\pgfqpoint{0.960553in}{3.656743in}}%
\pgfpathlineto{\pgfqpoint{0.960694in}{3.656228in}}%
\pgfpathlineto{\pgfqpoint{0.960975in}{3.650149in}}%
\pgfpathlineto{\pgfqpoint{0.961959in}{3.664439in}}%
\pgfpathlineto{\pgfqpoint{0.962240in}{3.660356in}}%
\pgfpathlineto{\pgfqpoint{0.962381in}{3.660821in}}%
\pgfpathlineto{\pgfqpoint{0.965193in}{3.584698in}}%
\pgfpathlineto{\pgfqpoint{0.963224in}{3.661123in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{3.585241in}}%
\pgfpathlineto{\pgfqpoint{0.966036in}{3.596613in}}%
\pgfpathlineto{\pgfqpoint{0.966458in}{3.593088in}}%
\pgfpathlineto{\pgfqpoint{0.966880in}{3.587190in}}%
\pgfpathlineto{\pgfqpoint{0.967161in}{3.592128in}}%
\pgfpathlineto{\pgfqpoint{0.968567in}{3.643489in}}%
\pgfpathlineto{\pgfqpoint{0.968707in}{3.635052in}}%
\pgfpathlineto{\pgfqpoint{0.969410in}{3.644383in}}%
\pgfpathlineto{\pgfqpoint{0.969551in}{3.641182in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{3.671066in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{3.667772in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{3.644212in}}%
\pgfpathlineto{\pgfqpoint{0.972363in}{3.653296in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{3.632131in}}%
\pgfpathlineto{\pgfqpoint{0.973488in}{3.617975in}}%
\pgfpathlineto{\pgfqpoint{0.973909in}{3.624402in}}%
\pgfpathlineto{\pgfqpoint{0.974331in}{3.654173in}}%
\pgfpathlineto{\pgfqpoint{0.975034in}{3.639508in}}%
\pgfpathlineto{\pgfqpoint{0.975175in}{3.641447in}}%
\pgfpathlineto{\pgfqpoint{0.975315in}{3.635840in}}%
\pgfpathlineto{\pgfqpoint{0.975737in}{3.628034in}}%
\pgfpathlineto{\pgfqpoint{0.976018in}{3.638392in}}%
\pgfpathlineto{\pgfqpoint{0.976159in}{3.638358in}}%
\pgfpathlineto{\pgfqpoint{0.981079in}{3.755456in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{3.743165in}}%
\pgfpathlineto{\pgfqpoint{0.983329in}{3.680416in}}%
\pgfpathlineto{\pgfqpoint{0.983469in}{3.680500in}}%
\pgfpathlineto{\pgfqpoint{0.984032in}{3.651121in}}%
\pgfpathlineto{\pgfqpoint{0.984875in}{3.653170in}}%
\pgfpathlineto{\pgfqpoint{0.985438in}{3.673758in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{3.667123in}}%
\pgfpathlineto{\pgfqpoint{0.986281in}{3.660534in}}%
\pgfpathlineto{\pgfqpoint{0.986984in}{3.667922in}}%
\pgfpathlineto{\pgfqpoint{0.987265in}{3.661115in}}%
\pgfpathlineto{\pgfqpoint{0.987828in}{3.678676in}}%
\pgfpathlineto{\pgfqpoint{0.988249in}{3.666022in}}%
\pgfpathlineto{\pgfqpoint{0.988531in}{3.668355in}}%
\pgfpathlineto{\pgfqpoint{0.989655in}{3.656040in}}%
\pgfpathlineto{\pgfqpoint{0.991624in}{3.710301in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{3.700243in}}%
\pgfpathlineto{\pgfqpoint{0.992748in}{3.685736in}}%
\pgfpathlineto{\pgfqpoint{0.994717in}{3.607295in}}%
\pgfpathlineto{\pgfqpoint{0.995841in}{3.594092in}}%
\pgfpathlineto{\pgfqpoint{0.994998in}{3.610377in}}%
\pgfpathlineto{\pgfqpoint{0.995982in}{3.602298in}}%
\pgfpathlineto{\pgfqpoint{0.996966in}{3.635631in}}%
\pgfpathlineto{\pgfqpoint{0.999215in}{3.713430in}}%
\pgfpathlineto{\pgfqpoint{0.999918in}{3.694656in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{3.703213in}}%
\pgfpathlineto{\pgfqpoint{1.000902in}{3.702074in}}%
\pgfpathlineto{\pgfqpoint{1.001184in}{3.708282in}}%
\pgfpathlineto{\pgfqpoint{1.001324in}{3.709632in}}%
\pgfpathlineto{\pgfqpoint{1.001605in}{3.702611in}}%
\pgfpathlineto{\pgfqpoint{1.001887in}{3.706674in}}%
\pgfpathlineto{\pgfqpoint{1.002308in}{3.694994in}}%
\pgfpathlineto{\pgfqpoint{1.003011in}{3.705675in}}%
\pgfpathlineto{\pgfqpoint{1.003152in}{3.705532in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{3.717660in}}%
\pgfpathlineto{\pgfqpoint{1.004136in}{3.702939in}}%
\pgfpathlineto{\pgfqpoint{1.004277in}{3.699969in}}%
\pgfpathlineto{\pgfqpoint{1.004558in}{3.708337in}}%
\pgfpathlineto{\pgfqpoint{1.004698in}{3.707890in}}%
\pgfpathlineto{\pgfqpoint{1.005683in}{3.733981in}}%
\pgfpathlineto{\pgfqpoint{1.005964in}{3.717742in}}%
\pgfpathlineto{\pgfqpoint{1.009057in}{3.648480in}}%
\pgfpathlineto{\pgfqpoint{1.009197in}{3.654152in}}%
\pgfpathlineto{\pgfqpoint{1.009338in}{3.653859in}}%
\pgfpathlineto{\pgfqpoint{1.009478in}{3.655580in}}%
\pgfpathlineto{\pgfqpoint{1.009900in}{3.652357in}}%
\pgfpathlineto{\pgfqpoint{1.010322in}{3.659192in}}%
\pgfpathlineto{\pgfqpoint{1.010884in}{3.649425in}}%
\pgfpathlineto{\pgfqpoint{1.011306in}{3.665901in}}%
\pgfpathlineto{\pgfqpoint{1.011587in}{3.664909in}}%
\pgfpathlineto{\pgfqpoint{1.011868in}{3.669502in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{3.663209in}}%
\pgfpathlineto{\pgfqpoint{1.012431in}{3.664635in}}%
\pgfpathlineto{\pgfqpoint{1.012712in}{3.653702in}}%
\pgfpathlineto{\pgfqpoint{1.013415in}{3.668307in}}%
\pgfpathlineto{\pgfqpoint{1.013696in}{3.667073in}}%
\pgfpathlineto{\pgfqpoint{1.013837in}{3.667417in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{3.712545in}}%
\pgfpathlineto{\pgfqpoint{1.015524in}{3.712390in}}%
\pgfpathlineto{\pgfqpoint{1.018898in}{3.640618in}}%
\pgfpathlineto{\pgfqpoint{1.019601in}{3.651404in}}%
\pgfpathlineto{\pgfqpoint{1.021007in}{3.669960in}}%
\pgfpathlineto{\pgfqpoint{1.021147in}{3.667697in}}%
\pgfpathlineto{\pgfqpoint{1.021429in}{3.660902in}}%
\pgfpathlineto{\pgfqpoint{1.021710in}{3.673325in}}%
\pgfpathlineto{\pgfqpoint{1.021850in}{3.680755in}}%
\pgfpathlineto{\pgfqpoint{1.022272in}{3.658853in}}%
\pgfpathlineto{\pgfqpoint{1.022553in}{3.659295in}}%
\pgfpathlineto{\pgfqpoint{1.022694in}{3.659836in}}%
\pgfpathlineto{\pgfqpoint{1.023397in}{3.641568in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{3.652314in}}%
\pgfpathlineto{\pgfqpoint{1.024100in}{3.651693in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{3.654734in}}%
\pgfpathlineto{\pgfqpoint{1.026068in}{3.707229in}}%
\pgfpathlineto{\pgfqpoint{1.026209in}{3.699314in}}%
\pgfpathlineto{\pgfqpoint{1.026349in}{3.688120in}}%
\pgfpathlineto{\pgfqpoint{1.027333in}{3.693111in}}%
\pgfpathlineto{\pgfqpoint{1.027755in}{3.707064in}}%
\pgfpathlineto{\pgfqpoint{1.028599in}{3.700353in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{3.685489in}}%
\pgfpathlineto{\pgfqpoint{1.029442in}{3.707646in}}%
\pgfpathlineto{\pgfqpoint{1.029583in}{3.707408in}}%
\pgfpathlineto{\pgfqpoint{1.030005in}{3.700673in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{3.709779in}}%
\pgfpathlineto{\pgfqpoint{1.031270in}{3.737522in}}%
\pgfpathlineto{\pgfqpoint{1.031973in}{3.725392in}}%
\pgfpathlineto{\pgfqpoint{1.034503in}{3.682733in}}%
\pgfpathlineto{\pgfqpoint{1.032254in}{3.734049in}}%
\pgfpathlineto{\pgfqpoint{1.034644in}{3.682938in}}%
\pgfpathlineto{\pgfqpoint{1.034925in}{3.671738in}}%
\pgfpathlineto{\pgfqpoint{1.035628in}{3.683837in}}%
\pgfpathlineto{\pgfqpoint{1.036050in}{3.698251in}}%
\pgfpathlineto{\pgfqpoint{1.037737in}{3.728679in}}%
\pgfpathlineto{\pgfqpoint{1.037878in}{3.725171in}}%
\pgfpathlineto{\pgfqpoint{1.038299in}{3.713899in}}%
\pgfpathlineto{\pgfqpoint{1.038721in}{3.726463in}}%
\pgfpathlineto{\pgfqpoint{1.038862in}{3.721931in}}%
\pgfpathlineto{\pgfqpoint{1.039143in}{3.730520in}}%
\pgfpathlineto{\pgfqpoint{1.039424in}{3.715993in}}%
\pgfpathlineto{\pgfqpoint{1.039705in}{3.722636in}}%
\pgfpathlineto{\pgfqpoint{1.041111in}{3.669153in}}%
\pgfpathlineto{\pgfqpoint{1.041673in}{3.673297in}}%
\pgfpathlineto{\pgfqpoint{1.041814in}{3.671617in}}%
\pgfpathlineto{\pgfqpoint{1.041955in}{3.676405in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{3.684025in}}%
\pgfpathlineto{\pgfqpoint{1.042376in}{3.672684in}}%
\pgfpathlineto{\pgfqpoint{1.042798in}{3.674250in}}%
\pgfpathlineto{\pgfqpoint{1.043923in}{3.630526in}}%
\pgfpathlineto{\pgfqpoint{1.044485in}{3.638207in}}%
\pgfpathlineto{\pgfqpoint{1.044907in}{3.633519in}}%
\pgfpathlineto{\pgfqpoint{1.045188in}{3.637250in}}%
\pgfpathlineto{\pgfqpoint{1.049546in}{3.850728in}}%
\pgfpathlineto{\pgfqpoint{1.050812in}{3.833175in}}%
\pgfpathlineto{\pgfqpoint{1.051374in}{3.819425in}}%
\pgfpathlineto{\pgfqpoint{1.051655in}{3.803251in}}%
\pgfpathlineto{\pgfqpoint{1.052358in}{3.817988in}}%
\pgfpathlineto{\pgfqpoint{1.053342in}{3.826856in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{3.814296in}}%
\pgfpathlineto{\pgfqpoint{1.053483in}{3.819819in}}%
\pgfpathlineto{\pgfqpoint{1.053624in}{3.819501in}}%
\pgfpathlineto{\pgfqpoint{1.054889in}{3.801408in}}%
\pgfpathlineto{\pgfqpoint{1.055029in}{3.807255in}}%
\pgfpathlineto{\pgfqpoint{1.055592in}{3.790298in}}%
\pgfpathlineto{\pgfqpoint{1.055732in}{3.790522in}}%
\pgfpathlineto{\pgfqpoint{1.055873in}{3.789977in}}%
\pgfpathlineto{\pgfqpoint{1.056014in}{3.793726in}}%
\pgfpathlineto{\pgfqpoint{1.056154in}{3.791005in}}%
\pgfpathlineto{\pgfqpoint{1.056295in}{3.798518in}}%
\pgfpathlineto{\pgfqpoint{1.056998in}{3.786816in}}%
\pgfpathlineto{\pgfqpoint{1.057279in}{3.780931in}}%
\pgfpathlineto{\pgfqpoint{1.057701in}{3.796316in}}%
\pgfpathlineto{\pgfqpoint{1.057841in}{3.794398in}}%
\pgfpathlineto{\pgfqpoint{1.058263in}{3.801136in}}%
\pgfpathlineto{\pgfqpoint{1.059247in}{3.824964in}}%
\pgfpathlineto{\pgfqpoint{1.059950in}{3.815182in}}%
\pgfpathlineto{\pgfqpoint{1.063184in}{3.730665in}}%
\pgfpathlineto{\pgfqpoint{1.063324in}{3.734067in}}%
\pgfpathlineto{\pgfqpoint{1.063605in}{3.716374in}}%
\pgfpathlineto{\pgfqpoint{1.063746in}{3.719770in}}%
\pgfpathlineto{\pgfqpoint{1.063887in}{3.715818in}}%
\pgfpathlineto{\pgfqpoint{1.064449in}{3.728894in}}%
\pgfpathlineto{\pgfqpoint{1.064590in}{3.726872in}}%
\pgfpathlineto{\pgfqpoint{1.069088in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{1.069229in}{3.807106in}}%
\pgfpathlineto{\pgfqpoint{1.072181in}{3.774693in}}%
\pgfpathlineto{\pgfqpoint{1.072322in}{3.774745in}}%
\pgfpathlineto{\pgfqpoint{1.073166in}{3.769312in}}%
\pgfpathlineto{\pgfqpoint{1.072603in}{3.776598in}}%
\pgfpathlineto{\pgfqpoint{1.073306in}{3.773614in}}%
\pgfpathlineto{\pgfqpoint{1.075134in}{3.801382in}}%
\pgfpathlineto{\pgfqpoint{1.075274in}{3.798068in}}%
\pgfpathlineto{\pgfqpoint{1.075415in}{3.795060in}}%
\pgfpathlineto{\pgfqpoint{1.075977in}{3.804622in}}%
\pgfpathlineto{\pgfqpoint{1.076821in}{3.836427in}}%
\pgfpathlineto{\pgfqpoint{1.077383in}{3.835716in}}%
\pgfpathlineto{\pgfqpoint{1.077524in}{3.834878in}}%
\pgfpathlineto{\pgfqpoint{1.079351in}{3.786077in}}%
\pgfpathlineto{\pgfqpoint{1.080195in}{3.766903in}}%
\pgfpathlineto{\pgfqpoint{1.081320in}{3.770471in}}%
\pgfpathlineto{\pgfqpoint{1.081601in}{3.777573in}}%
\pgfpathlineto{\pgfqpoint{1.082304in}{3.765723in}}%
\pgfpathlineto{\pgfqpoint{1.082726in}{3.758179in}}%
\pgfpathlineto{\pgfqpoint{1.083147in}{3.767008in}}%
\pgfpathlineto{\pgfqpoint{1.083288in}{3.765256in}}%
\pgfpathlineto{\pgfqpoint{1.083710in}{3.777137in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{3.770968in}}%
\pgfpathlineto{\pgfqpoint{1.085678in}{3.761814in}}%
\pgfpathlineto{\pgfqpoint{1.085959in}{3.767896in}}%
\pgfpathlineto{\pgfqpoint{1.086100in}{3.768169in}}%
\pgfpathlineto{\pgfqpoint{1.086240in}{3.766088in}}%
\pgfpathlineto{\pgfqpoint{1.086381in}{3.767250in}}%
\pgfpathlineto{\pgfqpoint{1.087927in}{3.818723in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{3.818232in}}%
\pgfpathlineto{\pgfqpoint{1.089615in}{3.786945in}}%
\pgfpathlineto{\pgfqpoint{1.089896in}{3.792514in}}%
\pgfpathlineto{\pgfqpoint{1.090036in}{3.795047in}}%
\pgfpathlineto{\pgfqpoint{1.090739in}{3.788167in}}%
\pgfpathlineto{\pgfqpoint{1.090880in}{3.788905in}}%
\pgfpathlineto{\pgfqpoint{1.091442in}{3.797571in}}%
\pgfpathlineto{\pgfqpoint{1.092005in}{3.792918in}}%
\pgfpathlineto{\pgfqpoint{1.093692in}{3.832432in}}%
\pgfpathlineto{\pgfqpoint{1.094254in}{3.832340in}}%
\pgfpathlineto{\pgfqpoint{1.097488in}{3.768977in}}%
\pgfpathlineto{\pgfqpoint{1.098753in}{3.773063in}}%
\pgfpathlineto{\pgfqpoint{1.099034in}{3.771464in}}%
\pgfpathlineto{\pgfqpoint{1.099456in}{3.774423in}}%
\pgfpathlineto{\pgfqpoint{1.101002in}{3.810997in}}%
\pgfpathlineto{\pgfqpoint{1.101283in}{3.803618in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{3.795635in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{3.801697in}}%
\pgfpathlineto{\pgfqpoint{1.102549in}{3.801645in}}%
\pgfpathlineto{\pgfqpoint{1.104095in}{3.770637in}}%
\pgfpathlineto{\pgfqpoint{1.105361in}{3.760905in}}%
\pgfpathlineto{\pgfqpoint{1.105501in}{3.761366in}}%
\pgfpathlineto{\pgfqpoint{1.107329in}{3.808729in}}%
\pgfpathlineto{\pgfqpoint{1.108032in}{3.799751in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{3.709982in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{3.726041in}}%
\pgfpathlineto{\pgfqpoint{1.114077in}{3.747985in}}%
\pgfpathlineto{\pgfqpoint{1.114218in}{3.746282in}}%
\pgfpathlineto{\pgfqpoint{1.114358in}{3.752137in}}%
\pgfpathlineto{\pgfqpoint{1.114639in}{3.748432in}}%
\pgfpathlineto{\pgfqpoint{1.115061in}{3.768771in}}%
\pgfpathlineto{\pgfqpoint{1.115905in}{3.762942in}}%
\pgfpathlineto{\pgfqpoint{1.117592in}{3.713732in}}%
\pgfpathlineto{\pgfqpoint{1.119560in}{3.742703in}}%
\pgfpathlineto{\pgfqpoint{1.119701in}{3.742290in}}%
\pgfpathlineto{\pgfqpoint{1.119841in}{3.744368in}}%
\pgfpathlineto{\pgfqpoint{1.119982in}{3.744160in}}%
\pgfpathlineto{\pgfqpoint{1.121810in}{3.793211in}}%
\pgfpathlineto{\pgfqpoint{1.122934in}{3.781982in}}%
\pgfpathlineto{\pgfqpoint{1.123215in}{3.771606in}}%
\pgfpathlineto{\pgfqpoint{1.123918in}{3.774563in}}%
\pgfpathlineto{\pgfqpoint{1.125324in}{3.805089in}}%
\pgfpathlineto{\pgfqpoint{1.126730in}{3.782336in}}%
\pgfpathlineto{\pgfqpoint{1.127714in}{3.766025in}}%
\pgfpathlineto{\pgfqpoint{1.128980in}{3.737926in}}%
\pgfpathlineto{\pgfqpoint{1.129261in}{3.740964in}}%
\pgfpathlineto{\pgfqpoint{1.131088in}{3.783097in}}%
\pgfpathlineto{\pgfqpoint{1.131229in}{3.775703in}}%
\pgfpathlineto{\pgfqpoint{1.131370in}{3.774060in}}%
\pgfpathlineto{\pgfqpoint{1.131651in}{3.779669in}}%
\pgfpathlineto{\pgfqpoint{1.132213in}{3.786120in}}%
\pgfpathlineto{\pgfqpoint{1.131932in}{3.775321in}}%
\pgfpathlineto{\pgfqpoint{1.132354in}{3.780528in}}%
\pgfpathlineto{\pgfqpoint{1.133619in}{3.755322in}}%
\pgfpathlineto{\pgfqpoint{1.133900in}{3.756089in}}%
\pgfpathlineto{\pgfqpoint{1.134041in}{3.753098in}}%
\pgfpathlineto{\pgfqpoint{1.134322in}{3.753658in}}%
\pgfpathlineto{\pgfqpoint{1.134744in}{3.741729in}}%
\pgfpathlineto{\pgfqpoint{1.135447in}{3.747639in}}%
\pgfpathlineto{\pgfqpoint{1.137274in}{3.786582in}}%
\pgfpathlineto{\pgfqpoint{1.137415in}{3.785938in}}%
\pgfpathlineto{\pgfqpoint{1.138259in}{3.772484in}}%
\pgfpathlineto{\pgfqpoint{1.138680in}{3.780861in}}%
\pgfpathlineto{\pgfqpoint{1.139946in}{3.789962in}}%
\pgfpathlineto{\pgfqpoint{1.140930in}{3.771996in}}%
\pgfpathlineto{\pgfqpoint{1.141773in}{3.773143in}}%
\pgfpathlineto{\pgfqpoint{1.142054in}{3.783630in}}%
\pgfpathlineto{\pgfqpoint{1.143039in}{3.780013in}}%
\pgfpathlineto{\pgfqpoint{1.144585in}{3.753716in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{3.755890in}}%
\pgfpathlineto{\pgfqpoint{1.145850in}{3.789527in}}%
\pgfpathlineto{\pgfqpoint{1.146132in}{3.785802in}}%
\pgfpathlineto{\pgfqpoint{1.146272in}{3.781202in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{3.792239in}}%
\pgfpathlineto{\pgfqpoint{1.147116in}{3.787880in}}%
\pgfpathlineto{\pgfqpoint{1.147256in}{3.791135in}}%
\pgfpathlineto{\pgfqpoint{1.147678in}{3.779424in}}%
\pgfpathlineto{\pgfqpoint{1.147819in}{3.781836in}}%
\pgfpathlineto{\pgfqpoint{1.148100in}{3.778750in}}%
\pgfpathlineto{\pgfqpoint{1.149365in}{3.753964in}}%
\pgfpathlineto{\pgfqpoint{1.149506in}{3.755228in}}%
\pgfpathlineto{\pgfqpoint{1.149787in}{3.752709in}}%
\pgfpathlineto{\pgfqpoint{1.150068in}{3.761568in}}%
\pgfpathlineto{\pgfqpoint{1.150912in}{3.768879in}}%
\pgfpathlineto{\pgfqpoint{1.150630in}{3.757572in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{3.766398in}}%
\pgfpathlineto{\pgfqpoint{1.151333in}{3.760351in}}%
\pgfpathlineto{\pgfqpoint{1.151755in}{3.779460in}}%
\pgfpathlineto{\pgfqpoint{1.152739in}{3.792525in}}%
\pgfpathlineto{\pgfqpoint{1.152317in}{3.776196in}}%
\pgfpathlineto{\pgfqpoint{1.153161in}{3.789954in}}%
\pgfpathlineto{\pgfqpoint{1.153583in}{3.799243in}}%
\pgfpathlineto{\pgfqpoint{1.153723in}{3.785252in}}%
\pgfpathlineto{\pgfqpoint{1.154989in}{3.778416in}}%
\pgfpathlineto{\pgfqpoint{1.156254in}{3.765264in}}%
\pgfpathlineto{\pgfqpoint{1.155551in}{3.782787in}}%
\pgfpathlineto{\pgfqpoint{1.156395in}{3.765396in}}%
\pgfpathlineto{\pgfqpoint{1.156816in}{3.771010in}}%
\pgfpathlineto{\pgfqpoint{1.157238in}{3.762472in}}%
\pgfpathlineto{\pgfqpoint{1.157941in}{3.755449in}}%
\pgfpathlineto{\pgfqpoint{1.157800in}{3.763712in}}%
\pgfpathlineto{\pgfqpoint{1.158222in}{3.763396in}}%
\pgfpathlineto{\pgfqpoint{1.158503in}{3.765679in}}%
\pgfpathlineto{\pgfqpoint{1.159066in}{3.746017in}}%
\pgfpathlineto{\pgfqpoint{1.159628in}{3.759769in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{3.752987in}}%
\pgfpathlineto{\pgfqpoint{1.160472in}{3.766426in}}%
\pgfpathlineto{\pgfqpoint{1.161737in}{3.794398in}}%
\pgfpathlineto{\pgfqpoint{1.161878in}{3.793939in}}%
\pgfpathlineto{\pgfqpoint{1.163143in}{3.764066in}}%
\pgfpathlineto{\pgfqpoint{1.163846in}{3.766452in}}%
\pgfpathlineto{\pgfqpoint{1.164127in}{3.772569in}}%
\pgfpathlineto{\pgfqpoint{1.164830in}{3.767460in}}%
\pgfpathlineto{\pgfqpoint{1.165673in}{3.743604in}}%
\pgfpathlineto{\pgfqpoint{1.166095in}{3.758652in}}%
\pgfpathlineto{\pgfqpoint{1.167501in}{3.782509in}}%
\pgfpathlineto{\pgfqpoint{1.169048in}{3.747030in}}%
\pgfpathlineto{\pgfqpoint{1.169469in}{3.738461in}}%
\pgfpathlineto{\pgfqpoint{1.170032in}{3.747372in}}%
\pgfpathlineto{\pgfqpoint{1.171438in}{3.767539in}}%
\pgfpathlineto{\pgfqpoint{1.173125in}{3.849822in}}%
\pgfpathlineto{\pgfqpoint{1.175655in}{3.929893in}}%
\pgfpathlineto{\pgfqpoint{1.175937in}{3.929222in}}%
\pgfpathlineto{\pgfqpoint{1.176358in}{3.922776in}}%
\pgfpathlineto{\pgfqpoint{1.176780in}{3.930597in}}%
\pgfpathlineto{\pgfqpoint{1.176921in}{3.929559in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{3.929876in}}%
\pgfpathlineto{\pgfqpoint{1.178327in}{3.900577in}}%
\pgfpathlineto{\pgfqpoint{1.179170in}{3.907897in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{3.944800in}}%
\pgfpathlineto{\pgfqpoint{1.181701in}{3.931764in}}%
\pgfpathlineto{\pgfqpoint{1.183388in}{3.901723in}}%
\pgfpathlineto{\pgfqpoint{1.183810in}{3.905688in}}%
\pgfpathlineto{\pgfqpoint{1.183950in}{3.900354in}}%
\pgfpathlineto{\pgfqpoint{1.184372in}{3.895053in}}%
\pgfpathlineto{\pgfqpoint{1.184653in}{3.902810in}}%
\pgfpathlineto{\pgfqpoint{1.184794in}{3.901217in}}%
\pgfpathlineto{\pgfqpoint{1.185215in}{3.900146in}}%
\pgfpathlineto{\pgfqpoint{1.187605in}{3.937435in}}%
\pgfpathlineto{\pgfqpoint{1.188730in}{3.929154in}}%
\pgfpathlineto{\pgfqpoint{1.187887in}{3.938744in}}%
\pgfpathlineto{\pgfqpoint{1.188871in}{3.930042in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{3.932754in}}%
\pgfpathlineto{\pgfqpoint{1.189293in}{3.928200in}}%
\pgfpathlineto{\pgfqpoint{1.189995in}{3.930943in}}%
\pgfpathlineto{\pgfqpoint{1.190136in}{3.927825in}}%
\pgfpathlineto{\pgfqpoint{1.190698in}{3.934885in}}%
\pgfpathlineto{\pgfqpoint{1.190980in}{3.933739in}}%
\pgfpathlineto{\pgfqpoint{1.191823in}{3.925151in}}%
\pgfpathlineto{\pgfqpoint{1.192245in}{3.928902in}}%
\pgfpathlineto{\pgfqpoint{1.192807in}{3.936721in}}%
\pgfpathlineto{\pgfqpoint{1.193370in}{3.933540in}}%
\pgfpathlineto{\pgfqpoint{1.193510in}{3.932981in}}%
\pgfpathlineto{\pgfqpoint{1.193651in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{1.194354in}{3.944423in}}%
\pgfpathlineto{\pgfqpoint{1.194916in}{3.943613in}}%
\pgfpathlineto{\pgfqpoint{1.195057in}{3.943858in}}%
\pgfpathlineto{\pgfqpoint{1.195197in}{3.946752in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{3.940983in}}%
\pgfpathlineto{\pgfqpoint{1.196041in}{3.942149in}}%
\pgfpathlineto{\pgfqpoint{1.196181in}{3.943906in}}%
\pgfpathlineto{\pgfqpoint{1.196322in}{3.937671in}}%
\pgfpathlineto{\pgfqpoint{1.196463in}{3.939514in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{3.934768in}}%
\pgfpathlineto{\pgfqpoint{1.197587in}{3.938777in}}%
\pgfpathlineto{\pgfqpoint{1.197868in}{3.937751in}}%
\pgfpathlineto{\pgfqpoint{1.198009in}{3.940913in}}%
\pgfpathlineto{\pgfqpoint{1.198853in}{3.957407in}}%
\pgfpathlineto{\pgfqpoint{1.200259in}{3.972244in}}%
\pgfpathlineto{\pgfqpoint{1.200821in}{3.972983in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{3.964390in}}%
\pgfpathlineto{\pgfqpoint{1.201805in}{3.964399in}}%
\pgfpathlineto{\pgfqpoint{1.201946in}{3.968572in}}%
\pgfpathlineto{\pgfqpoint{1.202508in}{3.957808in}}%
\pgfpathlineto{\pgfqpoint{1.204336in}{3.926979in}}%
\pgfpathlineto{\pgfqpoint{1.204757in}{3.930412in}}%
\pgfpathlineto{\pgfqpoint{1.205039in}{3.931085in}}%
\pgfpathlineto{\pgfqpoint{1.205179in}{3.927713in}}%
\pgfpathlineto{\pgfqpoint{1.205460in}{3.929925in}}%
\pgfpathlineto{\pgfqpoint{1.205882in}{3.925842in}}%
\pgfpathlineto{\pgfqpoint{1.206023in}{3.930165in}}%
\pgfpathlineto{\pgfqpoint{1.206585in}{3.928065in}}%
\pgfpathlineto{\pgfqpoint{1.208553in}{3.944733in}}%
\pgfpathlineto{\pgfqpoint{1.209678in}{3.952937in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{3.952791in}}%
\pgfpathlineto{\pgfqpoint{1.209959in}{3.957140in}}%
\pgfpathlineto{\pgfqpoint{1.210662in}{3.945701in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{3.945063in}}%
\pgfpathlineto{\pgfqpoint{1.210943in}{3.947891in}}%
\pgfpathlineto{\pgfqpoint{1.211224in}{3.945816in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{3.958496in}}%
\pgfpathlineto{\pgfqpoint{1.211927in}{3.942589in}}%
\pgfpathlineto{\pgfqpoint{1.213052in}{3.957087in}}%
\pgfpathlineto{\pgfqpoint{1.214739in}{3.929423in}}%
\pgfpathlineto{\pgfqpoint{1.215161in}{3.926500in}}%
\pgfpathlineto{\pgfqpoint{1.215302in}{3.932898in}}%
\pgfpathlineto{\pgfqpoint{1.215442in}{3.942397in}}%
\pgfpathlineto{\pgfqpoint{1.216286in}{3.932643in}}%
\pgfpathlineto{\pgfqpoint{1.217410in}{3.922093in}}%
\pgfpathlineto{\pgfqpoint{1.217551in}{3.923961in}}%
\pgfpathlineto{\pgfqpoint{1.219098in}{3.956057in}}%
\pgfpathlineto{\pgfqpoint{1.219379in}{3.948599in}}%
\pgfpathlineto{\pgfqpoint{1.220503in}{3.945696in}}%
\pgfpathlineto{\pgfqpoint{1.219800in}{3.952432in}}%
\pgfpathlineto{\pgfqpoint{1.220644in}{3.945867in}}%
\pgfpathlineto{\pgfqpoint{1.221206in}{3.962757in}}%
\pgfpathlineto{\pgfqpoint{1.222331in}{3.960860in}}%
\pgfpathlineto{\pgfqpoint{1.223737in}{3.943079in}}%
\pgfpathlineto{\pgfqpoint{1.223878in}{3.943593in}}%
\pgfpathlineto{\pgfqpoint{1.225283in}{3.960446in}}%
\pgfpathlineto{\pgfqpoint{1.225565in}{3.954495in}}%
\pgfpathlineto{\pgfqpoint{1.226268in}{3.937975in}}%
\pgfpathlineto{\pgfqpoint{1.226830in}{3.944321in}}%
\pgfpathlineto{\pgfqpoint{1.228236in}{3.937810in}}%
\pgfpathlineto{\pgfqpoint{1.228376in}{3.937866in}}%
\pgfpathlineto{\pgfqpoint{1.228517in}{3.939874in}}%
\pgfpathlineto{\pgfqpoint{1.228798in}{3.934907in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{3.935984in}}%
\pgfpathlineto{\pgfqpoint{1.229782in}{3.932888in}}%
\pgfpathlineto{\pgfqpoint{1.229501in}{3.936294in}}%
\pgfpathlineto{\pgfqpoint{1.230204in}{3.934113in}}%
\pgfpathlineto{\pgfqpoint{1.230766in}{3.944069in}}%
\pgfpathlineto{\pgfqpoint{1.231891in}{3.960057in}}%
\pgfpathlineto{\pgfqpoint{1.232172in}{3.958015in}}%
\pgfpathlineto{\pgfqpoint{1.232875in}{3.948097in}}%
\pgfpathlineto{\pgfqpoint{1.234141in}{3.935328in}}%
\pgfpathlineto{\pgfqpoint{1.233438in}{3.950114in}}%
\pgfpathlineto{\pgfqpoint{1.234422in}{3.941238in}}%
\pgfpathlineto{\pgfqpoint{1.235406in}{3.954487in}}%
\pgfpathlineto{\pgfqpoint{1.235687in}{3.944796in}}%
\pgfpathlineto{\pgfqpoint{1.236671in}{3.935724in}}%
\pgfpathlineto{\pgfqpoint{1.236952in}{3.939889in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{3.959646in}}%
\pgfpathlineto{\pgfqpoint{1.239202in}{3.957528in}}%
\pgfpathlineto{\pgfqpoint{1.240327in}{3.950363in}}%
\pgfpathlineto{\pgfqpoint{1.240467in}{3.952073in}}%
\pgfpathlineto{\pgfqpoint{1.241592in}{3.949126in}}%
\pgfpathlineto{\pgfqpoint{1.241170in}{3.954822in}}%
\pgfpathlineto{\pgfqpoint{1.241732in}{3.949411in}}%
\pgfpathlineto{\pgfqpoint{1.242014in}{3.954623in}}%
\pgfpathlineto{\pgfqpoint{1.242295in}{3.948212in}}%
\pgfpathlineto{\pgfqpoint{1.243420in}{3.931575in}}%
\pgfpathlineto{\pgfqpoint{1.243841in}{3.934334in}}%
\pgfpathlineto{\pgfqpoint{1.244404in}{3.945835in}}%
\pgfpathlineto{\pgfqpoint{1.245107in}{3.938699in}}%
\pgfpathlineto{\pgfqpoint{1.247075in}{3.957798in}}%
\pgfpathlineto{\pgfqpoint{1.248762in}{3.976254in}}%
\pgfpathlineto{\pgfqpoint{1.247637in}{3.957441in}}%
\pgfpathlineto{\pgfqpoint{1.248902in}{3.973400in}}%
\pgfpathlineto{\pgfqpoint{1.250590in}{3.955771in}}%
\pgfpathlineto{\pgfqpoint{1.251574in}{3.937179in}}%
\pgfpathlineto{\pgfqpoint{1.252136in}{3.939986in}}%
\pgfpathlineto{\pgfqpoint{1.252277in}{3.939632in}}%
\pgfpathlineto{\pgfqpoint{1.252558in}{3.932671in}}%
\pgfpathlineto{\pgfqpoint{1.253261in}{3.937991in}}%
\pgfpathlineto{\pgfqpoint{1.254807in}{3.956154in}}%
\pgfpathlineto{\pgfqpoint{1.254948in}{3.955421in}}%
\pgfpathlineto{\pgfqpoint{1.255088in}{3.957758in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{3.970235in}}%
\pgfpathlineto{\pgfqpoint{1.256494in}{3.965724in}}%
\pgfpathlineto{\pgfqpoint{1.258181in}{3.948085in}}%
\pgfpathlineto{\pgfqpoint{1.259447in}{3.936389in}}%
\pgfpathlineto{\pgfqpoint{1.259868in}{3.942858in}}%
\pgfpathlineto{\pgfqpoint{1.260009in}{3.948268in}}%
\pgfpathlineto{\pgfqpoint{1.260571in}{3.932992in}}%
\pgfpathlineto{\pgfqpoint{1.260712in}{3.933045in}}%
\pgfpathlineto{\pgfqpoint{1.261134in}{3.938421in}}%
\pgfpathlineto{\pgfqpoint{1.261556in}{3.931393in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{3.930587in}}%
\pgfpathlineto{\pgfqpoint{1.261837in}{3.933757in}}%
\pgfpathlineto{\pgfqpoint{1.263805in}{3.949663in}}%
\pgfpathlineto{\pgfqpoint{1.266476in}{3.930120in}}%
\pgfpathlineto{\pgfqpoint{1.266617in}{3.931273in}}%
\pgfpathlineto{\pgfqpoint{1.267039in}{3.936721in}}%
\pgfpathlineto{\pgfqpoint{1.267601in}{3.929190in}}%
\pgfpathlineto{\pgfqpoint{1.268866in}{3.938310in}}%
\pgfpathlineto{\pgfqpoint{1.268444in}{3.928062in}}%
\pgfpathlineto{\pgfqpoint{1.269288in}{3.935193in}}%
\pgfpathlineto{\pgfqpoint{1.269569in}{3.928478in}}%
\pgfpathlineto{\pgfqpoint{1.269850in}{3.935588in}}%
\pgfpathlineto{\pgfqpoint{1.270272in}{3.930956in}}%
\pgfpathlineto{\pgfqpoint{1.270413in}{3.935048in}}%
\pgfpathlineto{\pgfqpoint{1.271256in}{3.931781in}}%
\pgfpathlineto{\pgfqpoint{1.271819in}{3.929984in}}%
\pgfpathlineto{\pgfqpoint{1.271537in}{3.933787in}}%
\pgfpathlineto{\pgfqpoint{1.271959in}{3.933356in}}%
\pgfpathlineto{\pgfqpoint{1.272240in}{3.931522in}}%
\pgfpathlineto{\pgfqpoint{1.272381in}{3.934550in}}%
\pgfpathlineto{\pgfqpoint{1.274068in}{3.957367in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{3.952232in}}%
\pgfpathlineto{\pgfqpoint{1.274912in}{3.959559in}}%
\pgfpathlineto{\pgfqpoint{1.275193in}{3.952489in}}%
\pgfpathlineto{\pgfqpoint{1.275755in}{3.961867in}}%
\pgfpathlineto{\pgfqpoint{1.276599in}{3.956908in}}%
\pgfpathlineto{\pgfqpoint{1.278426in}{3.934768in}}%
\pgfpathlineto{\pgfqpoint{1.278567in}{3.935931in}}%
\pgfpathlineto{\pgfqpoint{1.278707in}{3.933253in}}%
\pgfpathlineto{\pgfqpoint{1.279270in}{3.942157in}}%
\pgfpathlineto{\pgfqpoint{1.281800in}{3.956908in}}%
\pgfpathlineto{\pgfqpoint{1.281941in}{3.954930in}}%
\pgfpathlineto{\pgfqpoint{1.282503in}{3.960317in}}%
\pgfpathlineto{\pgfqpoint{1.282644in}{3.963684in}}%
\pgfpathlineto{\pgfqpoint{1.282925in}{3.955603in}}%
\pgfpathlineto{\pgfqpoint{1.283206in}{3.957012in}}%
\pgfpathlineto{\pgfqpoint{1.284472in}{3.948451in}}%
\pgfpathlineto{\pgfqpoint{1.286299in}{3.976843in}}%
\pgfpathlineto{\pgfqpoint{1.286440in}{3.975268in}}%
\pgfpathlineto{\pgfqpoint{1.286862in}{3.976329in}}%
\pgfpathlineto{\pgfqpoint{1.287002in}{3.974867in}}%
\pgfpathlineto{\pgfqpoint{1.287705in}{3.963438in}}%
\pgfpathlineto{\pgfqpoint{1.288268in}{3.965136in}}%
\pgfpathlineto{\pgfqpoint{1.288549in}{3.969789in}}%
\pgfpathlineto{\pgfqpoint{1.288830in}{3.966505in}}%
\pgfpathlineto{\pgfqpoint{1.290236in}{3.950351in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{3.943430in}}%
\pgfpathlineto{\pgfqpoint{1.290658in}{3.950849in}}%
\pgfpathlineto{\pgfqpoint{1.291501in}{3.947820in}}%
\pgfpathlineto{\pgfqpoint{1.291642in}{3.949511in}}%
\pgfpathlineto{\pgfqpoint{1.292063in}{3.944557in}}%
\pgfpathlineto{\pgfqpoint{1.292204in}{3.945782in}}%
\pgfpathlineto{\pgfqpoint{1.293188in}{3.932791in}}%
\pgfpathlineto{\pgfqpoint{1.293610in}{3.934893in}}%
\pgfpathlineto{\pgfqpoint{1.293891in}{3.934390in}}%
\pgfpathlineto{\pgfqpoint{1.294032in}{3.934706in}}%
\pgfpathlineto{\pgfqpoint{1.298531in}{4.019744in}}%
\pgfpathlineto{\pgfqpoint{1.298812in}{4.019005in}}%
\pgfpathlineto{\pgfqpoint{1.298952in}{4.021204in}}%
\pgfpathlineto{\pgfqpoint{1.299374in}{4.014561in}}%
\pgfpathlineto{\pgfqpoint{1.300077in}{4.017837in}}%
\pgfpathlineto{\pgfqpoint{1.300358in}{4.018473in}}%
\pgfpathlineto{\pgfqpoint{1.301624in}{4.013351in}}%
\pgfpathlineto{\pgfqpoint{1.303170in}{4.027849in}}%
\pgfpathlineto{\pgfqpoint{1.303732in}{4.022837in}}%
\pgfpathlineto{\pgfqpoint{1.305138in}{4.010940in}}%
\pgfpathlineto{\pgfqpoint{1.305560in}{4.013500in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{4.000598in}}%
\pgfpathlineto{\pgfqpoint{1.309497in}{4.012042in}}%
\pgfpathlineto{\pgfqpoint{1.310621in}{4.008240in}}%
\pgfpathlineto{\pgfqpoint{1.310762in}{4.009847in}}%
\pgfpathlineto{\pgfqpoint{1.311605in}{4.015500in}}%
\pgfpathlineto{\pgfqpoint{1.312449in}{4.020411in}}%
\pgfpathlineto{\pgfqpoint{1.312027in}{4.014861in}}%
\pgfpathlineto{\pgfqpoint{1.312871in}{4.020350in}}%
\pgfpathlineto{\pgfqpoint{1.313433in}{4.015336in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.018350in}}%
\pgfpathlineto{\pgfqpoint{1.314417in}{4.021371in}}%
\pgfpathlineto{\pgfqpoint{1.314980in}{4.016832in}}%
\pgfpathlineto{\pgfqpoint{1.315261in}{4.017441in}}%
\pgfpathlineto{\pgfqpoint{1.316245in}{4.013454in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{3.999933in}}%
\pgfpathlineto{\pgfqpoint{1.318213in}{4.000604in}}%
\pgfpathlineto{\pgfqpoint{1.318354in}{4.005130in}}%
\pgfpathlineto{\pgfqpoint{1.318916in}{3.997786in}}%
\pgfpathlineto{\pgfqpoint{1.319197in}{3.998865in}}%
\pgfpathlineto{\pgfqpoint{1.319478in}{3.995653in}}%
\pgfpathlineto{\pgfqpoint{1.320322in}{3.996979in}}%
\pgfpathlineto{\pgfqpoint{1.321587in}{4.008831in}}%
\pgfpathlineto{\pgfqpoint{1.321728in}{4.007677in}}%
\pgfpathlineto{\pgfqpoint{1.322150in}{4.010820in}}%
\pgfpathlineto{\pgfqpoint{1.322290in}{4.015628in}}%
\pgfpathlineto{\pgfqpoint{1.323134in}{4.010295in}}%
\pgfpathlineto{\pgfqpoint{1.323415in}{4.008072in}}%
\pgfpathlineto{\pgfqpoint{1.323837in}{4.012222in}}%
\pgfpathlineto{\pgfqpoint{1.323977in}{4.011376in}}%
\pgfpathlineto{\pgfqpoint{1.324118in}{4.011965in}}%
\pgfpathlineto{\pgfqpoint{1.325243in}{4.004101in}}%
\pgfpathlineto{\pgfqpoint{1.325383in}{4.005400in}}%
\pgfpathlineto{\pgfqpoint{1.325805in}{3.999877in}}%
\pgfpathlineto{\pgfqpoint{1.326649in}{3.996962in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.994583in}}%
\pgfpathlineto{\pgfqpoint{1.327492in}{3.998885in}}%
\pgfpathlineto{\pgfqpoint{1.327633in}{3.995881in}}%
\pgfpathlineto{\pgfqpoint{1.328617in}{4.002482in}}%
\pgfpathlineto{\pgfqpoint{1.328898in}{4.001450in}}%
\pgfpathlineto{\pgfqpoint{1.329460in}{3.995682in}}%
\pgfpathlineto{\pgfqpoint{1.330163in}{3.999822in}}%
\pgfpathlineto{\pgfqpoint{1.331147in}{4.006302in}}%
\pgfpathlineto{\pgfqpoint{1.331710in}{4.001566in}}%
\pgfpathlineto{\pgfqpoint{1.333397in}{3.989812in}}%
\pgfpathlineto{\pgfqpoint{1.336771in}{4.007896in}}%
\pgfpathlineto{\pgfqpoint{1.336912in}{4.006637in}}%
\pgfpathlineto{\pgfqpoint{1.337333in}{4.010568in}}%
\pgfpathlineto{\pgfqpoint{1.337615in}{4.016650in}}%
\pgfpathlineto{\pgfqpoint{1.338317in}{4.008769in}}%
\pgfpathlineto{\pgfqpoint{1.338458in}{4.007840in}}%
\pgfpathlineto{\pgfqpoint{1.338739in}{4.010619in}}%
\pgfpathlineto{\pgfqpoint{1.339302in}{4.016875in}}%
\pgfpathlineto{\pgfqpoint{1.339864in}{4.011806in}}%
\pgfpathlineto{\pgfqpoint{1.340286in}{4.012455in}}%
\pgfpathlineto{\pgfqpoint{1.340426in}{4.010737in}}%
\pgfpathlineto{\pgfqpoint{1.341692in}{3.993500in}}%
\pgfpathlineto{\pgfqpoint{1.342395in}{3.995044in}}%
\pgfpathlineto{\pgfqpoint{1.342535in}{3.998211in}}%
\pgfpathlineto{\pgfqpoint{1.343379in}{3.992814in}}%
\pgfpathlineto{\pgfqpoint{1.345769in}{4.018270in}}%
\pgfpathlineto{\pgfqpoint{1.345909in}{4.017467in}}%
\pgfpathlineto{\pgfqpoint{1.347456in}{4.003219in}}%
\pgfpathlineto{\pgfqpoint{1.347596in}{4.005929in}}%
\pgfpathlineto{\pgfqpoint{1.348159in}{4.000838in}}%
\pgfpathlineto{\pgfqpoint{1.348440in}{4.003411in}}%
\pgfpathlineto{\pgfqpoint{1.350689in}{3.988329in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{3.983196in}}%
\pgfpathlineto{\pgfqpoint{1.351955in}{3.992375in}}%
\pgfpathlineto{\pgfqpoint{1.352517in}{3.988449in}}%
\pgfpathlineto{\pgfqpoint{1.352376in}{3.992500in}}%
\pgfpathlineto{\pgfqpoint{1.353079in}{3.992065in}}%
\pgfpathlineto{\pgfqpoint{1.355188in}{4.011341in}}%
\pgfpathlineto{\pgfqpoint{1.355469in}{4.010993in}}%
\pgfpathlineto{\pgfqpoint{1.355610in}{4.006795in}}%
\pgfpathlineto{\pgfqpoint{1.356454in}{4.013465in}}%
\pgfpathlineto{\pgfqpoint{1.358422in}{3.993519in}}%
\pgfpathlineto{\pgfqpoint{1.358562in}{3.997067in}}%
\pgfpathlineto{\pgfqpoint{1.360952in}{3.991049in}}%
\pgfpathlineto{\pgfqpoint{1.363061in}{4.014156in}}%
\pgfpathlineto{\pgfqpoint{1.363483in}{4.011470in}}%
\pgfpathlineto{\pgfqpoint{1.364889in}{3.998208in}}%
\pgfpathlineto{\pgfqpoint{1.365592in}{4.002288in}}%
\pgfpathlineto{\pgfqpoint{1.365873in}{3.996885in}}%
\pgfpathlineto{\pgfqpoint{1.367560in}{3.982708in}}%
\pgfpathlineto{\pgfqpoint{1.368825in}{3.992997in}}%
\pgfpathlineto{\pgfqpoint{1.368966in}{3.993183in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{3.992624in}}%
\pgfpathlineto{\pgfqpoint{1.369528in}{3.988194in}}%
\pgfpathlineto{\pgfqpoint{1.370091in}{3.994982in}}%
\pgfpathlineto{\pgfqpoint{1.370231in}{3.994399in}}%
\pgfpathlineto{\pgfqpoint{1.371356in}{4.001637in}}%
\pgfpathlineto{\pgfqpoint{1.370512in}{3.993448in}}%
\pgfpathlineto{\pgfqpoint{1.371918in}{3.999479in}}%
\pgfpathlineto{\pgfqpoint{1.373746in}{3.990962in}}%
\pgfpathlineto{\pgfqpoint{1.374449in}{3.993794in}}%
\pgfpathlineto{\pgfqpoint{1.374730in}{3.996945in}}%
\pgfpathlineto{\pgfqpoint{1.374871in}{3.992498in}}%
\pgfpathlineto{\pgfqpoint{1.375995in}{3.988830in}}%
\pgfpathlineto{\pgfqpoint{1.375152in}{3.992644in}}%
\pgfpathlineto{\pgfqpoint{1.376136in}{3.990072in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{4.001819in}}%
\pgfpathlineto{\pgfqpoint{1.377823in}{3.996107in}}%
\pgfpathlineto{\pgfqpoint{1.378807in}{4.000868in}}%
\pgfpathlineto{\pgfqpoint{1.380073in}{3.992153in}}%
\pgfpathlineto{\pgfqpoint{1.379088in}{4.000925in}}%
\pgfpathlineto{\pgfqpoint{1.380354in}{3.994948in}}%
\pgfpathlineto{\pgfqpoint{1.380494in}{3.997362in}}%
\pgfpathlineto{\pgfqpoint{1.381197in}{3.990376in}}%
\pgfpathlineto{\pgfqpoint{1.381338in}{3.993044in}}%
\pgfpathlineto{\pgfqpoint{1.381760in}{3.993145in}}%
\pgfpathlineto{\pgfqpoint{1.382884in}{3.988005in}}%
\pgfpathlineto{\pgfqpoint{1.384431in}{3.996611in}}%
\pgfpathlineto{\pgfqpoint{1.384571in}{3.995928in}}%
\pgfpathlineto{\pgfqpoint{1.384712in}{3.996177in}}%
\pgfpathlineto{\pgfqpoint{1.384853in}{3.995597in}}%
\pgfpathlineto{\pgfqpoint{1.385556in}{4.010598in}}%
\pgfpathlineto{\pgfqpoint{1.386118in}{4.006384in}}%
\pgfpathlineto{\pgfqpoint{1.387524in}{3.997776in}}%
\pgfpathlineto{\pgfqpoint{1.388930in}{3.990637in}}%
\pgfpathlineto{\pgfqpoint{1.389070in}{3.990810in}}%
\pgfpathlineto{\pgfqpoint{1.389211in}{3.993553in}}%
\pgfpathlineto{\pgfqpoint{1.389773in}{3.987047in}}%
\pgfpathlineto{\pgfqpoint{1.390195in}{3.978799in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{3.982815in}}%
\pgfpathlineto{\pgfqpoint{1.391741in}{3.979032in}}%
\pgfpathlineto{\pgfqpoint{1.392304in}{3.979157in}}%
\pgfpathlineto{\pgfqpoint{1.392444in}{3.981637in}}%
\pgfpathlineto{\pgfqpoint{1.393007in}{3.975310in}}%
\pgfpathlineto{\pgfqpoint{1.393147in}{3.975843in}}%
\pgfpathlineto{\pgfqpoint{1.393288in}{3.975514in}}%
\pgfpathlineto{\pgfqpoint{1.393429in}{3.977137in}}%
\pgfpathlineto{\pgfqpoint{1.393710in}{3.976912in}}%
\pgfpathlineto{\pgfqpoint{1.394975in}{3.994776in}}%
\pgfpathlineto{\pgfqpoint{1.395537in}{3.993764in}}%
\pgfpathlineto{\pgfqpoint{1.396662in}{3.982838in}}%
\pgfpathlineto{\pgfqpoint{1.397224in}{3.987529in}}%
\pgfpathlineto{\pgfqpoint{1.397506in}{3.986669in}}%
\pgfpathlineto{\pgfqpoint{1.397646in}{3.989178in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{3.992140in}}%
\pgfpathlineto{\pgfqpoint{1.398349in}{3.986314in}}%
\pgfpathlineto{\pgfqpoint{1.398630in}{3.987406in}}%
\pgfpathlineto{\pgfqpoint{1.400739in}{4.002581in}}%
\pgfpathlineto{\pgfqpoint{1.401723in}{4.013022in}}%
\pgfpathlineto{\pgfqpoint{1.402426in}{4.010302in}}%
\pgfpathlineto{\pgfqpoint{1.402707in}{4.008280in}}%
\pgfpathlineto{\pgfqpoint{1.402848in}{4.010428in}}%
\pgfpathlineto{\pgfqpoint{1.403129in}{4.013820in}}%
\pgfpathlineto{\pgfqpoint{1.403973in}{4.011083in}}%
\pgfpathlineto{\pgfqpoint{1.404676in}{4.013037in}}%
\pgfpathlineto{\pgfqpoint{1.404254in}{4.010842in}}%
\pgfpathlineto{\pgfqpoint{1.404816in}{4.011474in}}%
\pgfpathlineto{\pgfqpoint{1.406222in}{3.997582in}}%
\pgfpathlineto{\pgfqpoint{1.406503in}{3.998512in}}%
\pgfpathlineto{\pgfqpoint{1.406785in}{3.996050in}}%
\pgfpathlineto{\pgfqpoint{1.407066in}{4.002983in}}%
\pgfpathlineto{\pgfqpoint{1.407628in}{3.994517in}}%
\pgfpathlineto{\pgfqpoint{1.407909in}{3.998408in}}%
\pgfpathlineto{\pgfqpoint{1.408190in}{3.997654in}}%
\pgfpathlineto{\pgfqpoint{1.409878in}{4.005376in}}%
\pgfpathlineto{\pgfqpoint{1.410018in}{4.005577in}}%
\pgfpathlineto{\pgfqpoint{1.410159in}{4.005096in}}%
\pgfpathlineto{\pgfqpoint{1.410299in}{4.005000in}}%
\pgfpathlineto{\pgfqpoint{1.411565in}{3.994352in}}%
\pgfpathlineto{\pgfqpoint{1.410862in}{4.005332in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{3.995934in}}%
\pgfpathlineto{\pgfqpoint{1.412408in}{3.988340in}}%
\pgfpathlineto{\pgfqpoint{1.413392in}{3.980140in}}%
\pgfpathlineto{\pgfqpoint{1.413673in}{3.980304in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{3.985715in}}%
\pgfpathlineto{\pgfqpoint{1.414236in}{3.976950in}}%
\pgfpathlineto{\pgfqpoint{1.414939in}{3.984711in}}%
\pgfpathlineto{\pgfqpoint{1.415361in}{3.987606in}}%
\pgfpathlineto{\pgfqpoint{1.415782in}{3.983257in}}%
\pgfpathlineto{\pgfqpoint{1.416485in}{3.992493in}}%
\pgfpathlineto{\pgfqpoint{1.417048in}{3.990154in}}%
\pgfpathlineto{\pgfqpoint{1.418032in}{3.979062in}}%
\pgfpathlineto{\pgfqpoint{1.418594in}{3.982520in}}%
\pgfpathlineto{\pgfqpoint{1.420844in}{4.015248in}}%
\pgfpathlineto{\pgfqpoint{1.421125in}{4.015197in}}%
\pgfpathlineto{\pgfqpoint{1.423093in}{4.028831in}}%
\pgfpathlineto{\pgfqpoint{1.424218in}{4.014033in}}%
\pgfpathlineto{\pgfqpoint{1.424921in}{4.014646in}}%
\pgfpathlineto{\pgfqpoint{1.427170in}{4.030225in}}%
\pgfpathlineto{\pgfqpoint{1.427311in}{4.023375in}}%
\pgfpathlineto{\pgfqpoint{1.427732in}{4.030516in}}%
\pgfpathlineto{\pgfqpoint{1.428295in}{4.026916in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{4.028735in}}%
\pgfpathlineto{\pgfqpoint{1.428576in}{4.026762in}}%
\pgfpathlineto{\pgfqpoint{1.429279in}{4.027060in}}%
\pgfpathlineto{\pgfqpoint{1.429841in}{4.023721in}}%
\pgfpathlineto{\pgfqpoint{1.430404in}{4.026385in}}%
\pgfpathlineto{\pgfqpoint{1.430685in}{4.024512in}}%
\pgfpathlineto{\pgfqpoint{1.431247in}{4.025695in}}%
\pgfpathlineto{\pgfqpoint{1.431528in}{4.027919in}}%
\pgfpathlineto{\pgfqpoint{1.431950in}{4.025084in}}%
\pgfpathlineto{\pgfqpoint{1.432091in}{4.025114in}}%
\pgfpathlineto{\pgfqpoint{1.432231in}{4.023141in}}%
\pgfpathlineto{\pgfqpoint{1.433075in}{4.025346in}}%
\pgfpathlineto{\pgfqpoint{1.433356in}{4.028316in}}%
\pgfpathlineto{\pgfqpoint{1.434200in}{4.026693in}}%
\pgfpathlineto{\pgfqpoint{1.434481in}{4.028401in}}%
\pgfpathlineto{\pgfqpoint{1.434621in}{4.025461in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{4.021352in}}%
\pgfpathlineto{\pgfqpoint{1.436168in}{4.021147in}}%
\pgfpathlineto{\pgfqpoint{1.436308in}{4.022819in}}%
\pgfpathlineto{\pgfqpoint{1.436449in}{4.022685in}}%
\pgfpathlineto{\pgfqpoint{1.437433in}{4.028596in}}%
\pgfpathlineto{\pgfqpoint{1.437855in}{4.026511in}}%
\pgfpathlineto{\pgfqpoint{1.438698in}{4.022377in}}%
\pgfpathlineto{\pgfqpoint{1.439120in}{4.023779in}}%
\pgfpathlineto{\pgfqpoint{1.439542in}{4.023330in}}%
\pgfpathlineto{\pgfqpoint{1.439401in}{4.024304in}}%
\pgfpathlineto{\pgfqpoint{1.439683in}{4.024209in}}%
\pgfpathlineto{\pgfqpoint{1.442213in}{4.033224in}}%
\pgfpathlineto{\pgfqpoint{1.442354in}{4.032567in}}%
\pgfpathlineto{\pgfqpoint{1.442776in}{4.033842in}}%
\pgfpathlineto{\pgfqpoint{1.443057in}{4.033845in}}%
\pgfpathlineto{\pgfqpoint{1.444322in}{4.038011in}}%
\pgfpathlineto{\pgfqpoint{1.445868in}{4.025749in}}%
\pgfpathlineto{\pgfqpoint{1.446571in}{4.026947in}}%
\pgfpathlineto{\pgfqpoint{1.448961in}{4.018546in}}%
\pgfpathlineto{\pgfqpoint{1.446993in}{4.027082in}}%
\pgfpathlineto{\pgfqpoint{1.449102in}{4.020109in}}%
\pgfpathlineto{\pgfqpoint{1.449383in}{4.019641in}}%
\pgfpathlineto{\pgfqpoint{1.449664in}{4.020781in}}%
\pgfpathlineto{\pgfqpoint{1.451914in}{4.041577in}}%
\pgfpathlineto{\pgfqpoint{1.452054in}{4.041509in}}%
\pgfpathlineto{\pgfqpoint{1.452195in}{4.040401in}}%
\pgfpathlineto{\pgfqpoint{1.452757in}{4.042464in}}%
\pgfpathlineto{\pgfqpoint{1.454023in}{4.049635in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{4.033538in}}%
\pgfpathlineto{\pgfqpoint{1.456975in}{4.027244in}}%
\pgfpathlineto{\pgfqpoint{1.457256in}{4.027801in}}%
\pgfpathlineto{\pgfqpoint{1.457819in}{4.028862in}}%
\pgfpathlineto{\pgfqpoint{1.458100in}{4.027117in}}%
\pgfpathlineto{\pgfqpoint{1.458381in}{4.027072in}}%
\pgfpathlineto{\pgfqpoint{1.458662in}{4.028041in}}%
\pgfpathlineto{\pgfqpoint{1.459927in}{4.033001in}}%
\pgfpathlineto{\pgfqpoint{1.458943in}{4.027518in}}%
\pgfpathlineto{\pgfqpoint{1.460068in}{4.032486in}}%
\pgfpathlineto{\pgfqpoint{1.461755in}{4.036547in}}%
\pgfpathlineto{\pgfqpoint{1.462599in}{4.028515in}}%
\pgfpathlineto{\pgfqpoint{1.463020in}{4.029274in}}%
\pgfpathlineto{\pgfqpoint{1.463302in}{4.031111in}}%
\pgfpathlineto{\pgfqpoint{1.463583in}{4.028045in}}%
\pgfpathlineto{\pgfqpoint{1.464005in}{4.029359in}}%
\pgfpathlineto{\pgfqpoint{1.465270in}{4.022393in}}%
\pgfpathlineto{\pgfqpoint{1.466676in}{4.017796in}}%
\pgfpathlineto{\pgfqpoint{1.465832in}{4.024742in}}%
\pgfpathlineto{\pgfqpoint{1.466816in}{4.018822in}}%
\pgfpathlineto{\pgfqpoint{1.468363in}{4.025498in}}%
\pgfpathlineto{\pgfqpoint{1.468644in}{4.025005in}}%
\pgfpathlineto{\pgfqpoint{1.468925in}{4.023833in}}%
\pgfpathlineto{\pgfqpoint{1.469206in}{4.026775in}}%
\pgfpathlineto{\pgfqpoint{1.471175in}{4.033514in}}%
\pgfpathlineto{\pgfqpoint{1.471315in}{4.032631in}}%
\pgfpathlineto{\pgfqpoint{1.473565in}{4.017910in}}%
\pgfpathlineto{\pgfqpoint{1.474408in}{4.019655in}}%
\pgfpathlineto{\pgfqpoint{1.475111in}{4.015874in}}%
\pgfpathlineto{\pgfqpoint{1.475533in}{4.016429in}}%
\pgfpathlineto{\pgfqpoint{1.476939in}{4.024974in}}%
\pgfpathlineto{\pgfqpoint{1.477079in}{4.024619in}}%
\pgfpathlineto{\pgfqpoint{1.478766in}{4.034357in}}%
\pgfpathlineto{\pgfqpoint{1.479048in}{4.033006in}}%
\pgfpathlineto{\pgfqpoint{1.479329in}{4.034475in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{4.033475in}}%
\pgfpathlineto{\pgfqpoint{1.480735in}{4.034147in}}%
\pgfpathlineto{\pgfqpoint{1.481578in}{4.029430in}}%
\pgfpathlineto{\pgfqpoint{1.481719in}{4.031296in}}%
\pgfpathlineto{\pgfqpoint{1.482281in}{4.025914in}}%
\pgfpathlineto{\pgfqpoint{1.483687in}{4.019828in}}%
\pgfpathlineto{\pgfqpoint{1.483828in}{4.020951in}}%
\pgfpathlineto{\pgfqpoint{1.485515in}{4.024795in}}%
\pgfpathlineto{\pgfqpoint{1.485796in}{4.023113in}}%
\pgfpathlineto{\pgfqpoint{1.486780in}{4.018241in}}%
\pgfpathlineto{\pgfqpoint{1.487202in}{4.018717in}}%
\pgfpathlineto{\pgfqpoint{1.491138in}{4.045937in}}%
\pgfpathlineto{\pgfqpoint{1.491701in}{4.041382in}}%
\pgfpathlineto{\pgfqpoint{1.493669in}{4.010732in}}%
\pgfpathlineto{\pgfqpoint{1.494091in}{4.009206in}}%
\pgfpathlineto{\pgfqpoint{1.494794in}{4.009332in}}%
\pgfpathlineto{\pgfqpoint{1.497605in}{4.026682in}}%
\pgfpathlineto{\pgfqpoint{1.498027in}{4.025535in}}%
\pgfpathlineto{\pgfqpoint{1.499714in}{4.001732in}}%
\pgfpathlineto{\pgfqpoint{1.500839in}{3.994884in}}%
\pgfpathlineto{\pgfqpoint{1.501120in}{3.996066in}}%
\pgfpathlineto{\pgfqpoint{1.504354in}{4.027499in}}%
\pgfpathlineto{\pgfqpoint{1.504494in}{4.026517in}}%
\pgfpathlineto{\pgfqpoint{1.506463in}{4.018346in}}%
\pgfpathlineto{\pgfqpoint{1.507587in}{4.012285in}}%
\pgfpathlineto{\pgfqpoint{1.508009in}{4.014569in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{4.017291in}}%
\pgfpathlineto{\pgfqpoint{1.508993in}{4.012589in}}%
\pgfpathlineto{\pgfqpoint{1.509134in}{4.011899in}}%
\pgfpathlineto{\pgfqpoint{1.509556in}{4.014356in}}%
\pgfpathlineto{\pgfqpoint{1.509696in}{4.015237in}}%
\pgfpathlineto{\pgfqpoint{1.510118in}{4.010911in}}%
\pgfpathlineto{\pgfqpoint{1.510259in}{4.012314in}}%
\pgfpathlineto{\pgfqpoint{1.511805in}{4.001499in}}%
\pgfpathlineto{\pgfqpoint{1.511946in}{4.003476in}}%
\pgfpathlineto{\pgfqpoint{1.513914in}{4.011744in}}%
\pgfpathlineto{\pgfqpoint{1.514195in}{4.010251in}}%
\pgfpathlineto{\pgfqpoint{1.514757in}{4.012660in}}%
\pgfpathlineto{\pgfqpoint{1.515039in}{4.014280in}}%
\pgfpathlineto{\pgfqpoint{1.515179in}{4.017070in}}%
\pgfpathlineto{\pgfqpoint{1.515741in}{4.011152in}}%
\pgfpathlineto{\pgfqpoint{1.516163in}{4.016981in}}%
\pgfpathlineto{\pgfqpoint{1.517850in}{4.010126in}}%
\pgfpathlineto{\pgfqpoint{1.518272in}{4.012166in}}%
\pgfpathlineto{\pgfqpoint{1.519537in}{4.023741in}}%
\pgfpathlineto{\pgfqpoint{1.519819in}{4.021111in}}%
\pgfpathlineto{\pgfqpoint{1.520381in}{4.023811in}}%
\pgfpathlineto{\pgfqpoint{1.521506in}{4.013859in}}%
\pgfpathlineto{\pgfqpoint{1.522349in}{4.013360in}}%
\pgfpathlineto{\pgfqpoint{1.523052in}{4.020256in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{4.025551in}}%
\pgfpathlineto{\pgfqpoint{1.523333in}{4.020062in}}%
\pgfpathlineto{\pgfqpoint{1.524880in}{4.023924in}}%
\pgfpathlineto{\pgfqpoint{1.527410in}{4.009590in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{4.010639in}}%
\pgfpathlineto{\pgfqpoint{1.527973in}{4.006579in}}%
\pgfpathlineto{\pgfqpoint{1.528395in}{4.009374in}}%
\pgfpathlineto{\pgfqpoint{1.528816in}{4.008352in}}%
\pgfpathlineto{\pgfqpoint{1.529098in}{4.010079in}}%
\pgfpathlineto{\pgfqpoint{1.531206in}{4.024387in}}%
\pgfpathlineto{\pgfqpoint{1.531628in}{4.019889in}}%
\pgfpathlineto{\pgfqpoint{1.535565in}{3.996586in}}%
\pgfpathlineto{\pgfqpoint{1.535705in}{3.998963in}}%
\pgfpathlineto{\pgfqpoint{1.536549in}{3.996051in}}%
\pgfpathlineto{\pgfqpoint{1.536971in}{3.992029in}}%
\pgfpathlineto{\pgfqpoint{1.537673in}{3.993154in}}%
\pgfpathlineto{\pgfqpoint{1.537814in}{3.997997in}}%
\pgfpathlineto{\pgfqpoint{1.538798in}{3.995144in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{3.996622in}}%
\pgfpathlineto{\pgfqpoint{1.539642in}{3.993545in}}%
\pgfpathlineto{\pgfqpoint{1.540204in}{3.983919in}}%
\pgfpathlineto{\pgfqpoint{1.541188in}{3.987577in}}%
\pgfpathlineto{\pgfqpoint{1.547234in}{4.045064in}}%
\pgfpathlineto{\pgfqpoint{1.550467in}{4.035817in}}%
\pgfpathlineto{\pgfqpoint{1.550608in}{4.035992in}}%
\pgfpathlineto{\pgfqpoint{1.552154in}{4.040468in}}%
\pgfpathlineto{\pgfqpoint{1.552295in}{4.040072in}}%
\pgfpathlineto{\pgfqpoint{1.553560in}{4.047749in}}%
\pgfpathlineto{\pgfqpoint{1.554404in}{4.044616in}}%
\pgfpathlineto{\pgfqpoint{1.557356in}{4.033497in}}%
\pgfpathlineto{\pgfqpoint{1.557497in}{4.033848in}}%
\pgfpathlineto{\pgfqpoint{1.557778in}{4.033043in}}%
\pgfpathlineto{\pgfqpoint{1.558200in}{4.029395in}}%
\pgfpathlineto{\pgfqpoint{1.559043in}{4.030275in}}%
\pgfpathlineto{\pgfqpoint{1.560449in}{4.037321in}}%
\pgfpathlineto{\pgfqpoint{1.560590in}{4.037275in}}%
\pgfpathlineto{\pgfqpoint{1.560730in}{4.037226in}}%
\pgfpathlineto{\pgfqpoint{1.560871in}{4.038233in}}%
\pgfpathlineto{\pgfqpoint{1.561011in}{4.038351in}}%
\pgfpathlineto{\pgfqpoint{1.562277in}{4.042537in}}%
\pgfpathlineto{\pgfqpoint{1.562417in}{4.042776in}}%
\pgfpathlineto{\pgfqpoint{1.562558in}{4.041929in}}%
\pgfpathlineto{\pgfqpoint{1.563120in}{4.042883in}}%
\pgfpathlineto{\pgfqpoint{1.563823in}{4.040611in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{4.041252in}}%
\pgfpathlineto{\pgfqpoint{1.564385in}{4.039558in}}%
\pgfpathlineto{\pgfqpoint{1.564526in}{4.040468in}}%
\pgfpathlineto{\pgfqpoint{1.564667in}{4.039379in}}%
\pgfpathlineto{\pgfqpoint{1.565229in}{4.042238in}}%
\pgfpathlineto{\pgfqpoint{1.565510in}{4.040798in}}%
\pgfpathlineto{\pgfqpoint{1.565651in}{4.040649in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{4.041526in}}%
\pgfpathlineto{\pgfqpoint{1.565932in}{4.043246in}}%
\pgfpathlineto{\pgfqpoint{1.566635in}{4.038857in}}%
\pgfpathlineto{\pgfqpoint{1.567197in}{4.040071in}}%
\pgfpathlineto{\pgfqpoint{1.566916in}{4.038537in}}%
\pgfpathlineto{\pgfqpoint{1.567478in}{4.038953in}}%
\pgfpathlineto{\pgfqpoint{1.569025in}{4.034392in}}%
\pgfpathlineto{\pgfqpoint{1.569728in}{4.033710in}}%
\pgfpathlineto{\pgfqpoint{1.569868in}{4.034509in}}%
\pgfpathlineto{\pgfqpoint{1.570431in}{4.033244in}}%
\pgfpathlineto{\pgfqpoint{1.571274in}{4.037111in}}%
\pgfpathlineto{\pgfqpoint{1.571415in}{4.036809in}}%
\pgfpathlineto{\pgfqpoint{1.571556in}{4.038438in}}%
\pgfpathlineto{\pgfqpoint{1.572399in}{4.038156in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{4.042752in}}%
\pgfpathlineto{\pgfqpoint{1.574508in}{4.040972in}}%
\pgfpathlineto{\pgfqpoint{1.573805in}{4.043333in}}%
\pgfpathlineto{\pgfqpoint{1.574789in}{4.041979in}}%
\pgfpathlineto{\pgfqpoint{1.574930in}{4.042162in}}%
\pgfpathlineto{\pgfqpoint{1.575070in}{4.041419in}}%
\pgfpathlineto{\pgfqpoint{1.575211in}{4.040621in}}%
\pgfpathlineto{\pgfqpoint{1.575773in}{4.042654in}}%
\pgfpathlineto{\pgfqpoint{1.576054in}{4.041691in}}%
\pgfpathlineto{\pgfqpoint{1.576476in}{4.042989in}}%
\pgfpathlineto{\pgfqpoint{1.576898in}{4.044172in}}%
\pgfpathlineto{\pgfqpoint{1.577320in}{4.042122in}}%
\pgfpathlineto{\pgfqpoint{1.577460in}{4.042309in}}%
\pgfpathlineto{\pgfqpoint{1.579007in}{4.035899in}}%
\pgfpathlineto{\pgfqpoint{1.579569in}{4.037205in}}%
\pgfpathlineto{\pgfqpoint{1.579991in}{4.036618in}}%
\pgfpathlineto{\pgfqpoint{1.583506in}{4.051625in}}%
\pgfpathlineto{\pgfqpoint{1.583646in}{4.053485in}}%
\pgfpathlineto{\pgfqpoint{1.584349in}{4.051216in}}%
\pgfpathlineto{\pgfqpoint{1.584630in}{4.052149in}}%
\pgfpathlineto{\pgfqpoint{1.588286in}{4.036214in}}%
\pgfpathlineto{\pgfqpoint{1.588989in}{4.035059in}}%
\pgfpathlineto{\pgfqpoint{1.588567in}{4.036614in}}%
\pgfpathlineto{\pgfqpoint{1.589270in}{4.036689in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{4.039689in}}%
\pgfpathlineto{\pgfqpoint{1.590676in}{4.039375in}}%
\pgfpathlineto{\pgfqpoint{1.591098in}{4.041052in}}%
\pgfpathlineto{\pgfqpoint{1.591238in}{4.040794in}}%
\pgfpathlineto{\pgfqpoint{1.592503in}{4.043400in}}%
\pgfpathlineto{\pgfqpoint{1.591800in}{4.040587in}}%
\pgfpathlineto{\pgfqpoint{1.592644in}{4.043131in}}%
\pgfpathlineto{\pgfqpoint{1.592925in}{4.043042in}}%
\pgfpathlineto{\pgfqpoint{1.593206in}{4.043549in}}%
\pgfpathlineto{\pgfqpoint{1.593347in}{4.044903in}}%
\pgfpathlineto{\pgfqpoint{1.594050in}{4.041067in}}%
\pgfpathlineto{\pgfqpoint{1.595456in}{4.041675in}}%
\pgfpathlineto{\pgfqpoint{1.596159in}{4.044580in}}%
\pgfpathlineto{\pgfqpoint{1.595737in}{4.041578in}}%
\pgfpathlineto{\pgfqpoint{1.596580in}{4.041591in}}%
\pgfpathlineto{\pgfqpoint{1.596862in}{4.040793in}}%
\pgfpathlineto{\pgfqpoint{1.597565in}{4.042419in}}%
\pgfpathlineto{\pgfqpoint{1.598971in}{4.047765in}}%
\pgfpathlineto{\pgfqpoint{1.599111in}{4.047276in}}%
\pgfpathlineto{\pgfqpoint{1.599252in}{4.047578in}}%
\pgfpathlineto{\pgfqpoint{1.599392in}{4.046727in}}%
\pgfpathlineto{\pgfqpoint{1.599533in}{4.046850in}}%
\pgfpathlineto{\pgfqpoint{1.600517in}{4.044630in}}%
\pgfpathlineto{\pgfqpoint{1.600658in}{4.045723in}}%
\pgfpathlineto{\pgfqpoint{1.603751in}{4.049385in}}%
\pgfpathlineto{\pgfqpoint{1.604032in}{4.050904in}}%
\pgfpathlineto{\pgfqpoint{1.604594in}{4.046896in}}%
\pgfpathlineto{\pgfqpoint{1.607125in}{4.039097in}}%
\pgfpathlineto{\pgfqpoint{1.607265in}{4.039187in}}%
\pgfpathlineto{\pgfqpoint{1.607687in}{4.041119in}}%
\pgfpathlineto{\pgfqpoint{1.608390in}{4.039798in}}%
\pgfpathlineto{\pgfqpoint{1.610358in}{4.047409in}}%
\pgfpathlineto{\pgfqpoint{1.610639in}{4.048258in}}%
\pgfpathlineto{\pgfqpoint{1.610921in}{4.046714in}}%
\pgfpathlineto{\pgfqpoint{1.612045in}{4.042992in}}%
\pgfpathlineto{\pgfqpoint{1.612186in}{4.043085in}}%
\pgfpathlineto{\pgfqpoint{1.614435in}{4.045722in}}%
\pgfpathlineto{\pgfqpoint{1.612467in}{4.042496in}}%
\pgfpathlineto{\pgfqpoint{1.614576in}{4.044715in}}%
\pgfpathlineto{\pgfqpoint{1.614717in}{4.044499in}}%
\pgfpathlineto{\pgfqpoint{1.614857in}{4.045264in}}%
\pgfpathlineto{\pgfqpoint{1.615138in}{4.044995in}}%
\pgfpathlineto{\pgfqpoint{1.615560in}{4.045950in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{4.044152in}}%
\pgfpathlineto{\pgfqpoint{1.616685in}{4.043234in}}%
\pgfpathlineto{\pgfqpoint{1.616825in}{4.044212in}}%
\pgfpathlineto{\pgfqpoint{1.616966in}{4.044913in}}%
\pgfpathlineto{\pgfqpoint{1.617528in}{4.042743in}}%
\pgfpathlineto{\pgfqpoint{1.618794in}{4.041113in}}%
\pgfpathlineto{\pgfqpoint{1.619075in}{4.041486in}}%
\pgfpathlineto{\pgfqpoint{1.620059in}{4.047696in}}%
\pgfpathlineto{\pgfqpoint{1.620481in}{4.045216in}}%
\pgfpathlineto{\pgfqpoint{1.622590in}{4.041595in}}%
\pgfpathlineto{\pgfqpoint{1.620762in}{4.045824in}}%
\pgfpathlineto{\pgfqpoint{1.622730in}{4.043363in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{4.043994in}}%
\pgfpathlineto{\pgfqpoint{1.623433in}{4.042047in}}%
\pgfpathlineto{\pgfqpoint{1.623995in}{4.041637in}}%
\pgfpathlineto{\pgfqpoint{1.624277in}{4.039749in}}%
\pgfpathlineto{\pgfqpoint{1.624980in}{4.041461in}}%
\pgfpathlineto{\pgfqpoint{1.626245in}{4.045970in}}%
\pgfpathlineto{\pgfqpoint{1.627651in}{4.043831in}}%
\pgfpathlineto{\pgfqpoint{1.626948in}{4.046554in}}%
\pgfpathlineto{\pgfqpoint{1.627932in}{4.043999in}}%
\pgfpathlineto{\pgfqpoint{1.628073in}{4.043943in}}%
\pgfpathlineto{\pgfqpoint{1.628213in}{4.044670in}}%
\pgfpathlineto{\pgfqpoint{1.629338in}{4.045427in}}%
\pgfpathlineto{\pgfqpoint{1.629478in}{4.045065in}}%
\pgfpathlineto{\pgfqpoint{1.630322in}{4.038908in}}%
\pgfpathlineto{\pgfqpoint{1.631166in}{4.039271in}}%
\pgfpathlineto{\pgfqpoint{1.632150in}{4.042188in}}%
\pgfpathlineto{\pgfqpoint{1.632431in}{4.041875in}}%
\pgfpathlineto{\pgfqpoint{1.633415in}{4.038754in}}%
\pgfpathlineto{\pgfqpoint{1.633696in}{4.039127in}}%
\pgfpathlineto{\pgfqpoint{1.635243in}{4.045439in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{4.037933in}}%
\pgfpathlineto{\pgfqpoint{1.635805in}{4.042883in}}%
\pgfpathlineto{\pgfqpoint{1.636508in}{4.040477in}}%
\pgfpathlineto{\pgfqpoint{1.636930in}{4.042450in}}%
\pgfpathlineto{\pgfqpoint{1.638336in}{4.044980in}}%
\pgfpathlineto{\pgfqpoint{1.638476in}{4.044763in}}%
\pgfpathlineto{\pgfqpoint{1.639741in}{4.047423in}}%
\pgfpathlineto{\pgfqpoint{1.640023in}{4.047095in}}%
\pgfpathlineto{\pgfqpoint{1.640726in}{4.049555in}}%
\pgfpathlineto{\pgfqpoint{1.641147in}{4.047900in}}%
\pgfpathlineto{\pgfqpoint{1.642413in}{4.043411in}}%
\pgfpathlineto{\pgfqpoint{1.643959in}{4.037096in}}%
\pgfpathlineto{\pgfqpoint{1.644381in}{4.036581in}}%
\pgfpathlineto{\pgfqpoint{1.644522in}{4.037495in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{4.037525in}}%
\pgfpathlineto{\pgfqpoint{1.645506in}{4.039908in}}%
\pgfpathlineto{\pgfqpoint{1.647333in}{4.049224in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{4.046423in}}%
\pgfpathlineto{\pgfqpoint{1.651692in}{4.040112in}}%
\pgfpathlineto{\pgfqpoint{1.652957in}{4.044031in}}%
\pgfpathlineto{\pgfqpoint{1.653238in}{4.043927in}}%
\pgfpathlineto{\pgfqpoint{1.653519in}{4.044819in}}%
\pgfpathlineto{\pgfqpoint{1.653941in}{4.044001in}}%
\pgfpathlineto{\pgfqpoint{1.654082in}{4.045091in}}%
\pgfpathlineto{\pgfqpoint{1.654644in}{4.042311in}}%
\pgfpathlineto{\pgfqpoint{1.654925in}{4.044121in}}%
\pgfpathlineto{\pgfqpoint{1.655347in}{4.041752in}}%
\pgfpathlineto{\pgfqpoint{1.656050in}{4.043626in}}%
\pgfpathlineto{\pgfqpoint{1.656893in}{4.042623in}}%
\pgfpathlineto{\pgfqpoint{1.659424in}{4.038358in}}%
\pgfpathlineto{\pgfqpoint{1.659705in}{4.039305in}}%
\pgfpathlineto{\pgfqpoint{1.660268in}{4.037403in}}%
\pgfpathlineto{\pgfqpoint{1.660689in}{4.035549in}}%
\pgfpathlineto{\pgfqpoint{1.661392in}{4.037047in}}%
\pgfpathlineto{\pgfqpoint{1.664766in}{4.045440in}}%
\pgfpathlineto{\pgfqpoint{1.665891in}{4.042775in}}%
\pgfpathlineto{\pgfqpoint{1.666032in}{4.043043in}}%
\pgfpathlineto{\pgfqpoint{1.666172in}{4.042334in}}%
\pgfpathlineto{\pgfqpoint{1.667016in}{4.043594in}}%
\pgfpathlineto{\pgfqpoint{1.668562in}{4.048417in}}%
\pgfpathlineto{\pgfqpoint{1.670109in}{4.051326in}}%
\pgfpathlineto{\pgfqpoint{1.670812in}{4.052124in}}%
\pgfpathlineto{\pgfqpoint{1.671374in}{4.050076in}}%
\pgfpathlineto{\pgfqpoint{1.673342in}{4.049916in}}%
\pgfpathlineto{\pgfqpoint{1.674186in}{4.050938in}}%
\pgfpathlineto{\pgfqpoint{1.674467in}{4.050016in}}%
\pgfpathlineto{\pgfqpoint{1.678825in}{4.052187in}}%
\pgfpathlineto{\pgfqpoint{1.679810in}{4.055459in}}%
\pgfpathlineto{\pgfqpoint{1.680091in}{4.053941in}}%
\pgfpathlineto{\pgfqpoint{1.683746in}{4.047064in}}%
\pgfpathlineto{\pgfqpoint{1.684027in}{4.047863in}}%
\pgfpathlineto{\pgfqpoint{1.684168in}{4.048672in}}%
\pgfpathlineto{\pgfqpoint{1.685152in}{4.048333in}}%
\pgfpathlineto{\pgfqpoint{1.685714in}{4.049806in}}%
\pgfpathlineto{\pgfqpoint{1.686558in}{4.051141in}}%
\pgfpathlineto{\pgfqpoint{1.686839in}{4.050661in}}%
\pgfpathlineto{\pgfqpoint{1.688385in}{4.046655in}}%
\pgfpathlineto{\pgfqpoint{1.689932in}{4.042516in}}%
\pgfpathlineto{\pgfqpoint{1.690354in}{4.042964in}}%
\pgfpathlineto{\pgfqpoint{1.690916in}{4.044955in}}%
\pgfpathlineto{\pgfqpoint{1.691619in}{4.044584in}}%
\pgfpathlineto{\pgfqpoint{1.694853in}{4.052504in}}%
\pgfpathlineto{\pgfqpoint{1.694993in}{4.051769in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{4.049237in}}%
\pgfpathlineto{\pgfqpoint{1.697383in}{4.049774in}}%
\pgfpathlineto{\pgfqpoint{1.697664in}{4.049214in}}%
\pgfpathlineto{\pgfqpoint{1.699070in}{4.051299in}}%
\pgfpathlineto{\pgfqpoint{1.699773in}{4.049940in}}%
\pgfpathlineto{\pgfqpoint{1.700054in}{4.050921in}}%
\pgfpathlineto{\pgfqpoint{1.700195in}{4.051701in}}%
\pgfpathlineto{\pgfqpoint{1.701039in}{4.050762in}}%
\pgfpathlineto{\pgfqpoint{1.701320in}{4.050747in}}%
\pgfpathlineto{\pgfqpoint{1.701460in}{4.052549in}}%
\pgfpathlineto{\pgfqpoint{1.702304in}{4.050185in}}%
\pgfpathlineto{\pgfqpoint{1.706522in}{4.045260in}}%
\pgfpathlineto{\pgfqpoint{1.706662in}{4.046286in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{4.046655in}}%
\pgfpathlineto{\pgfqpoint{1.707224in}{4.045875in}}%
\pgfpathlineto{\pgfqpoint{1.707365in}{4.044980in}}%
\pgfpathlineto{\pgfqpoint{1.707927in}{4.047330in}}%
\pgfpathlineto{\pgfqpoint{1.708068in}{4.047281in}}%
\pgfpathlineto{\pgfqpoint{1.708490in}{4.048322in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{4.046292in}}%
\pgfpathlineto{\pgfqpoint{1.709193in}{4.045935in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{4.046908in}}%
\pgfpathlineto{\pgfqpoint{1.709474in}{4.046897in}}%
\pgfpathlineto{\pgfqpoint{1.710317in}{4.046870in}}%
\pgfpathlineto{\pgfqpoint{1.710739in}{4.045586in}}%
\pgfpathlineto{\pgfqpoint{1.711302in}{4.046571in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{4.050538in}}%
\pgfpathlineto{\pgfqpoint{1.712989in}{4.048401in}}%
\pgfpathlineto{\pgfqpoint{1.713410in}{4.048535in}}%
\pgfpathlineto{\pgfqpoint{1.713692in}{4.049617in}}%
\pgfpathlineto{\pgfqpoint{1.714535in}{4.049143in}}%
\pgfpathlineto{\pgfqpoint{1.714957in}{4.051026in}}%
\pgfpathlineto{\pgfqpoint{1.715379in}{4.049105in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{4.047299in}}%
\pgfpathlineto{\pgfqpoint{1.717909in}{4.048768in}}%
\pgfpathlineto{\pgfqpoint{1.720580in}{4.051619in}}%
\pgfpathlineto{\pgfqpoint{1.721283in}{4.050407in}}%
\pgfpathlineto{\pgfqpoint{1.721705in}{4.051083in}}%
\pgfpathlineto{\pgfqpoint{1.721986in}{4.051885in}}%
\pgfpathlineto{\pgfqpoint{1.723252in}{4.049354in}}%
\pgfpathlineto{\pgfqpoint{1.724658in}{4.047523in}}%
\pgfpathlineto{\pgfqpoint{1.725220in}{4.048261in}}%
\pgfpathlineto{\pgfqpoint{1.726485in}{4.049574in}}%
\pgfpathlineto{\pgfqpoint{1.728735in}{4.048565in}}%
\pgfpathlineto{\pgfqpoint{1.728875in}{4.049352in}}%
\pgfpathlineto{\pgfqpoint{1.729016in}{4.050016in}}%
\pgfpathlineto{\pgfqpoint{1.729297in}{4.048170in}}%
\pgfpathlineto{\pgfqpoint{1.729578in}{4.048164in}}%
\pgfpathlineto{\pgfqpoint{1.732952in}{4.041001in}}%
\pgfpathlineto{\pgfqpoint{1.734921in}{4.043457in}}%
\pgfpathlineto{\pgfqpoint{1.737592in}{4.053845in}}%
\pgfpathlineto{\pgfqpoint{1.738014in}{4.052568in}}%
\pgfpathlineto{\pgfqpoint{1.738154in}{4.051878in}}%
\pgfpathlineto{\pgfqpoint{1.738857in}{4.053224in}}%
\pgfpathlineto{\pgfqpoint{1.738998in}{4.053347in}}%
\pgfpathlineto{\pgfqpoint{1.739138in}{4.052426in}}%
\pgfpathlineto{\pgfqpoint{1.739560in}{4.052381in}}%
\pgfpathlineto{\pgfqpoint{1.741810in}{4.051557in}}%
\pgfpathlineto{\pgfqpoint{1.742934in}{4.050961in}}%
\pgfpathlineto{\pgfqpoint{1.743075in}{4.051830in}}%
\pgfpathlineto{\pgfqpoint{1.743215in}{4.052532in}}%
\pgfpathlineto{\pgfqpoint{1.743918in}{4.051153in}}%
\pgfpathlineto{\pgfqpoint{1.745184in}{4.050740in}}%
\pgfpathlineto{\pgfqpoint{1.745324in}{4.052422in}}%
\pgfpathlineto{\pgfqpoint{1.746027in}{4.049567in}}%
\pgfpathlineto{\pgfqpoint{1.747714in}{4.046698in}}%
\pgfpathlineto{\pgfqpoint{1.747855in}{4.047377in}}%
\pgfpathlineto{\pgfqpoint{1.748417in}{4.044890in}}%
\pgfpathlineto{\pgfqpoint{1.749401in}{4.044693in}}%
\pgfpathlineto{\pgfqpoint{1.748698in}{4.045364in}}%
\pgfpathlineto{\pgfqpoint{1.749542in}{4.044783in}}%
\pgfpathlineto{\pgfqpoint{1.749823in}{4.045185in}}%
\pgfpathlineto{\pgfqpoint{1.750104in}{4.047274in}}%
\pgfpathlineto{\pgfqpoint{1.750667in}{4.045107in}}%
\pgfpathlineto{\pgfqpoint{1.750807in}{4.045144in}}%
\pgfpathlineto{\pgfqpoint{1.751651in}{4.046934in}}%
\pgfpathlineto{\pgfqpoint{1.752354in}{4.048955in}}%
\pgfpathlineto{\pgfqpoint{1.752776in}{4.048153in}}%
\pgfpathlineto{\pgfqpoint{1.753197in}{4.047041in}}%
\pgfpathlineto{\pgfqpoint{1.753900in}{4.047992in}}%
\pgfpathlineto{\pgfqpoint{1.754041in}{4.047316in}}%
\pgfpathlineto{\pgfqpoint{1.754181in}{4.048454in}}%
\pgfpathlineto{\pgfqpoint{1.754744in}{4.048245in}}%
\pgfpathlineto{\pgfqpoint{1.754884in}{4.049140in}}%
\pgfpathlineto{\pgfqpoint{1.755728in}{4.047586in}}%
\pgfpathlineto{\pgfqpoint{1.756290in}{4.046232in}}%
\pgfpathlineto{\pgfqpoint{1.756853in}{4.046829in}}%
\pgfpathlineto{\pgfqpoint{1.757134in}{4.045396in}}%
\pgfpathlineto{\pgfqpoint{1.758821in}{4.049829in}}%
\pgfpathlineto{\pgfqpoint{1.759805in}{4.048131in}}%
\pgfpathlineto{\pgfqpoint{1.759946in}{4.048302in}}%
\pgfpathlineto{\pgfqpoint{1.761211in}{4.051834in}}%
\pgfpathlineto{\pgfqpoint{1.761351in}{4.051103in}}%
\pgfpathlineto{\pgfqpoint{1.761914in}{4.051613in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{4.050483in}}%
\pgfpathlineto{\pgfqpoint{1.762054in}{4.050558in}}%
\pgfpathlineto{\pgfqpoint{1.765288in}{4.045795in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{4.047294in}}%
\pgfpathlineto{\pgfqpoint{1.767819in}{4.049192in}}%
\pgfpathlineto{\pgfqpoint{1.767959in}{4.048337in}}%
\pgfpathlineto{\pgfqpoint{1.768803in}{4.049724in}}%
\pgfpathlineto{\pgfqpoint{1.769646in}{4.048820in}}%
\pgfpathlineto{\pgfqpoint{1.769927in}{4.049872in}}%
\pgfpathlineto{\pgfqpoint{1.770912in}{4.049137in}}%
\pgfpathlineto{\pgfqpoint{1.773020in}{4.050072in}}%
\pgfpathlineto{\pgfqpoint{1.773723in}{4.053563in}}%
\pgfpathlineto{\pgfqpoint{1.774426in}{4.051381in}}%
\pgfpathlineto{\pgfqpoint{1.775692in}{4.048995in}}%
\pgfpathlineto{\pgfqpoint{1.776535in}{4.050185in}}%
\pgfpathlineto{\pgfqpoint{1.776676in}{4.051136in}}%
\pgfpathlineto{\pgfqpoint{1.777379in}{4.048592in}}%
\pgfpathlineto{\pgfqpoint{1.778644in}{4.047955in}}%
\pgfpathlineto{\pgfqpoint{1.778785in}{4.048071in}}%
\pgfpathlineto{\pgfqpoint{1.780331in}{4.051188in}}%
\pgfpathlineto{\pgfqpoint{1.780612in}{4.052142in}}%
\pgfpathlineto{\pgfqpoint{1.780893in}{4.049679in}}%
\pgfpathlineto{\pgfqpoint{1.781175in}{4.050448in}}%
\pgfpathlineto{\pgfqpoint{1.782580in}{4.050746in}}%
\pgfpathlineto{\pgfqpoint{1.783705in}{4.052357in}}%
\pgfpathlineto{\pgfqpoint{1.784127in}{4.051111in}}%
\pgfpathlineto{\pgfqpoint{1.785673in}{4.051480in}}%
\pgfpathlineto{\pgfqpoint{1.786517in}{4.052711in}}%
\pgfpathlineto{\pgfqpoint{1.786095in}{4.050983in}}%
\pgfpathlineto{\pgfqpoint{1.787220in}{4.051630in}}%
\pgfpathlineto{\pgfqpoint{1.791438in}{4.048663in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{4.050397in}}%
\pgfpathlineto{\pgfqpoint{1.792703in}{4.049719in}}%
\pgfpathlineto{\pgfqpoint{1.793406in}{4.050927in}}%
\pgfpathlineto{\pgfqpoint{1.793546in}{4.050006in}}%
\pgfpathlineto{\pgfqpoint{1.794249in}{4.048551in}}%
\pgfpathlineto{\pgfqpoint{1.794671in}{4.049171in}}%
\pgfpathlineto{\pgfqpoint{1.796639in}{4.048573in}}%
\pgfpathlineto{\pgfqpoint{1.797905in}{4.050277in}}%
\pgfpathlineto{\pgfqpoint{1.800014in}{4.051973in}}%
\pgfpathlineto{\pgfqpoint{1.800435in}{4.051062in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{4.051454in}}%
\pgfpathlineto{\pgfqpoint{1.801420in}{4.052644in}}%
\pgfpathlineto{\pgfqpoint{1.802404in}{4.051309in}}%
\pgfpathlineto{\pgfqpoint{1.804231in}{4.049743in}}%
\pgfpathlineto{\pgfqpoint{1.804653in}{4.051172in}}%
\pgfpathlineto{\pgfqpoint{1.805356in}{4.050072in}}%
\pgfpathlineto{\pgfqpoint{1.807465in}{4.049509in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{4.049703in}}%
\pgfpathlineto{\pgfqpoint{1.810698in}{4.054244in}}%
\pgfpathlineto{\pgfqpoint{1.811401in}{4.053666in}}%
\pgfpathlineto{\pgfqpoint{1.812948in}{4.049792in}}%
\pgfpathlineto{\pgfqpoint{1.814635in}{4.048361in}}%
\pgfpathlineto{\pgfqpoint{1.814776in}{4.048435in}}%
\pgfpathlineto{\pgfqpoint{1.815619in}{4.049509in}}%
\pgfpathlineto{\pgfqpoint{1.816884in}{4.053948in}}%
\pgfpathlineto{\pgfqpoint{1.817166in}{4.053083in}}%
\pgfpathlineto{\pgfqpoint{1.817447in}{4.054027in}}%
\pgfpathlineto{\pgfqpoint{1.817728in}{4.051872in}}%
\pgfpathlineto{\pgfqpoint{1.819274in}{4.045255in}}%
\pgfpathlineto{\pgfqpoint{1.820540in}{4.043562in}}%
\pgfpathlineto{\pgfqpoint{1.821102in}{4.044397in}}%
\pgfpathlineto{\pgfqpoint{1.822649in}{4.050998in}}%
\pgfpathlineto{\pgfqpoint{1.823773in}{4.055932in}}%
\pgfpathlineto{\pgfqpoint{1.824336in}{4.054827in}}%
\pgfpathlineto{\pgfqpoint{1.824476in}{4.055009in}}%
\pgfpathlineto{\pgfqpoint{1.824757in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{1.827850in}{4.051431in}}%
\pgfpathlineto{\pgfqpoint{1.827991in}{4.052181in}}%
\pgfpathlineto{\pgfqpoint{1.828834in}{4.050749in}}%
\pgfpathlineto{\pgfqpoint{1.830522in}{4.050302in}}%
\pgfpathlineto{\pgfqpoint{1.835020in}{4.052438in}}%
\pgfpathlineto{\pgfqpoint{1.835583in}{4.051114in}}%
\pgfpathlineto{\pgfqpoint{1.836145in}{4.051256in}}%
\pgfpathlineto{\pgfqpoint{1.836286in}{4.051958in}}%
\pgfpathlineto{\pgfqpoint{1.836989in}{4.050579in}}%
\pgfpathlineto{\pgfqpoint{1.838535in}{4.050359in}}%
\pgfpathlineto{\pgfqpoint{1.839660in}{4.049339in}}%
\pgfpathlineto{\pgfqpoint{1.840644in}{4.048452in}}%
\pgfpathlineto{\pgfqpoint{1.840925in}{4.049295in}}%
\pgfpathlineto{\pgfqpoint{1.841347in}{4.048086in}}%
\pgfpathlineto{\pgfqpoint{1.842331in}{4.048452in}}%
\pgfpathlineto{\pgfqpoint{1.843315in}{4.050096in}}%
\pgfpathlineto{\pgfqpoint{1.843456in}{4.049033in}}%
\pgfpathlineto{\pgfqpoint{1.844299in}{4.048854in}}%
\pgfpathlineto{\pgfqpoint{1.845424in}{4.051496in}}%
\pgfpathlineto{\pgfqpoint{1.845565in}{4.051112in}}%
\pgfpathlineto{\pgfqpoint{1.848376in}{4.045384in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{4.046317in}}%
\pgfpathlineto{\pgfqpoint{1.849501in}{4.047384in}}%
\pgfpathlineto{\pgfqpoint{1.849782in}{4.046656in}}%
\pgfpathlineto{\pgfqpoint{1.851188in}{4.048851in}}%
\pgfpathlineto{\pgfqpoint{1.852172in}{4.051968in}}%
\pgfpathlineto{\pgfqpoint{1.852454in}{4.050427in}}%
\pgfpathlineto{\pgfqpoint{1.853016in}{4.049342in}}%
\pgfpathlineto{\pgfqpoint{1.853578in}{4.050248in}}%
\pgfpathlineto{\pgfqpoint{1.853719in}{4.050271in}}%
\pgfpathlineto{\pgfqpoint{1.853859in}{4.049271in}}%
\pgfpathlineto{\pgfqpoint{1.854281in}{4.049125in}}%
\pgfpathlineto{\pgfqpoint{1.854562in}{4.049909in}}%
\pgfpathlineto{\pgfqpoint{1.855265in}{4.052089in}}%
\pgfpathlineto{\pgfqpoint{1.855546in}{4.051120in}}%
\pgfpathlineto{\pgfqpoint{1.857234in}{4.044696in}}%
\pgfpathlineto{\pgfqpoint{1.857515in}{4.045320in}}%
\pgfpathlineto{\pgfqpoint{1.858218in}{4.045021in}}%
\pgfpathlineto{\pgfqpoint{1.858639in}{4.046043in}}%
\pgfpathlineto{\pgfqpoint{1.859342in}{4.044657in}}%
\pgfpathlineto{\pgfqpoint{1.859905in}{4.044567in}}%
\pgfpathlineto{\pgfqpoint{1.860186in}{4.045015in}}%
\pgfpathlineto{\pgfqpoint{1.860467in}{4.044723in}}%
\pgfpathlineto{\pgfqpoint{1.863420in}{4.050842in}}%
\pgfpathlineto{\pgfqpoint{1.863560in}{4.049987in}}%
\pgfpathlineto{\pgfqpoint{1.864404in}{4.051580in}}%
\pgfpathlineto{\pgfqpoint{1.864685in}{4.050901in}}%
\pgfpathlineto{\pgfqpoint{1.865528in}{4.052019in}}%
\pgfpathlineto{\pgfqpoint{1.866934in}{4.049128in}}%
\pgfpathlineto{\pgfqpoint{1.867778in}{4.050725in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{4.050129in}}%
\pgfpathlineto{\pgfqpoint{1.868902in}{4.049413in}}%
\pgfpathlineto{\pgfqpoint{1.869324in}{4.050178in}}%
\pgfpathlineto{\pgfqpoint{1.869465in}{4.051059in}}%
\pgfpathlineto{\pgfqpoint{1.870308in}{4.049642in}}%
\pgfpathlineto{\pgfqpoint{1.871714in}{4.045965in}}%
\pgfpathlineto{\pgfqpoint{1.872417in}{4.046189in}}%
\pgfpathlineto{\pgfqpoint{1.873261in}{4.049275in}}%
\pgfpathlineto{\pgfqpoint{1.873542in}{4.048694in}}%
\pgfpathlineto{\pgfqpoint{1.875370in}{4.045765in}}%
\pgfpathlineto{\pgfqpoint{1.875932in}{4.047503in}}%
\pgfpathlineto{\pgfqpoint{1.876073in}{4.047738in}}%
\pgfpathlineto{\pgfqpoint{1.876635in}{4.046600in}}%
\pgfpathlineto{\pgfqpoint{1.876776in}{4.046752in}}%
\pgfpathlineto{\pgfqpoint{1.877057in}{4.046148in}}%
\pgfpathlineto{\pgfqpoint{1.879025in}{4.051408in}}%
\pgfpathlineto{\pgfqpoint{1.879587in}{4.054533in}}%
\pgfpathlineto{\pgfqpoint{1.880150in}{4.051753in}}%
\pgfpathlineto{\pgfqpoint{1.882821in}{4.048497in}}%
\pgfpathlineto{\pgfqpoint{1.883805in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{1.884086in}{4.046949in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{4.050051in}}%
\pgfpathlineto{\pgfqpoint{1.886195in}{4.052169in}}%
\pgfpathlineto{\pgfqpoint{1.887039in}{4.050551in}}%
\pgfpathlineto{\pgfqpoint{1.890553in}{4.047497in}}%
\pgfpathlineto{\pgfqpoint{1.892100in}{4.051296in}}%
\pgfpathlineto{\pgfqpoint{1.892381in}{4.050886in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{4.052377in}}%
\pgfpathlineto{\pgfqpoint{1.893927in}{4.049914in}}%
\pgfpathlineto{\pgfqpoint{1.894349in}{4.050556in}}%
\pgfpathlineto{\pgfqpoint{1.894771in}{4.050400in}}%
\pgfpathlineto{\pgfqpoint{1.894912in}{4.051284in}}%
\pgfpathlineto{\pgfqpoint{1.895052in}{4.052015in}}%
\pgfpathlineto{\pgfqpoint{1.895755in}{4.049942in}}%
\pgfpathlineto{\pgfqpoint{1.897161in}{4.048973in}}%
\pgfpathlineto{\pgfqpoint{1.897302in}{4.049081in}}%
\pgfpathlineto{\pgfqpoint{1.901379in}{4.054712in}}%
\pgfpathlineto{\pgfqpoint{1.901941in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{4.053207in}}%
\pgfpathlineto{\pgfqpoint{1.905034in}{4.046436in}}%
\pgfpathlineto{\pgfqpoint{1.906159in}{4.045302in}}%
\pgfpathlineto{\pgfqpoint{1.906440in}{4.045541in}}%
\pgfpathlineto{\pgfqpoint{1.907986in}{4.049594in}}%
\pgfpathlineto{\pgfqpoint{1.909111in}{4.048540in}}%
\pgfpathlineto{\pgfqpoint{1.908408in}{4.049948in}}%
\pgfpathlineto{\pgfqpoint{1.909252in}{4.048723in}}%
\pgfpathlineto{\pgfqpoint{1.910939in}{4.051434in}}%
\pgfpathlineto{\pgfqpoint{1.911642in}{4.050687in}}%
\pgfpathlineto{\pgfqpoint{1.912063in}{4.049744in}}%
\pgfpathlineto{\pgfqpoint{1.912766in}{4.050228in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{4.052328in}}%
\pgfpathlineto{\pgfqpoint{1.913610in}{4.053212in}}%
\pgfpathlineto{\pgfqpoint{1.914172in}{4.050057in}}%
\pgfpathlineto{\pgfqpoint{1.915719in}{4.048294in}}%
\pgfpathlineto{\pgfqpoint{1.916000in}{4.048458in}}%
\pgfpathlineto{\pgfqpoint{1.920639in}{4.053690in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{4.052292in}}%
\pgfpathlineto{\pgfqpoint{1.922889in}{4.052456in}}%
\pgfpathlineto{\pgfqpoint{1.923029in}{4.053437in}}%
\pgfpathlineto{\pgfqpoint{1.923873in}{4.051710in}}%
\pgfpathlineto{\pgfqpoint{1.926544in}{4.050347in}}%
\pgfpathlineto{\pgfqpoint{1.927388in}{4.051062in}}%
\pgfpathlineto{\pgfqpoint{1.927669in}{4.052174in}}%
\pgfpathlineto{\pgfqpoint{1.928372in}{4.050906in}}%
\pgfpathlineto{\pgfqpoint{1.933433in}{4.051610in}}%
\pgfpathlineto{\pgfqpoint{1.935964in}{4.054170in}}%
\pgfpathlineto{\pgfqpoint{1.936385in}{4.054633in}}%
\pgfpathlineto{\pgfqpoint{1.937370in}{4.052036in}}%
\pgfpathlineto{\pgfqpoint{1.939619in}{4.047742in}}%
\pgfpathlineto{\pgfqpoint{1.940603in}{4.048264in}}%
\pgfpathlineto{\pgfqpoint{1.942150in}{4.051871in}}%
\pgfpathlineto{\pgfqpoint{1.942431in}{4.051072in}}%
\pgfpathlineto{\pgfqpoint{1.943415in}{4.052116in}}%
\pgfpathlineto{\pgfqpoint{1.944399in}{4.049345in}}%
\pgfpathlineto{\pgfqpoint{1.944680in}{4.049651in}}%
\pgfpathlineto{\pgfqpoint{1.945805in}{4.048100in}}%
\pgfpathlineto{\pgfqpoint{1.946227in}{4.048653in}}%
\pgfpathlineto{\pgfqpoint{1.947351in}{4.049249in}}%
\pgfpathlineto{\pgfqpoint{1.948195in}{4.051151in}}%
\pgfpathlineto{\pgfqpoint{1.948757in}{4.049767in}}%
\pgfpathlineto{\pgfqpoint{1.953959in}{4.050094in}}%
\pgfpathlineto{\pgfqpoint{1.954803in}{4.053163in}}%
\pgfpathlineto{\pgfqpoint{1.956068in}{4.052219in}}%
\pgfpathlineto{\pgfqpoint{1.958177in}{4.050590in}}%
\pgfpathlineto{\pgfqpoint{1.959302in}{4.049176in}}%
\pgfpathlineto{\pgfqpoint{1.959442in}{4.049210in}}%
\pgfpathlineto{\pgfqpoint{1.960145in}{4.049713in}}%
\pgfpathlineto{\pgfqpoint{1.961551in}{4.051898in}}%
\pgfpathlineto{\pgfqpoint{1.962676in}{4.052811in}}%
\pgfpathlineto{\pgfqpoint{1.962816in}{4.052023in}}%
\pgfpathlineto{\pgfqpoint{1.964925in}{4.052232in}}%
\pgfpathlineto{\pgfqpoint{1.966050in}{4.051934in}}%
\pgfpathlineto{\pgfqpoint{1.966893in}{4.053251in}}%
\pgfpathlineto{\pgfqpoint{1.967175in}{4.052864in}}%
\pgfpathlineto{\pgfqpoint{1.970689in}{4.049762in}}%
\pgfpathlineto{\pgfqpoint{1.971111in}{4.050254in}}%
\pgfpathlineto{\pgfqpoint{1.972798in}{4.052102in}}%
\pgfpathlineto{\pgfqpoint{1.973079in}{4.051625in}}%
\pgfpathlineto{\pgfqpoint{1.973923in}{4.049544in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{4.047593in}}%
\pgfpathlineto{\pgfqpoint{1.975188in}{4.047627in}}%
\pgfpathlineto{\pgfqpoint{1.977297in}{4.049785in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{4.053505in}}%
\pgfpathlineto{\pgfqpoint{1.979828in}{4.052694in}}%
\pgfpathlineto{\pgfqpoint{1.980531in}{4.051836in}}%
\pgfpathlineto{\pgfqpoint{1.980671in}{4.051862in}}%
\pgfpathlineto{\pgfqpoint{1.980952in}{4.054202in}}%
\pgfpathlineto{\pgfqpoint{1.981655in}{4.052077in}}%
\pgfpathlineto{\pgfqpoint{1.983764in}{4.049878in}}%
\pgfpathlineto{\pgfqpoint{1.983905in}{4.050349in}}%
\pgfpathlineto{\pgfqpoint{1.984467in}{4.048411in}}%
\pgfpathlineto{\pgfqpoint{1.985873in}{4.046696in}}%
\pgfpathlineto{\pgfqpoint{1.987560in}{4.050514in}}%
\pgfpathlineto{\pgfqpoint{1.987841in}{4.051245in}}%
\pgfpathlineto{\pgfqpoint{1.987982in}{4.049566in}}%
\pgfpathlineto{\pgfqpoint{1.988404in}{4.048589in}}%
\pgfpathlineto{\pgfqpoint{1.989107in}{4.049166in}}%
\pgfpathlineto{\pgfqpoint{1.992481in}{4.052635in}}%
\pgfpathlineto{\pgfqpoint{1.994590in}{4.052814in}}%
\pgfpathlineto{\pgfqpoint{1.997964in}{4.048722in}}%
\pgfpathlineto{\pgfqpoint{1.994871in}{4.054135in}}%
\pgfpathlineto{\pgfqpoint{1.998245in}{4.048946in}}%
\pgfpathlineto{\pgfqpoint{2.001197in}{4.053683in}}%
\pgfpathlineto{\pgfqpoint{2.001619in}{4.055170in}}%
\pgfpathlineto{\pgfqpoint{2.002041in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.002181in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.007524in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.009070in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{2.009211in}{4.052694in}}%
\pgfpathlineto{\pgfqpoint{2.010195in}{4.051859in}}%
\pgfpathlineto{\pgfqpoint{2.012023in}{4.052247in}}%
\pgfpathlineto{\pgfqpoint{2.012444in}{4.052694in}}%
\pgfpathlineto{\pgfqpoint{2.013147in}{4.051836in}}%
\pgfpathlineto{\pgfqpoint{2.019052in}{4.051818in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{4.052147in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{4.052946in}}%
\pgfpathlineto{\pgfqpoint{2.024676in}{4.051961in}}%
\pgfpathlineto{\pgfqpoint{2.025660in}{4.049806in}}%
\pgfpathlineto{\pgfqpoint{2.025941in}{4.050336in}}%
\pgfpathlineto{\pgfqpoint{2.026363in}{4.050631in}}%
\pgfpathlineto{\pgfqpoint{2.027347in}{4.049196in}}%
\pgfpathlineto{\pgfqpoint{2.027769in}{4.050536in}}%
\pgfpathlineto{\pgfqpoint{2.028331in}{4.049671in}}%
\pgfpathlineto{\pgfqpoint{2.029315in}{4.047803in}}%
\pgfpathlineto{\pgfqpoint{2.029596in}{4.047922in}}%
\pgfpathlineto{\pgfqpoint{2.032408in}{4.051105in}}%
\pgfpathlineto{\pgfqpoint{2.033392in}{4.052906in}}%
\pgfpathlineto{\pgfqpoint{2.033673in}{4.052623in}}%
\pgfpathlineto{\pgfqpoint{2.036626in}{4.047939in}}%
\pgfpathlineto{\pgfqpoint{2.037048in}{4.048275in}}%
\pgfpathlineto{\pgfqpoint{2.038594in}{4.051801in}}%
\pgfpathlineto{\pgfqpoint{2.040281in}{4.054484in}}%
\pgfpathlineto{\pgfqpoint{2.041546in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.042249in}{4.053950in}}%
\pgfpathlineto{\pgfqpoint{2.043093in}{4.054619in}}%
\pgfpathlineto{\pgfqpoint{2.042812in}{4.053645in}}%
\pgfpathlineto{\pgfqpoint{2.043234in}{4.053986in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{4.047678in}}%
\pgfpathlineto{\pgfqpoint{2.047029in}{4.048148in}}%
\pgfpathlineto{\pgfqpoint{2.048576in}{4.052002in}}%
\pgfpathlineto{\pgfqpoint{2.049982in}{4.054827in}}%
\pgfpathlineto{\pgfqpoint{2.050122in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.051388in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.055184in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.057714in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.061088in}{4.052392in}}%
\pgfpathlineto{\pgfqpoint{2.063478in}{4.050745in}}%
\pgfpathlineto{\pgfqpoint{2.065166in}{4.052176in}}%
\pgfpathlineto{\pgfqpoint{2.067696in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.068961in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.087800in}{4.050943in}}%
\pgfpathlineto{\pgfqpoint{2.090753in}{4.053303in}}%
\pgfpathlineto{\pgfqpoint{2.091315in}{4.052396in}}%
\pgfpathlineto{\pgfqpoint{2.091878in}{4.052605in}}%
\pgfpathlineto{\pgfqpoint{2.092299in}{4.053795in}}%
\pgfpathlineto{\pgfqpoint{2.092862in}{4.052053in}}%
\pgfpathlineto{\pgfqpoint{2.094689in}{4.050890in}}%
\pgfpathlineto{\pgfqpoint{2.094830in}{4.051782in}}%
\pgfpathlineto{\pgfqpoint{2.095814in}{4.051182in}}%
\pgfpathlineto{\pgfqpoint{2.098907in}{4.052213in}}%
\pgfpathlineto{\pgfqpoint{2.100594in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{2.101859in}{4.053887in}}%
\pgfpathlineto{\pgfqpoint{2.102141in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{2.102422in}{4.053410in}}%
\pgfpathlineto{\pgfqpoint{2.106780in}{4.050108in}}%
\pgfpathlineto{\pgfqpoint{2.110014in}{4.055002in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{4.053437in}}%
\pgfpathlineto{\pgfqpoint{2.113247in}{4.049008in}}%
\pgfpathlineto{\pgfqpoint{2.114231in}{4.049243in}}%
\pgfpathlineto{\pgfqpoint{2.115497in}{4.050780in}}%
\pgfpathlineto{\pgfqpoint{2.117043in}{4.053165in}}%
\pgfpathlineto{\pgfqpoint{2.117465in}{4.052713in}}%
\pgfpathlineto{\pgfqpoint{2.118308in}{4.051836in}}%
\pgfpathlineto{\pgfqpoint{2.118590in}{4.051896in}}%
\pgfpathlineto{\pgfqpoint{2.118730in}{4.052814in}}%
\pgfpathlineto{\pgfqpoint{2.119714in}{4.052187in}}%
\pgfpathlineto{\pgfqpoint{2.123932in}{4.052339in}}%
\pgfpathlineto{\pgfqpoint{2.124073in}{4.053309in}}%
\pgfpathlineto{\pgfqpoint{2.125057in}{4.053048in}}%
\pgfpathlineto{\pgfqpoint{2.126181in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.129837in}{4.051438in}}%
\pgfpathlineto{\pgfqpoint{2.134195in}{4.052918in}}%
\pgfpathlineto{\pgfqpoint{2.135460in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{2.147973in}{4.052527in}}%
\pgfpathlineto{\pgfqpoint{2.149238in}{4.050711in}}%
\pgfpathlineto{\pgfqpoint{2.150925in}{4.051337in}}%
\pgfpathlineto{\pgfqpoint{2.154299in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.154580in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{2.156971in}{4.051937in}}%
\pgfpathlineto{\pgfqpoint{2.157111in}{4.052773in}}%
\pgfpathlineto{\pgfqpoint{2.157955in}{4.051699in}}%
\pgfpathlineto{\pgfqpoint{2.159923in}{4.051282in}}%
\pgfpathlineto{\pgfqpoint{2.165406in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.176372in}{4.053294in}}%
\pgfpathlineto{\pgfqpoint{2.177075in}{4.054323in}}%
\pgfpathlineto{\pgfqpoint{2.177356in}{4.053148in}}%
\pgfpathlineto{\pgfqpoint{2.180168in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{2.182558in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.184385in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.197179in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.200834in}{4.051438in}}%
\pgfpathlineto{\pgfqpoint{2.205193in}{4.053887in}}%
\pgfpathlineto{\pgfqpoint{2.205333in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{2.207161in}{4.051862in}}%
\pgfpathlineto{\pgfqpoint{2.207302in}{4.052713in}}%
\pgfpathlineto{\pgfqpoint{2.208145in}{4.051729in}}%
\pgfpathlineto{\pgfqpoint{2.210113in}{4.051520in}}%
\pgfpathlineto{\pgfqpoint{2.214331in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.214472in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.224875in}{4.052288in}}%
\pgfpathlineto{\pgfqpoint{2.227125in}{4.050857in}}%
\pgfpathlineto{\pgfqpoint{2.227265in}{4.051771in}}%
\pgfpathlineto{\pgfqpoint{2.228249in}{4.051327in}}%
\pgfpathlineto{\pgfqpoint{2.234295in}{4.051782in}}%
\pgfpathlineto{\pgfqpoint{2.234576in}{4.050890in}}%
\pgfpathlineto{\pgfqpoint{2.235420in}{4.051241in}}%
\pgfpathlineto{\pgfqpoint{2.238091in}{4.051185in}}%
\pgfpathlineto{\pgfqpoint{2.238231in}{4.052058in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{4.051537in}}%
\pgfpathlineto{\pgfqpoint{2.240340in}{4.050123in}}%
\pgfpathlineto{\pgfqpoint{2.240481in}{4.050157in}}%
\pgfpathlineto{\pgfqpoint{2.243433in}{4.052377in}}%
\pgfpathlineto{\pgfqpoint{2.245261in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.246526in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.252290in}{4.052325in}}%
\pgfpathlineto{\pgfqpoint{2.254680in}{4.050424in}}%
\pgfpathlineto{\pgfqpoint{2.256367in}{4.051677in}}%
\pgfpathlineto{\pgfqpoint{2.257633in}{4.054299in}}%
\pgfpathlineto{\pgfqpoint{2.258476in}{4.053192in}}%
\pgfpathlineto{\pgfqpoint{2.259882in}{4.049631in}}%
\pgfpathlineto{\pgfqpoint{2.261569in}{4.049363in}}%
\pgfpathlineto{\pgfqpoint{2.263256in}{4.052315in}}%
\pgfpathlineto{\pgfqpoint{2.265084in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.266349in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.267896in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.268036in}{4.054827in}}%
\pgfpathlineto{\pgfqpoint{2.268739in}{4.053186in}}%
\pgfpathlineto{\pgfqpoint{2.271270in}{4.050368in}}%
\pgfpathlineto{\pgfqpoint{2.272957in}{4.051173in}}%
\pgfpathlineto{\pgfqpoint{2.274785in}{4.054988in}}%
\pgfpathlineto{\pgfqpoint{2.274925in}{4.055178in}}%
\pgfpathlineto{\pgfqpoint{2.275206in}{4.054170in}}%
\pgfpathlineto{\pgfqpoint{2.277878in}{4.050488in}}%
\pgfpathlineto{\pgfqpoint{2.279565in}{4.050935in}}%
\pgfpathlineto{\pgfqpoint{2.280830in}{4.052304in}}%
\pgfpathlineto{\pgfqpoint{2.281533in}{4.053605in}}%
\pgfpathlineto{\pgfqpoint{2.282236in}{4.052486in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{4.050794in}}%
\pgfpathlineto{\pgfqpoint{2.285329in}{4.050067in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{4.053148in}}%
\pgfpathlineto{\pgfqpoint{2.294186in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{2.296576in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{2.297560in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.298404in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.313025in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.315556in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.316961in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{2.317946in}{4.054025in}}%
\pgfpathlineto{\pgfqpoint{2.319211in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.323007in}{4.051487in}}%
\pgfpathlineto{\pgfqpoint{2.324132in}{4.053433in}}%
\pgfpathlineto{\pgfqpoint{2.325256in}{4.051841in}}%
\pgfpathlineto{\pgfqpoint{2.326943in}{4.052556in}}%
\pgfpathlineto{\pgfqpoint{2.327646in}{4.052683in}}%
\pgfpathlineto{\pgfqpoint{2.327224in}{4.051818in}}%
\pgfpathlineto{\pgfqpoint{2.328068in}{4.052213in}}%
\pgfpathlineto{\pgfqpoint{2.329333in}{4.051610in}}%
\pgfpathlineto{\pgfqpoint{2.329474in}{4.052494in}}%
\pgfpathlineto{\pgfqpoint{2.330458in}{4.051841in}}%
\pgfpathlineto{\pgfqpoint{2.331723in}{4.050711in}}%
\pgfpathlineto{\pgfqpoint{2.333410in}{4.051337in}}%
\pgfpathlineto{\pgfqpoint{2.336503in}{4.055009in}}%
\pgfpathlineto{\pgfqpoint{2.336925in}{4.053607in}}%
\pgfpathlineto{\pgfqpoint{2.339878in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{2.342268in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{2.343533in}{4.053925in}}%
\pgfpathlineto{\pgfqpoint{2.343673in}{4.052773in}}%
\pgfpathlineto{\pgfqpoint{2.346204in}{4.050357in}}%
\pgfpathlineto{\pgfqpoint{2.347891in}{4.051431in}}%
\pgfpathlineto{\pgfqpoint{2.349578in}{4.054651in}}%
\pgfpathlineto{\pgfqpoint{2.350562in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.355764in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.356608in}{4.052381in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{4.053240in}}%
\pgfpathlineto{\pgfqpoint{2.357451in}{4.051831in}}%
\pgfpathlineto{\pgfqpoint{2.359560in}{4.048812in}}%
\pgfpathlineto{\pgfqpoint{2.362372in}{4.050397in}}%
\pgfpathlineto{\pgfqpoint{2.363356in}{4.052142in}}%
\pgfpathlineto{\pgfqpoint{2.363637in}{4.051474in}}%
\pgfpathlineto{\pgfqpoint{2.363778in}{4.051634in}}%
\pgfpathlineto{\pgfqpoint{2.363918in}{4.050765in}}%
\pgfpathlineto{\pgfqpoint{2.364059in}{4.050802in}}%
\pgfpathlineto{\pgfqpoint{2.365043in}{4.049534in}}%
\pgfpathlineto{\pgfqpoint{2.365324in}{4.049624in}}%
\pgfpathlineto{\pgfqpoint{2.366871in}{4.051715in}}%
\pgfpathlineto{\pgfqpoint{2.368698in}{4.054719in}}%
\pgfpathlineto{\pgfqpoint{2.367152in}{4.051319in}}%
\pgfpathlineto{\pgfqpoint{2.368980in}{4.053798in}}%
\pgfpathlineto{\pgfqpoint{2.369823in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{2.372635in}{4.051862in}}%
\pgfpathlineto{\pgfqpoint{2.375166in}{4.053607in}}%
\pgfpathlineto{\pgfqpoint{2.375587in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.376290in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.384726in}{4.052325in}}%
\pgfpathlineto{\pgfqpoint{2.387116in}{4.050424in}}%
\pgfpathlineto{\pgfqpoint{2.389506in}{4.051916in}}%
\pgfpathlineto{\pgfqpoint{2.390068in}{4.053162in}}%
\pgfpathlineto{\pgfqpoint{2.390630in}{4.052136in}}%
\pgfpathlineto{\pgfqpoint{2.391052in}{4.051192in}}%
\pgfpathlineto{\pgfqpoint{2.393020in}{4.050983in}}%
\pgfpathlineto{\pgfqpoint{2.398222in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.409751in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.412281in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.415374in}{4.052254in}}%
\pgfpathlineto{\pgfqpoint{2.416780in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{2.417905in}{4.052617in}}%
\pgfpathlineto{\pgfqpoint{2.419873in}{4.051051in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{4.053574in}}%
\pgfpathlineto{\pgfqpoint{2.423950in}{4.054764in}}%
\pgfpathlineto{\pgfqpoint{2.424934in}{4.053887in}}%
\pgfpathlineto{\pgfqpoint{2.426200in}{4.052105in}}%
\pgfpathlineto{\pgfqpoint{2.427887in}{4.051836in}}%
\pgfpathlineto{\pgfqpoint{2.428027in}{4.052739in}}%
\pgfpathlineto{\pgfqpoint{2.429011in}{4.052008in}}%
\pgfpathlineto{\pgfqpoint{2.430839in}{4.052590in}}%
\pgfpathlineto{\pgfqpoint{2.430980in}{4.052739in}}%
\pgfpathlineto{\pgfqpoint{2.431120in}{4.051836in}}%
\pgfpathlineto{\pgfqpoint{2.431542in}{4.051803in}}%
\pgfpathlineto{\pgfqpoint{2.433932in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{2.435900in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.441946in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.444476in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.449537in}{4.053294in}}%
\pgfpathlineto{\pgfqpoint{2.452490in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{2.454458in}{4.052641in}}%
\pgfpathlineto{\pgfqpoint{2.455583in}{4.054597in}}%
\pgfpathlineto{\pgfqpoint{2.455723in}{4.054306in}}%
\pgfpathlineto{\pgfqpoint{2.459098in}{4.049139in}}%
\pgfpathlineto{\pgfqpoint{2.459519in}{4.049486in}}%
\pgfpathlineto{\pgfqpoint{2.459660in}{4.051399in}}%
\pgfpathlineto{\pgfqpoint{2.460644in}{4.050904in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{4.051346in}}%
\pgfpathlineto{\pgfqpoint{2.463315in}{4.050357in}}%
\pgfpathlineto{\pgfqpoint{2.463737in}{4.050469in}}%
\pgfpathlineto{\pgfqpoint{2.465565in}{4.052504in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{4.055009in}}%
\pgfpathlineto{\pgfqpoint{2.467392in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{2.470063in}{4.051862in}}%
\pgfpathlineto{\pgfqpoint{2.470204in}{4.052713in}}%
\pgfpathlineto{\pgfqpoint{2.471048in}{4.051729in}}%
\pgfpathlineto{\pgfqpoint{2.473016in}{4.051520in}}%
\pgfpathlineto{\pgfqpoint{2.477234in}{4.053634in}}%
\pgfpathlineto{\pgfqpoint{2.478499in}{4.051985in}}%
\pgfpathlineto{\pgfqpoint{2.481029in}{4.052254in}}%
\pgfpathlineto{\pgfqpoint{2.484685in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.516458in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.518989in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.520395in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{2.521379in}{4.054025in}}%
\pgfpathlineto{\pgfqpoint{2.522644in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.526440in}{4.051431in}}%
\pgfpathlineto{\pgfqpoint{2.530095in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.531361in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.538531in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.541061in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.546404in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.553574in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.556104in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.561447in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.564821in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.567351in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.572975in}{4.053447in}}%
\pgfpathlineto{\pgfqpoint{2.575927in}{4.051803in}}%
\pgfpathlineto{\pgfqpoint{2.578317in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{2.580426in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.580707in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{2.586893in}{4.052176in}}%
\pgfpathlineto{\pgfqpoint{2.587034in}{4.053165in}}%
\pgfpathlineto{\pgfqpoint{2.587878in}{4.051695in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{4.051173in}}%
\pgfpathlineto{\pgfqpoint{2.595329in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{2.598141in}{4.051818in}}%
\pgfpathlineto{\pgfqpoint{2.605451in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{2.605732in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.605873in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.606435in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.621619in}{4.051542in}}%
\pgfpathlineto{\pgfqpoint{2.624431in}{4.051725in}}%
\pgfpathlineto{\pgfqpoint{2.626118in}{4.052530in}}%
\pgfpathlineto{\pgfqpoint{2.626259in}{4.052694in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{2.626961in}{4.051836in}}%
\pgfpathlineto{\pgfqpoint{2.629351in}{4.053294in}}%
\pgfpathlineto{\pgfqpoint{2.630054in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.630757in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.634834in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.636803in}{4.051862in}}%
\pgfpathlineto{\pgfqpoint{2.636943in}{4.052773in}}%
\pgfpathlineto{\pgfqpoint{2.637927in}{4.052094in}}%
\pgfpathlineto{\pgfqpoint{2.639615in}{4.052631in}}%
\pgfpathlineto{\pgfqpoint{2.639755in}{4.052773in}}%
\pgfpathlineto{\pgfqpoint{2.639896in}{4.051862in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{2.646082in}{4.052339in}}%
\pgfpathlineto{\pgfqpoint{2.646222in}{4.053309in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{4.053048in}}%
\pgfpathlineto{\pgfqpoint{2.648331in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.648612in}{4.052918in}}%
\pgfpathlineto{\pgfqpoint{2.652127in}{4.051427in}}%
\pgfpathlineto{\pgfqpoint{2.655642in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.656907in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.684744in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.687274in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.692617in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.698943in}{4.052187in}}%
\pgfpathlineto{\pgfqpoint{2.701333in}{4.050413in}}%
\pgfpathlineto{\pgfqpoint{2.703723in}{4.052032in}}%
\pgfpathlineto{\pgfqpoint{2.704989in}{4.052713in}}%
\pgfpathlineto{\pgfqpoint{2.705832in}{4.051836in}}%
\pgfpathlineto{\pgfqpoint{2.706113in}{4.051896in}}%
\pgfpathlineto{\pgfqpoint{2.708644in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{2.708925in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.709066in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.709628in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.723406in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.727202in}{4.051442in}}%
\pgfpathlineto{\pgfqpoint{2.730998in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.732263in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.737465in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.739995in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.742385in}{4.053052in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.745197in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.749415in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.753914in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.756444in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.760803in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{2.763615in}{4.051836in}}%
\pgfpathlineto{\pgfqpoint{2.765583in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{2.766005in}{4.054689in}}%
\pgfpathlineto{\pgfqpoint{2.766707in}{4.053925in}}%
\pgfpathlineto{\pgfqpoint{2.768113in}{4.050961in}}%
\pgfpathlineto{\pgfqpoint{2.770082in}{4.050543in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{4.053221in}}%
\pgfpathlineto{\pgfqpoint{2.772753in}{4.053500in}}%
\pgfpathlineto{\pgfqpoint{2.773175in}{4.051937in}}%
\pgfpathlineto{\pgfqpoint{2.775705in}{4.052339in}}%
\pgfpathlineto{\pgfqpoint{2.777533in}{4.053634in}}%
\pgfpathlineto{\pgfqpoint{2.777814in}{4.052533in}}%
\pgfpathlineto{\pgfqpoint{2.780485in}{4.051896in}}%
\pgfpathlineto{\pgfqpoint{2.783016in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{2.783297in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.783438in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.789483in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.792014in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.797356in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.808884in}{4.052151in}}%
\pgfpathlineto{\pgfqpoint{2.811134in}{4.049169in}}%
\pgfpathlineto{\pgfqpoint{2.812118in}{4.049665in}}%
\pgfpathlineto{\pgfqpoint{2.813524in}{4.051775in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{4.052900in}}%
\pgfpathlineto{\pgfqpoint{2.814930in}{4.052128in}}%
\pgfpathlineto{\pgfqpoint{2.815492in}{4.052694in}}%
\pgfpathlineto{\pgfqpoint{2.816195in}{4.051836in}}%
\pgfpathlineto{\pgfqpoint{2.818585in}{4.053294in}}%
\pgfpathlineto{\pgfqpoint{2.819288in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.819991in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.834331in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.838127in}{4.051460in}}%
\pgfpathlineto{\pgfqpoint{2.842063in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.843329in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.854717in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.857247in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.862590in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.875524in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.878054in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.881147in}{4.052339in}}%
\pgfpathlineto{\pgfqpoint{2.882975in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{2.883116in}{4.052694in}}%
\pgfpathlineto{\pgfqpoint{2.884100in}{4.051859in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{4.052632in}}%
\pgfpathlineto{\pgfqpoint{2.888458in}{4.051039in}}%
\pgfpathlineto{\pgfqpoint{2.892254in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.905329in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.907859in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.913202in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.925152in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.927683in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{2.933025in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.950880in}{4.052213in}}%
\pgfpathlineto{\pgfqpoint{2.953270in}{4.050566in}}%
\pgfpathlineto{\pgfqpoint{2.954957in}{4.051997in}}%
\pgfpathlineto{\pgfqpoint{2.957206in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{2.958472in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.972531in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{2.976186in}{4.051487in}}%
\pgfpathlineto{\pgfqpoint{2.982231in}{4.053607in}}%
\pgfpathlineto{\pgfqpoint{2.985184in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{2.991791in}{4.052641in}}%
\pgfpathlineto{\pgfqpoint{2.994181in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{2.999383in}{4.053950in}}%
\pgfpathlineto{\pgfqpoint{2.999524in}{4.054651in}}%
\pgfpathlineto{\pgfqpoint{3.000227in}{4.053048in}}%
\pgfpathlineto{\pgfqpoint{3.002757in}{4.050365in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{4.051259in}}%
\pgfpathlineto{\pgfqpoint{3.006272in}{4.054651in}}%
\pgfpathlineto{\pgfqpoint{3.007397in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.011615in}{4.052187in}}%
\pgfpathlineto{\pgfqpoint{3.014005in}{4.050413in}}%
\pgfpathlineto{\pgfqpoint{3.015692in}{4.051755in}}%
\pgfpathlineto{\pgfqpoint{3.017660in}{4.055009in}}%
\pgfpathlineto{\pgfqpoint{3.018363in}{4.053988in}}%
\pgfpathlineto{\pgfqpoint{3.021034in}{4.050447in}}%
\pgfpathlineto{\pgfqpoint{3.022721in}{4.050983in}}%
\pgfpathlineto{\pgfqpoint{3.025252in}{4.054827in}}%
\pgfpathlineto{\pgfqpoint{3.026095in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{3.030032in}{4.050816in}}%
\pgfpathlineto{\pgfqpoint{3.030172in}{4.052614in}}%
\pgfpathlineto{\pgfqpoint{3.031156in}{4.051100in}}%
\pgfpathlineto{\pgfqpoint{3.033687in}{4.050541in}}%
\pgfpathlineto{\pgfqpoint{3.037202in}{4.054633in}}%
\pgfpathlineto{\pgfqpoint{3.038467in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.040998in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.045215in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.049714in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.052245in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.057587in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.066304in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.068834in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.073474in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{3.076286in}{4.051818in}}%
\pgfpathlineto{\pgfqpoint{3.078676in}{4.053148in}}%
\pgfpathlineto{\pgfqpoint{3.079519in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{3.080222in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.085002in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.087533in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.092875in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.123946in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.126476in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.130553in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{3.133365in}{4.051862in}}%
\pgfpathlineto{\pgfqpoint{3.142925in}{4.053148in}}%
\pgfpathlineto{\pgfqpoint{3.146580in}{4.051069in}}%
\pgfpathlineto{\pgfqpoint{3.148268in}{4.051695in}}%
\pgfpathlineto{\pgfqpoint{3.150798in}{4.052903in}}%
\pgfpathlineto{\pgfqpoint{3.152345in}{4.051934in}}%
\pgfpathlineto{\pgfqpoint{3.154594in}{4.050622in}}%
\pgfpathlineto{\pgfqpoint{3.156422in}{4.052366in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{3.159796in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.164154in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.166685in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.172027in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.178354in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.180884in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.185383in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{3.188195in}{4.051818in}}%
\pgfpathlineto{\pgfqpoint{3.189601in}{4.052339in}}%
\pgfpathlineto{\pgfqpoint{3.189741in}{4.053309in}}%
\pgfpathlineto{\pgfqpoint{3.190726in}{4.053048in}}%
\pgfpathlineto{\pgfqpoint{3.191850in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.199723in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.245556in}{4.051836in}}%
\pgfpathlineto{\pgfqpoint{3.245696in}{4.052739in}}%
\pgfpathlineto{\pgfqpoint{3.246680in}{4.052008in}}%
\pgfpathlineto{\pgfqpoint{3.248508in}{4.052590in}}%
\pgfpathlineto{\pgfqpoint{3.248649in}{4.052739in}}%
\pgfpathlineto{\pgfqpoint{3.248789in}{4.051836in}}%
\pgfpathlineto{\pgfqpoint{3.249211in}{4.051803in}}%
\pgfpathlineto{\pgfqpoint{3.255537in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{3.256522in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{3.257365in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.264816in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.267347in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.271986in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{3.272408in}{4.053518in}}%
\pgfpathlineto{\pgfqpoint{3.276626in}{4.050201in}}%
\pgfpathlineto{\pgfqpoint{3.283655in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.288576in}{4.052213in}}%
\pgfpathlineto{\pgfqpoint{3.290966in}{4.050566in}}%
\pgfpathlineto{\pgfqpoint{3.292653in}{4.051997in}}%
\pgfpathlineto{\pgfqpoint{3.294902in}{4.053757in}}%
\pgfpathlineto{\pgfqpoint{3.296168in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.298698in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.302916in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.308680in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.311211in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.316553in}{4.053294in}}%
\pgfpathlineto{\pgfqpoint{3.319506in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{3.321896in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{3.322880in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{3.323723in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.350717in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.353247in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.358590in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.369556in}{4.052325in}}%
\pgfpathlineto{\pgfqpoint{3.371946in}{4.050424in}}%
\pgfpathlineto{\pgfqpoint{3.373633in}{4.051677in}}%
\pgfpathlineto{\pgfqpoint{3.375741in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{3.376023in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.380522in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.383052in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.386989in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{3.390925in}{4.050920in}}%
\pgfpathlineto{\pgfqpoint{3.397814in}{4.053447in}}%
\pgfpathlineto{\pgfqpoint{3.400766in}{4.051803in}}%
\pgfpathlineto{\pgfqpoint{3.403016in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{3.404141in}{4.053705in}}%
\pgfpathlineto{\pgfqpoint{3.404281in}{4.053757in}}%
\pgfpathlineto{\pgfqpoint{3.404422in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{3.408077in}{4.051173in}}%
\pgfpathlineto{\pgfqpoint{3.409764in}{4.052158in}}%
\pgfpathlineto{\pgfqpoint{3.411311in}{4.052339in}}%
\pgfpathlineto{\pgfqpoint{3.414685in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.424245in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.426213in}{4.051862in}}%
\pgfpathlineto{\pgfqpoint{3.426354in}{4.052773in}}%
\pgfpathlineto{\pgfqpoint{3.427338in}{4.052094in}}%
\pgfpathlineto{\pgfqpoint{3.429025in}{4.052631in}}%
\pgfpathlineto{\pgfqpoint{3.429166in}{4.052773in}}%
\pgfpathlineto{\pgfqpoint{3.429306in}{4.051862in}}%
\pgfpathlineto{\pgfqpoint{3.429728in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{3.432118in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{3.434367in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.447020in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.451660in}{4.050965in}}%
\pgfpathlineto{\pgfqpoint{3.452082in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{3.454472in}{4.054025in}}%
\pgfpathlineto{\pgfqpoint{3.455737in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.474154in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.476685in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.482308in}{4.053447in}}%
\pgfpathlineto{\pgfqpoint{3.485261in}{4.051803in}}%
\pgfpathlineto{\pgfqpoint{3.487651in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{3.489619in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.502132in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.505787in}{4.051438in}}%
\pgfpathlineto{\pgfqpoint{3.510989in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.521111in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.523642in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.527719in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{3.531374in}{4.051095in}}%
\pgfpathlineto{\pgfqpoint{3.532218in}{4.051364in}}%
\pgfpathlineto{\pgfqpoint{3.533483in}{4.052397in}}%
\pgfpathlineto{\pgfqpoint{3.534467in}{4.051259in}}%
\pgfpathlineto{\pgfqpoint{3.534748in}{4.051319in}}%
\pgfpathlineto{\pgfqpoint{3.543043in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.545433in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.547964in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.553306in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.559351in}{4.053950in}}%
\pgfpathlineto{\pgfqpoint{3.559492in}{4.054651in}}%
\pgfpathlineto{\pgfqpoint{3.560195in}{4.053048in}}%
\pgfpathlineto{\pgfqpoint{3.562726in}{4.050365in}}%
\pgfpathlineto{\pgfqpoint{3.564413in}{4.051259in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{4.054651in}}%
\pgfpathlineto{\pgfqpoint{3.567365in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.571442in}{4.052288in}}%
\pgfpathlineto{\pgfqpoint{3.573832in}{4.050387in}}%
\pgfpathlineto{\pgfqpoint{3.575519in}{4.051639in}}%
\pgfpathlineto{\pgfqpoint{3.577488in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{3.577909in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.582830in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.586485in}{4.051487in}}%
\pgfpathlineto{\pgfqpoint{3.592109in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.599982in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.602512in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.607855in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.629646in}{4.052176in}}%
\pgfpathlineto{\pgfqpoint{3.631896in}{4.050745in}}%
\pgfpathlineto{\pgfqpoint{3.633583in}{4.052176in}}%
\pgfpathlineto{\pgfqpoint{3.636113in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{3.637379in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.648063in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.650172in}{4.051896in}}%
\pgfpathlineto{\pgfqpoint{3.650313in}{4.052814in}}%
\pgfpathlineto{\pgfqpoint{3.651297in}{4.052187in}}%
\pgfpathlineto{\pgfqpoint{3.655515in}{4.052339in}}%
\pgfpathlineto{\pgfqpoint{3.658889in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.667043in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.669574in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.674916in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.718780in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.721311in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.726653in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.734948in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.735229in}{4.052918in}}%
\pgfpathlineto{\pgfqpoint{3.738744in}{4.051427in}}%
\pgfpathlineto{\pgfqpoint{3.742399in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{3.742680in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{3.745351in}{4.051862in}}%
\pgfpathlineto{\pgfqpoint{3.745492in}{4.052713in}}%
\pgfpathlineto{\pgfqpoint{3.746336in}{4.051729in}}%
\pgfpathlineto{\pgfqpoint{3.748304in}{4.051520in}}%
\pgfpathlineto{\pgfqpoint{3.752522in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{3.752662in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.755615in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.758145in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.761238in}{4.052247in}}%
\pgfpathlineto{\pgfqpoint{3.764050in}{4.050123in}}%
\pgfpathlineto{\pgfqpoint{3.766862in}{4.051930in}}%
\pgfpathlineto{\pgfqpoint{3.768971in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{3.770236in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.777968in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.779515in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{3.779655in}{4.052694in}}%
\pgfpathlineto{\pgfqpoint{3.780639in}{4.051859in}}%
\pgfpathlineto{\pgfqpoint{3.782467in}{4.052247in}}%
\pgfpathlineto{\pgfqpoint{3.783311in}{4.052683in}}%
\pgfpathlineto{\pgfqpoint{3.783873in}{4.052087in}}%
\pgfpathlineto{\pgfqpoint{3.785841in}{4.051878in}}%
\pgfpathlineto{\pgfqpoint{3.788091in}{4.052105in}}%
\pgfpathlineto{\pgfqpoint{3.792730in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.800463in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.802993in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.819864in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.822395in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.827737in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.834485in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.838141in}{4.051487in}}%
\pgfpathlineto{\pgfqpoint{3.843905in}{4.053447in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{4.051803in}}%
\pgfpathlineto{\pgfqpoint{3.849247in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{3.851215in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.853746in}{4.052213in}}%
\pgfpathlineto{\pgfqpoint{3.856136in}{4.050566in}}%
\pgfpathlineto{\pgfqpoint{3.857823in}{4.051997in}}%
\pgfpathlineto{\pgfqpoint{3.860073in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{3.861338in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.885800in}{4.052288in}}%
\pgfpathlineto{\pgfqpoint{3.888472in}{4.049948in}}%
\pgfpathlineto{\pgfqpoint{3.889878in}{4.050321in}}%
\pgfpathlineto{\pgfqpoint{3.894236in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.917995in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.920526in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.925868in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.932476in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.935007in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.937397in}{4.053216in}}%
\pgfpathlineto{\pgfqpoint{3.937819in}{4.052105in}}%
\pgfpathlineto{\pgfqpoint{3.940349in}{4.052105in}}%
\pgfpathlineto{\pgfqpoint{3.944989in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.952721in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.955252in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.960594in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.964812in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{3.967342in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{3.972685in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{3.984494in}{4.052176in}}%
\pgfpathlineto{\pgfqpoint{3.986744in}{4.050745in}}%
\pgfpathlineto{\pgfqpoint{3.988431in}{4.052176in}}%
\pgfpathlineto{\pgfqpoint{3.990961in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{3.992227in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.013878in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.016408in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.035528in}{4.052187in}}%
\pgfpathlineto{\pgfqpoint{4.037918in}{4.050413in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{4.051320in}}%
\pgfpathlineto{\pgfqpoint{4.039043in}{4.050824in}}%
\pgfpathlineto{\pgfqpoint{4.040449in}{4.052017in}}%
\pgfpathlineto{\pgfqpoint{4.041574in}{4.052679in}}%
\pgfpathlineto{\pgfqpoint{4.041995in}{4.051836in}}%
\pgfpathlineto{\pgfqpoint{4.042698in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.048041in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.061256in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{4.051818in}}%
\pgfpathlineto{\pgfqpoint{4.063084in}{4.052713in}}%
\pgfpathlineto{\pgfqpoint{4.064068in}{4.051930in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{4.052415in}}%
\pgfpathlineto{\pgfqpoint{4.066177in}{4.052713in}}%
\pgfpathlineto{\pgfqpoint{4.066317in}{4.051818in}}%
\pgfpathlineto{\pgfqpoint{4.066739in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{4.069129in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{4.070816in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.071238in}{4.053607in}}%
\pgfpathlineto{\pgfqpoint{4.074190in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{4.076580in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{4.078830in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.086422in}{4.052213in}}%
\pgfpathlineto{\pgfqpoint{4.088812in}{4.050566in}}%
\pgfpathlineto{\pgfqpoint{4.090499in}{4.051997in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.094014in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.107088in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.109619in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.115524in}{4.053607in}}%
\pgfpathlineto{\pgfqpoint{4.119039in}{4.051222in}}%
\pgfpathlineto{\pgfqpoint{4.120866in}{4.051319in}}%
\pgfpathlineto{\pgfqpoint{4.124662in}{4.053410in}}%
\pgfpathlineto{\pgfqpoint{4.125927in}{4.051896in}}%
\pgfpathlineto{\pgfqpoint{4.128458in}{4.052433in}}%
\pgfpathlineto{\pgfqpoint{4.131410in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.139846in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.141955in}{4.051896in}}%
\pgfpathlineto{\pgfqpoint{4.142095in}{4.052814in}}%
\pgfpathlineto{\pgfqpoint{4.143079in}{4.052187in}}%
\pgfpathlineto{\pgfqpoint{4.146735in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.146875in}{4.052981in}}%
\pgfpathlineto{\pgfqpoint{4.147859in}{4.052512in}}%
\pgfpathlineto{\pgfqpoint{4.153202in}{4.053294in}}%
\pgfpathlineto{\pgfqpoint{4.153905in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.154608in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.183147in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.183288in}{4.055009in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{4.053041in}}%
\pgfpathlineto{\pgfqpoint{4.186662in}{4.050357in}}%
\pgfpathlineto{\pgfqpoint{4.188349in}{4.051252in}}%
\pgfpathlineto{\pgfqpoint{4.190317in}{4.055009in}}%
\pgfpathlineto{\pgfqpoint{4.191302in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.202268in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.204798in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.206766in}{4.053607in}}%
\pgfpathlineto{\pgfqpoint{4.207188in}{4.054651in}}%
\pgfpathlineto{\pgfqpoint{4.207751in}{4.053148in}}%
\pgfpathlineto{\pgfqpoint{4.210562in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{4.212952in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{4.214921in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.215202in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{4.218295in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{4.220685in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{4.222934in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.226168in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.228698in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.230526in}{4.053447in}}%
\pgfpathlineto{\pgfqpoint{4.231088in}{4.054484in}}%
\pgfpathlineto{\pgfqpoint{4.231510in}{4.053148in}}%
\pgfpathlineto{\pgfqpoint{4.233619in}{4.051862in}}%
\pgfpathlineto{\pgfqpoint{4.233760in}{4.052713in}}%
\pgfpathlineto{\pgfqpoint{4.234603in}{4.051729in}}%
\pgfpathlineto{\pgfqpoint{4.236571in}{4.051520in}}%
\pgfpathlineto{\pgfqpoint{4.237696in}{4.052468in}}%
\pgfpathlineto{\pgfqpoint{4.238961in}{4.051188in}}%
\pgfpathlineto{\pgfqpoint{4.240649in}{4.052530in}}%
\pgfpathlineto{\pgfqpoint{4.240930in}{4.051896in}}%
\pgfpathlineto{\pgfqpoint{4.241773in}{4.052254in}}%
\pgfpathlineto{\pgfqpoint{4.245850in}{4.053447in}}%
\pgfpathlineto{\pgfqpoint{4.249646in}{4.050857in}}%
\pgfpathlineto{\pgfqpoint{4.251333in}{4.051572in}}%
\pgfpathlineto{\pgfqpoint{4.254567in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.255832in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.279592in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.282122in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.287465in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.307147in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.309678in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.328798in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.331329in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.336671in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.339342in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.339624in}{4.055521in}}%
\pgfpathlineto{\pgfqpoint{4.340327in}{4.053079in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{4.048919in}}%
\pgfpathlineto{\pgfqpoint{4.344263in}{4.049739in}}%
\pgfpathlineto{\pgfqpoint{4.346091in}{4.054149in}}%
\pgfpathlineto{\pgfqpoint{4.346512in}{4.055703in}}%
\pgfpathlineto{\pgfqpoint{4.346794in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.346934in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.354245in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.356776in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.362118in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.378286in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.380816in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.382644in}{4.053447in}}%
\pgfpathlineto{\pgfqpoint{4.383206in}{4.054484in}}%
\pgfpathlineto{\pgfqpoint{4.383628in}{4.053148in}}%
\pgfpathlineto{\pgfqpoint{4.386440in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{4.388830in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{4.389814in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.390658in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.396422in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.398952in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.404295in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.409356in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.411887in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.432132in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.434662in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.440005in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.445206in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.447737in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.453079in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.464467in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.466998in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.469388in}{4.053216in}}%
\pgfpathlineto{\pgfqpoint{4.469810in}{4.052105in}}%
\pgfpathlineto{\pgfqpoint{4.472340in}{4.052105in}}%
\pgfpathlineto{\pgfqpoint{4.474308in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{4.474590in}{4.054827in}}%
\pgfpathlineto{\pgfqpoint{4.474871in}{4.053607in}}%
\pgfpathlineto{\pgfqpoint{4.475293in}{4.053667in}}%
\pgfpathlineto{\pgfqpoint{4.478526in}{4.049195in}}%
\pgfpathlineto{\pgfqpoint{4.479932in}{4.050015in}}%
\pgfpathlineto{\pgfqpoint{4.483166in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.483447in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.485837in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.488367in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.493710in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.496100in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.498630in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.503973in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.509315in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.511846in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.517751in}{4.053607in}}%
\pgfpathlineto{\pgfqpoint{4.520703in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{4.523093in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{4.525342in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.538136in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.540667in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.546009in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.554866in}{4.052176in}}%
\pgfpathlineto{\pgfqpoint{4.557537in}{4.050287in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{4.051033in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{4.053216in}}%
\pgfpathlineto{\pgfqpoint{4.561474in}{4.052433in}}%
\pgfpathlineto{\pgfqpoint{4.562317in}{4.053148in}}%
\pgfpathlineto{\pgfqpoint{4.563161in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.580594in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.583125in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.585515in}{4.053518in}}%
\pgfpathlineto{\pgfqpoint{4.586077in}{4.052254in}}%
\pgfpathlineto{\pgfqpoint{4.588608in}{4.051985in}}%
\pgfpathlineto{\pgfqpoint{4.594512in}{4.053294in}}%
\pgfpathlineto{\pgfqpoint{4.597465in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{4.598590in}{4.052105in}}%
\pgfpathlineto{\pgfqpoint{4.598730in}{4.053052in}}%
\pgfpathlineto{\pgfqpoint{4.599714in}{4.052635in}}%
\pgfpathlineto{\pgfqpoint{4.605338in}{4.053607in}}%
\pgfpathlineto{\pgfqpoint{4.605760in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.606463in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.621927in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.624458in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.629800in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.634721in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.637252in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.642594in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.657356in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.659605in}{4.051937in}}%
\pgfpathlineto{\pgfqpoint{4.659746in}{4.052862in}}%
\pgfpathlineto{\pgfqpoint{4.660730in}{4.052288in}}%
\pgfpathlineto{\pgfqpoint{4.664245in}{4.051985in}}%
\pgfpathlineto{\pgfqpoint{4.664385in}{4.052918in}}%
\pgfpathlineto{\pgfqpoint{4.665370in}{4.052396in}}%
\pgfpathlineto{\pgfqpoint{4.670290in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{4.672259in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.689973in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.692503in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.697846in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.716685in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.719497in}{4.051352in}}%
\pgfpathlineto{\pgfqpoint{4.720621in}{4.052282in}}%
\pgfpathlineto{\pgfqpoint{4.723433in}{4.049843in}}%
\pgfpathlineto{\pgfqpoint{4.726385in}{4.053276in}}%
\pgfpathlineto{\pgfqpoint{4.727651in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.728916in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.745224in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.752676in}{4.053276in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{4.050458in}}%
\pgfpathlineto{\pgfqpoint{4.756893in}{4.051263in}}%
\pgfpathlineto{\pgfqpoint{4.759424in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.759986in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.787261in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.790916in}{4.051487in}}%
\pgfpathlineto{\pgfqpoint{4.796821in}{4.053447in}}%
\pgfpathlineto{\pgfqpoint{4.799773in}{4.051803in}}%
\pgfpathlineto{\pgfqpoint{4.802163in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{4.804132in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.828032in}{4.052232in}}%
\pgfpathlineto{\pgfqpoint{4.830281in}{4.050681in}}%
\pgfpathlineto{\pgfqpoint{4.831125in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{4.832249in}{4.053087in}}%
\pgfpathlineto{\pgfqpoint{4.832390in}{4.053013in}}%
\pgfpathlineto{\pgfqpoint{4.832952in}{4.051748in}}%
\pgfpathlineto{\pgfqpoint{4.835764in}{4.050532in}}%
\pgfpathlineto{\pgfqpoint{4.837592in}{4.052471in}}%
\pgfpathlineto{\pgfqpoint{4.839279in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.844902in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.847433in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{4.053148in}}%
\pgfpathlineto{\pgfqpoint{4.849823in}{4.054170in}}%
\pgfpathlineto{\pgfqpoint{4.849964in}{4.053148in}}%
\pgfpathlineto{\pgfqpoint{4.852776in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{4.855166in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{4.856150in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.856993in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.901982in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.904512in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{4.906481in}{4.053607in}}%
\pgfpathlineto{\pgfqpoint{4.906902in}{4.054651in}}%
\pgfpathlineto{\pgfqpoint{4.907465in}{4.053148in}}%
\pgfpathlineto{\pgfqpoint{4.909574in}{4.051862in}}%
\pgfpathlineto{\pgfqpoint{4.909714in}{4.052713in}}%
\pgfpathlineto{\pgfqpoint{4.910558in}{4.051729in}}%
\pgfpathlineto{\pgfqpoint{4.912526in}{4.051520in}}%
\pgfpathlineto{\pgfqpoint{4.916744in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.916884in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.933615in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.936005in}{4.051985in}}%
\pgfpathlineto{\pgfqpoint{4.936145in}{4.052918in}}%
\pgfpathlineto{\pgfqpoint{4.937129in}{4.052396in}}%
\pgfpathlineto{\pgfqpoint{4.944580in}{4.052641in}}%
\pgfpathlineto{\pgfqpoint{4.946971in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.955828in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{4.957234in}{4.051803in}}%
\pgfpathlineto{\pgfqpoint{4.957374in}{4.052683in}}%
\pgfpathlineto{\pgfqpoint{4.958218in}{4.051878in}}%
\pgfpathlineto{\pgfqpoint{4.960045in}{4.051975in}}%
\pgfpathlineto{\pgfqpoint{4.961732in}{4.051937in}}%
\pgfpathlineto{\pgfqpoint{4.964263in}{4.053950in}}%
\pgfpathlineto{\pgfqpoint{4.964825in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{4.964544in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{4.965247in}{4.053607in}}%
\pgfpathlineto{\pgfqpoint{4.968200in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{4.970590in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{4.972839in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.030340in}{4.052325in}}%
\pgfpathlineto{\pgfqpoint{5.032308in}{4.050447in}}%
\pgfpathlineto{\pgfqpoint{5.032449in}{4.051301in}}%
\pgfpathlineto{\pgfqpoint{5.033433in}{4.050440in}}%
\pgfpathlineto{\pgfqpoint{5.034839in}{4.051111in}}%
\pgfpathlineto{\pgfqpoint{5.036526in}{4.052739in}}%
\pgfpathlineto{\pgfqpoint{5.036807in}{4.051937in}}%
\pgfpathlineto{\pgfqpoint{5.040463in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.042993in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.046508in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{5.049320in}{4.051836in}}%
\pgfpathlineto{\pgfqpoint{5.051710in}{4.053294in}}%
\pgfpathlineto{\pgfqpoint{5.053256in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{5.053537in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{5.056630in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{5.059020in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{5.061270in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.068299in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.071955in}{4.051542in}}%
\pgfpathlineto{\pgfqpoint{5.076594in}{4.054651in}}%
\pgfpathlineto{\pgfqpoint{5.077297in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{5.081093in}{4.050954in}}%
\pgfpathlineto{\pgfqpoint{5.082780in}{4.052027in}}%
\pgfpathlineto{\pgfqpoint{5.084889in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{5.085873in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{5.086717in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.099651in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.102181in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.107524in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.119193in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.121723in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.127066in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.139578in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.142109in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.144218in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{5.144499in}{4.055703in}}%
\pgfpathlineto{\pgfqpoint{5.145202in}{4.053186in}}%
\pgfpathlineto{\pgfqpoint{5.147732in}{4.050368in}}%
\pgfpathlineto{\pgfqpoint{5.149420in}{4.051173in}}%
\pgfpathlineto{\pgfqpoint{5.150263in}{4.053296in}}%
\pgfpathlineto{\pgfqpoint{5.150685in}{4.053162in}}%
\pgfpathlineto{\pgfqpoint{5.151528in}{4.052632in}}%
\pgfpathlineto{\pgfqpoint{5.152794in}{4.050547in}}%
\pgfpathlineto{\pgfqpoint{5.154621in}{4.050935in}}%
\pgfpathlineto{\pgfqpoint{5.158558in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.177537in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.180068in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.185551in}{4.053447in}}%
\pgfpathlineto{\pgfqpoint{5.188503in}{4.051803in}}%
\pgfpathlineto{\pgfqpoint{5.190893in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{5.192862in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.211420in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.213950in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.219293in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.224073in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.226603in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.231946in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.238272in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.240803in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.246005in}{4.053294in}}%
\pgfpathlineto{\pgfqpoint{5.248957in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{5.251347in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{5.252331in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{5.253175in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.259642in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.261188in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{5.261329in}{4.052694in}}%
\pgfpathlineto{\pgfqpoint{5.262313in}{4.051859in}}%
\pgfpathlineto{\pgfqpoint{5.264141in}{4.052247in}}%
\pgfpathlineto{\pgfqpoint{5.264562in}{4.052694in}}%
\pgfpathlineto{\pgfqpoint{5.265265in}{4.051836in}}%
\pgfpathlineto{\pgfqpoint{5.267655in}{4.053294in}}%
\pgfpathlineto{\pgfqpoint{5.268358in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{5.269061in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.276091in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.278621in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.283964in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.303084in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.305615in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.308567in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.311098in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.316440in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.328812in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.331342in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.336685in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.344839in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.347370in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.352712in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.368599in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.371129in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.376472in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.391234in}{4.052232in}}%
\pgfpathlineto{\pgfqpoint{5.393624in}{4.050458in}}%
\pgfpathlineto{\pgfqpoint{5.396154in}{4.052125in}}%
\pgfpathlineto{\pgfqpoint{5.397420in}{4.053594in}}%
\pgfpathlineto{\pgfqpoint{5.396576in}{4.051830in}}%
\pgfpathlineto{\pgfqpoint{5.397560in}{4.052393in}}%
\pgfpathlineto{\pgfqpoint{5.399669in}{4.050212in}}%
\pgfpathlineto{\pgfqpoint{5.402621in}{4.051964in}}%
\pgfpathlineto{\pgfqpoint{5.404590in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{5.404871in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{5.407964in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{5.410354in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{5.412603in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.416680in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.420195in}{4.051561in}}%
\pgfpathlineto{\pgfqpoint{5.429052in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.432707in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.435238in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.437347in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{5.437628in}{4.054827in}}%
\pgfpathlineto{\pgfqpoint{5.438190in}{4.053294in}}%
\pgfpathlineto{\pgfqpoint{5.438331in}{4.054025in}}%
\pgfpathlineto{\pgfqpoint{5.441002in}{4.050484in}}%
\pgfpathlineto{\pgfqpoint{5.442689in}{4.051021in}}%
\pgfpathlineto{\pgfqpoint{5.445361in}{4.052981in}}%
\pgfpathlineto{\pgfqpoint{5.446626in}{4.051803in}}%
\pgfpathlineto{\pgfqpoint{5.449016in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{5.450984in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.465043in}{4.052288in}}%
\pgfpathlineto{\pgfqpoint{5.467433in}{4.050387in}}%
\pgfpathlineto{\pgfqpoint{5.469120in}{4.051639in}}%
\pgfpathlineto{\pgfqpoint{5.471651in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{5.471932in}{4.053775in}}%
\pgfpathlineto{\pgfqpoint{5.475025in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{5.477415in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{5.478680in}{4.053887in}}%
\pgfpathlineto{\pgfqpoint{5.478961in}{4.052757in}}%
\pgfpathlineto{\pgfqpoint{5.481773in}{4.051862in}}%
\pgfpathlineto{\pgfqpoint{5.484304in}{4.053607in}}%
\pgfpathlineto{\pgfqpoint{5.484726in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{5.485429in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.497660in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.499347in}{4.051818in}}%
\pgfpathlineto{\pgfqpoint{5.499488in}{4.052713in}}%
\pgfpathlineto{\pgfqpoint{5.500472in}{4.051930in}}%
\pgfpathlineto{\pgfqpoint{5.500753in}{4.052717in}}%
\pgfpathlineto{\pgfqpoint{5.505111in}{4.051323in}}%
\pgfpathlineto{\pgfqpoint{5.507782in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{5.508204in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.518045in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.520576in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.525918in}{4.053294in}}%
\pgfpathlineto{\pgfqpoint{5.529855in}{4.050722in}}%
\pgfpathlineto{\pgfqpoint{5.531542in}{4.051975in}}%
\pgfpathlineto{\pgfqpoint{5.533651in}{4.053071in}}%
\pgfpathlineto{\pgfqpoint{5.534494in}{4.052254in}}%
\pgfpathlineto{\pgfqpoint{5.537025in}{4.051985in}}%
\pgfpathlineto{\pgfqpoint{5.543211in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.550240in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.550522in}{4.052918in}}%
\pgfpathlineto{\pgfqpoint{5.554036in}{4.051427in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{5.558816in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.599306in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.601837in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.601977in}{4.052981in}}%
\pgfpathlineto{\pgfqpoint{5.602961in}{4.052512in}}%
\pgfpathlineto{\pgfqpoint{5.604649in}{4.051323in}}%
\pgfpathlineto{\pgfqpoint{5.606757in}{4.050652in}}%
\pgfpathlineto{\pgfqpoint{5.608585in}{4.052784in}}%
\pgfpathlineto{\pgfqpoint{5.610272in}{4.054323in}}%
\pgfpathlineto{\pgfqpoint{5.611537in}{4.052339in}}%
\pgfpathlineto{\pgfqpoint{5.614209in}{4.051985in}}%
\pgfpathlineto{\pgfqpoint{5.620395in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.646263in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.648794in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.654136in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.670023in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.672553in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.677896in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.699406in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.701937in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.707701in}{4.053447in}}%
\pgfpathlineto{\pgfqpoint{5.710653in}{4.051803in}}%
\pgfpathlineto{\pgfqpoint{5.713043in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{5.715011in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.726118in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.728649in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.731601in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.734132in}{4.052041in}}%
\pgfpathlineto{\pgfqpoint{5.739474in}{4.053256in}}%
\pgfpathlineto{\pgfqpoint{5.742426in}{4.052175in}}%
\pgfpathlineto{\pgfqpoint{5.744816in}{4.051985in}}%
\pgfpathlineto{\pgfqpoint{5.744957in}{4.052918in}}%
\pgfpathlineto{\pgfqpoint{5.745941in}{4.052396in}}%
\pgfpathlineto{\pgfqpoint{5.750862in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{5.752549in}{4.054132in}}%
\pgfpathlineto{\pgfqpoint{5.752971in}{4.053607in}}%
\pgfpathlineto{\pgfqpoint{5.755923in}{4.051806in}}%
\pgfpathlineto{\pgfqpoint{5.758313in}{4.052834in}}%
\pgfpathlineto{\pgfqpoint{5.759859in}{4.053785in}}%
\pgfpathlineto{\pgfqpoint{5.759859in}{4.053785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334842in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.207012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.234790in}}{\pgfqpoint{5.662778in}{1.234790in}}%
\pgfpathlineto{\pgfqpoint{3.334842in}{1.234790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307064in}{1.234790in}}{\pgfqpoint{3.307064in}{1.207012in}}%
\pgfpathlineto{\pgfqpoint{3.307064in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307064in}{0.597444in}}{\pgfqpoint{3.334842in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.362619in}{1.130623in}}%
\pgfpathlineto{\pgfqpoint{3.640397in}{1.130623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751508in,y=1.082012in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362619in}{0.930006in}}%
\pgfpathlineto{\pgfqpoint{3.640397in}{0.930006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751508in,y=0.881395in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Training Accuracy (Smoothed)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.362619in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{3.640397in}{0.728617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751508in,y=0.680006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Validation Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 17\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.500234in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.048000in}{2.959920in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.213951in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{3.117879in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.492737in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{3.482128in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.627120in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{3.649517in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.650107in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{3.645391in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.659537in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{3.655411in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.664252in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{3.659537in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.657179in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{3.658358in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.652464in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.661895in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.659537in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{3.662484in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.664842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.664842in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.664842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292400in,y=3.706972in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Maximum Validation Accuracy: 90.78\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=0.479775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.218975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.958175in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=2.697375in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=3.436575in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=4.175775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.229137in,y=2.376000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Learning Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.171859in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.172984in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.543859in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.544984in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.915859in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.916984in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.287859in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.288984in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{2.659859in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{2.660984in}{0.643500in}}%
\pgfpathlineto{\pgfqpoint{3.031859in}{0.643500in}}%
\pgfpathlineto{\pgfqpoint{3.032984in}{0.585750in}}%
\pgfpathlineto{\pgfqpoint{3.403859in}{0.585750in}}%
\pgfpathlineto{\pgfqpoint{3.404984in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{3.775859in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{3.776984in}{0.542438in}}%
\pgfpathlineto{\pgfqpoint{4.147859in}{0.542438in}}%
\pgfpathlineto{\pgfqpoint{4.148984in}{0.535219in}}%
\pgfpathlineto{\pgfqpoint{4.519859in}{0.535219in}}%
\pgfpathlineto{\pgfqpoint{4.520984in}{0.531609in}}%
\pgfpathlineto{\pgfqpoint{5.759859in}{0.531609in}}%
\pgfpathlineto{\pgfqpoint{5.759859in}{0.531609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Diagrams/gen_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957460in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957460in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Init.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114921in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272381in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429841in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587302in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744762in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059683in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217143in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374603in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532063in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689524in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846984in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004444in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161905in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.319365in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476825in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.634286in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791746in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949206in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264127in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421587in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579048in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736508in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893968in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051429in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208889in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366349in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.523810in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681270in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.114533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492898in,y=1.075953in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.78\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.791076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492898in,y=1.752496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.467619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492898in,y=2.429039in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.82\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.144162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492898in,y=3.105582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.84\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.820705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492898in,y=3.782125in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.86\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918095in}{1.795099in}}%
\pgfpathlineto{\pgfqpoint{0.996825in}{1.795099in}}%
\pgfpathlineto{\pgfqpoint{0.996825in}{3.308282in}}%
\pgfpathlineto{\pgfqpoint{0.918095in}{3.308282in}}%
\pgfpathlineto{\pgfqpoint{0.918095in}{1.795099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957460in}{1.795099in}}%
\pgfpathlineto{\pgfqpoint{0.957460in}{1.382197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957460in}{3.308282in}}%
\pgfpathlineto{\pgfqpoint{0.957460in}{3.748394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937778in}{1.382197in}}%
\pgfpathlineto{\pgfqpoint{0.977143in}{1.382197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937778in}{3.748394in}}%
\pgfpathlineto{\pgfqpoint{0.977143in}{3.748394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075556in}{3.658479in}}%
\pgfpathlineto{\pgfqpoint{1.154286in}{3.658479in}}%
\pgfpathlineto{\pgfqpoint{1.154286in}{3.748394in}}%
\pgfpathlineto{\pgfqpoint{1.075556in}{3.748394in}}%
\pgfpathlineto{\pgfqpoint{1.075556in}{3.658479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114921in}{3.658479in}}%
\pgfpathlineto{\pgfqpoint{1.114921in}{3.535437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114921in}{3.748394in}}%
\pgfpathlineto{\pgfqpoint{1.114921in}{3.772056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095238in}{3.535437in}}%
\pgfpathlineto{\pgfqpoint{1.134603in}{3.535437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095238in}{3.772056in}}%
\pgfpathlineto{\pgfqpoint{1.134603in}{3.772056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{2.712000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{1.855437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.185239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.331944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.029070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.502310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.483380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.081127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.284620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.033803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.194704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.284620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.171042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.246761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233016in}{3.686873in}}%
\pgfpathlineto{\pgfqpoint{1.311746in}{3.686873in}}%
\pgfpathlineto{\pgfqpoint{1.311746in}{3.772056in}}%
\pgfpathlineto{\pgfqpoint{1.233016in}{3.772056in}}%
\pgfpathlineto{\pgfqpoint{1.233016in}{3.686873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272381in}{3.686873in}}%
\pgfpathlineto{\pgfqpoint{1.272381in}{3.606423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272381in}{3.772056in}}%
\pgfpathlineto{\pgfqpoint{1.272381in}{3.828845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252698in}{3.606423in}}%
\pgfpathlineto{\pgfqpoint{1.292063in}{3.606423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252698in}{3.828845in}}%
\pgfpathlineto{\pgfqpoint{1.292063in}{3.828845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.104789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.350873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.010141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{1.694535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.469183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{1.448451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.507042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390476in}{3.781521in}}%
\pgfpathlineto{\pgfqpoint{1.469206in}{3.781521in}}%
\pgfpathlineto{\pgfqpoint{1.469206in}{3.828845in}}%
\pgfpathlineto{\pgfqpoint{1.390476in}{3.828845in}}%
\pgfpathlineto{\pgfqpoint{1.390476in}{3.781521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429841in}{3.781521in}}%
\pgfpathlineto{\pgfqpoint{1.429841in}{3.729465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429841in}{3.828845in}}%
\pgfpathlineto{\pgfqpoint{1.429841in}{3.895099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410159in}{3.729465in}}%
\pgfpathlineto{\pgfqpoint{1.449524in}{3.729465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410159in}{3.895099in}}%
\pgfpathlineto{\pgfqpoint{1.449524in}{3.895099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.563831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.218366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.686873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.691606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.667944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.502310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.601690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.573296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.549634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.691606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{2.120451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.284620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{1.822310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.454986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547937in}{3.822930in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{3.822930in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{3.845408in}}%
\pgfpathlineto{\pgfqpoint{1.547937in}{3.845408in}}%
\pgfpathlineto{\pgfqpoint{1.547937in}{3.822930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587302in}{3.822930in}}%
\pgfpathlineto{\pgfqpoint{1.587302in}{3.819380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587302in}{3.845408in}}%
\pgfpathlineto{\pgfqpoint{1.587302in}{3.845408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567619in}{3.819380in}}%
\pgfpathlineto{\pgfqpoint{1.606984in}{3.819380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567619in}{3.845408in}}%
\pgfpathlineto{\pgfqpoint{1.606984in}{3.845408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.786254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.152113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.492845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.710535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{2.423324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.620620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.592225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.554366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.393465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.284620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.502310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.502310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.691606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{2.967549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.615887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705397in}{3.818197in}}%
\pgfpathlineto{\pgfqpoint{1.784127in}{3.818197in}}%
\pgfpathlineto{\pgfqpoint{1.784127in}{3.845408in}}%
\pgfpathlineto{\pgfqpoint{1.705397in}{3.845408in}}%
\pgfpathlineto{\pgfqpoint{1.705397in}{3.818197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744762in}{3.818197in}}%
\pgfpathlineto{\pgfqpoint{1.744762in}{3.800451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744762in}{3.845408in}}%
\pgfpathlineto{\pgfqpoint{1.744762in}{3.845408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725079in}{3.800451in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{3.800451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725079in}{3.845408in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{3.845408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{2.002141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.544901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.677408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.606423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{2.967549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.592225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{2.077859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.686873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.634817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.729465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.895099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862857in}{3.895099in}}%
\pgfpathlineto{\pgfqpoint{1.941587in}{3.895099in}}%
\pgfpathlineto{\pgfqpoint{1.941587in}{3.895099in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{3.895099in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{3.895099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902222in}{3.895099in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{3.895099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902222in}{3.895099in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{3.895099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882540in}{3.895099in}}%
\pgfpathlineto{\pgfqpoint{1.921905in}{3.895099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882540in}{3.895099in}}%
\pgfpathlineto{\pgfqpoint{1.921905in}{3.895099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.871437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.578028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.625352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.667944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.615887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.729465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.672676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.559099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.568563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.682141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.743662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.497577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.790986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.667944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.677408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.805183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.672676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.606423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.970817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020317in}{3.889183in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.889183in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.914028in}}%
\pgfpathlineto{\pgfqpoint{2.020317in}{3.914028in}}%
\pgfpathlineto{\pgfqpoint{2.020317in}{3.889183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059683in}{3.889183in}}%
\pgfpathlineto{\pgfqpoint{2.059683in}{3.871437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059683in}{3.914028in}}%
\pgfpathlineto{\pgfqpoint{2.059683in}{3.914028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040000in}{3.871437in}}%
\pgfpathlineto{\pgfqpoint{2.079365in}{3.871437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040000in}{3.914028in}}%
\pgfpathlineto{\pgfqpoint{2.079365in}{3.914028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.843042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.431324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.724732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{2.290817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.970817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.970817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.970817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.970817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.970817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177778in}{3.953070in}}%
\pgfpathlineto{\pgfqpoint{2.256508in}{3.953070in}}%
\pgfpathlineto{\pgfqpoint{2.256508in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.177778in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.177778in}{3.953070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217143in}{3.953070in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.953070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217143in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197460in}{3.953070in}}%
\pgfpathlineto{\pgfqpoint{2.236825in}{3.953070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197460in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.236825in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.899831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.762592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.625352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.573296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.715268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.743662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.540169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.582761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.691606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.748394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.653746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.242028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.776789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335238in}{3.930592in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.930592in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.335238in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.335238in}{3.930592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374603in}{3.930592in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{3.930592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374603in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354921in}{3.930592in}}%
\pgfpathlineto{\pgfqpoint{2.394286in}{3.930592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354921in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.394286in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.710535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.715268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.644282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.809915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.790986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.620620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.691606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.582761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.776789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.507042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.710535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{1.827042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.492845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492698in}{3.929408in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{3.929408in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.492698in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.492698in}{3.929408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532063in}{3.929408in}}%
\pgfpathlineto{\pgfqpoint{2.532063in}{3.929408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532063in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.532063in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512381in}{3.929408in}}%
\pgfpathlineto{\pgfqpoint{2.551746in}{3.929408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512381in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.551746in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.710535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.554366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.663211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.805183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.701070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.525972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.715268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.644282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.762592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.738930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.767324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.587493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.743662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.686873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650159in}{3.955437in}}%
\pgfpathlineto{\pgfqpoint{2.728889in}{3.955437in}}%
\pgfpathlineto{\pgfqpoint{2.728889in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.650159in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.650159in}{3.955437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689524in}{3.955437in}}%
\pgfpathlineto{\pgfqpoint{2.689524in}{3.955437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689524in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.689524in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669841in}{3.955437in}}%
\pgfpathlineto{\pgfqpoint{2.709206in}{3.955437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669841in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.709206in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.866704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.800451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.682141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.729465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.540169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.644282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.743662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.672676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.757859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.677408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.729465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.743662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.573296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.909296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.786254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.578028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.256225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.701070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.885634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.753127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807619in}{3.947155in}}%
\pgfpathlineto{\pgfqpoint{2.886349in}{3.947155in}}%
\pgfpathlineto{\pgfqpoint{2.886349in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.807619in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.807619in}{3.947155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846984in}{3.947155in}}%
\pgfpathlineto{\pgfqpoint{2.846984in}{3.947155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846984in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.846984in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827302in}{3.947155in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.947155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827302in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.511775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.828845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.705803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{2.839775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.786254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.663211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.809915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.573296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{2.915493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.521239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.407662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.866704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.696338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.336676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.876169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965079in}{3.958986in}}%
\pgfpathlineto{\pgfqpoint{3.043810in}{3.958986in}}%
\pgfpathlineto{\pgfqpoint{3.043810in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.965079in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.965079in}{3.958986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{3.958986in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.958986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984762in}{3.958986in}}%
\pgfpathlineto{\pgfqpoint{3.024127in}{3.958986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984762in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.024127in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.710535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.729465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.809915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{0.781183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.554366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.923493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.587493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.710535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.814648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.786254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.436056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.738930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122540in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{3.201270in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{3.201270in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.122540in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.122540in}{3.943606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161905in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{3.161905in}{3.943606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161905in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.161905in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142222in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{3.181587in}{3.943606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142222in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.181587in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.194704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.861972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.833577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.592225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.606423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.663211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.790986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.833577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.757859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.667944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.710535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.819380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.644282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.963718in}}%
\pgfpathlineto{\pgfqpoint{3.358730in}{3.963718in}}%
\pgfpathlineto{\pgfqpoint{3.358730in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.963718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319365in}{3.963718in}}%
\pgfpathlineto{\pgfqpoint{3.319365in}{3.963718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319365in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.319365in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299683in}{3.963718in}}%
\pgfpathlineto{\pgfqpoint{3.339048in}{3.963718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299683in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.339048in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.630085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.360338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.861972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.544901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.942423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.786254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.696338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.511775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.469183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.885634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.667944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437460in}{3.942423in}}%
\pgfpathlineto{\pgfqpoint{3.516190in}{3.942423in}}%
\pgfpathlineto{\pgfqpoint{3.516190in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.437460in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.437460in}{3.942423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476825in}{3.942423in}}%
\pgfpathlineto{\pgfqpoint{3.476825in}{3.942423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476825in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.476825in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457143in}{3.942423in}}%
\pgfpathlineto{\pgfqpoint{3.496508in}{3.942423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457143in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.496508in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.724732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.606423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.738930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.554366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.781521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.620620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.502310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.663211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.634817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.525972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.667944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.644282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.507042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.824113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.819380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.762592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.530704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.847775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.459718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.772056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.615887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.857239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.658479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594921in}{3.963718in}}%
\pgfpathlineto{\pgfqpoint{3.673651in}{3.963718in}}%
\pgfpathlineto{\pgfqpoint{3.673651in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.594921in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.594921in}{3.963718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634286in}{3.963718in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.963718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634286in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614603in}{3.963718in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{3.963718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614603in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.663211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.388732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{2.863437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.582761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.743662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.715268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.559099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.677408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.634817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.402930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.942423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.582761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.753127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.511775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752381in}{3.928225in}}%
\pgfpathlineto{\pgfqpoint{3.831111in}{3.928225in}}%
\pgfpathlineto{\pgfqpoint{3.831111in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{3.928225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791746in}{3.928225in}}%
\pgfpathlineto{\pgfqpoint{3.791746in}{3.928225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791746in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.791746in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772063in}{3.928225in}}%
\pgfpathlineto{\pgfqpoint{3.811429in}{3.928225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772063in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.811429in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.596958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.308282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.270423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{2.475380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.417127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.710535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.426592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.076394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.578028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.701070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.800451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909841in}{3.955437in}}%
\pgfpathlineto{\pgfqpoint{3.988571in}{3.955437in}}%
\pgfpathlineto{\pgfqpoint{3.988571in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.909841in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.909841in}{3.955437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949206in}{3.955437in}}%
\pgfpathlineto{\pgfqpoint{3.949206in}{3.955437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949206in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.949206in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929524in}{3.955437in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.955437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929524in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.469183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.828845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.909296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.398197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.473915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067302in}{3.945972in}}%
\pgfpathlineto{\pgfqpoint{4.146032in}{3.945972in}}%
\pgfpathlineto{\pgfqpoint{4.146032in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.067302in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.067302in}{3.945972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106667in}{3.945972in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{3.945972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106667in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086984in}{3.945972in}}%
\pgfpathlineto{\pgfqpoint{4.126349in}{3.945972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086984in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.126349in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.260958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.369803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.701070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.672676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.502310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.871437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.549634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.559099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.549634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.199437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.677408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.767324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.639549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224762in}{3.941239in}}%
\pgfpathlineto{\pgfqpoint{4.303492in}{3.941239in}}%
\pgfpathlineto{\pgfqpoint{4.303492in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.224762in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.224762in}{3.941239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264127in}{3.941239in}}%
\pgfpathlineto{\pgfqpoint{4.264127in}{3.941239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264127in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.264127in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244444in}{3.941239in}}%
\pgfpathlineto{\pgfqpoint{4.283810in}{3.941239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244444in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.283810in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.639549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.544901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.790986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.653746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.729465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.682141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.033803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.379268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.431324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.672676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.667944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.436056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.852507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.606423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.809915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382222in}{3.955437in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.955437in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.382222in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.382222in}{3.955437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421587in}{3.955437in}}%
\pgfpathlineto{\pgfqpoint{4.421587in}{3.955437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421587in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.421587in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401905in}{3.955437in}}%
\pgfpathlineto{\pgfqpoint{4.441270in}{3.955437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401905in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.441270in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.795718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{2.678873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.843042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.909296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.431324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.639549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.540169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.516507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.701070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.407662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.507042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.861972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.710535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.511775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539683in}{3.962535in}}%
\pgfpathlineto{\pgfqpoint{4.618413in}{3.962535in}}%
\pgfpathlineto{\pgfqpoint{4.618413in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.539683in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.539683in}{3.962535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579048in}{3.962535in}}%
\pgfpathlineto{\pgfqpoint{4.579048in}{3.962535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579048in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.579048in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559365in}{3.962535in}}%
\pgfpathlineto{\pgfqpoint{4.598730in}{3.962535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559365in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.598730in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.497577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.937690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.592225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.658479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.393465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.686873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697143in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{4.775873in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{4.775873in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.697143in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.697143in}{3.943606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736508in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{4.736508in}{3.943606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736508in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.736508in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716825in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{4.756190in}{3.943606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716825in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.756190in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.861972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.634817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.525972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.729465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.790986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.630085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.554366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.270423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.814648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.355606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.620620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.795718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854603in}{3.963718in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.963718in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.854603in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.854603in}{3.963718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893968in}{3.963718in}}%
\pgfpathlineto{\pgfqpoint{4.893968in}{3.963718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893968in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.893968in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874286in}{3.963718in}}%
\pgfpathlineto{\pgfqpoint{4.913651in}{3.963718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874286in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.913651in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.743662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.672676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.634817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.696338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.663211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.866704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.738930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.601690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.634817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.852507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.544901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.350873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.767324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.691606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.942423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012063in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.012063in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.012063in}{3.943606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051429in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{3.943606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051429in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031746in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{3.943606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031746in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.762592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.667944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.861972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.753127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.686873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.611155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.667944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.838310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.473915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.620620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.781521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.615887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.795718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169524in}{3.967268in}}%
\pgfpathlineto{\pgfqpoint{5.248254in}{3.967268in}}%
\pgfpathlineto{\pgfqpoint{5.248254in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.169524in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.169524in}{3.967268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208889in}{3.967268in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{3.967268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208889in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189206in}{3.967268in}}%
\pgfpathlineto{\pgfqpoint{5.228571in}{3.967268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189206in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.228571in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.331944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.772056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.663211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.956620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.492845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.696338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.450254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.620620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.492845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.256225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.175775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326984in}{3.944789in}}%
\pgfpathlineto{\pgfqpoint{5.405714in}{3.944789in}}%
\pgfpathlineto{\pgfqpoint{5.405714in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.326984in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.326984in}{3.944789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366349in}{3.944789in}}%
\pgfpathlineto{\pgfqpoint{5.366349in}{3.944789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366349in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.366349in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346667in}{3.944789in}}%
\pgfpathlineto{\pgfqpoint{5.386032in}{3.944789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346667in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.386032in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.790986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.601690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.677408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.696338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.738930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.596958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.738930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.705803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.625352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.644282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.866704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.611155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.497577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.440789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.838310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484444in}{3.957803in}}%
\pgfpathlineto{\pgfqpoint{5.563175in}{3.957803in}}%
\pgfpathlineto{\pgfqpoint{5.563175in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.484444in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.484444in}{3.957803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523810in}{3.957803in}}%
\pgfpathlineto{\pgfqpoint{5.523810in}{3.957803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523810in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.523810in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504127in}{3.957803in}}%
\pgfpathlineto{\pgfqpoint{5.543492in}{3.957803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504127in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.543492in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.620620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.819380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.743662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.502310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.918761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.592225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.786254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.620620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.715268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.431324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.402930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.663211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.398197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.511775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.852507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641905in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.720635in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.720635in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.641905in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.641905in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681270in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.681270in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681270in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.681270in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661587in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.700952in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661587in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.700952in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.753127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.682141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.757859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.469183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{2.858704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.824113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.748394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.587493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.672676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.436056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918095in}{3.029070in}}%
\pgfpathlineto{\pgfqpoint{0.996825in}{3.029070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075556in}{3.682141in}}%
\pgfpathlineto{\pgfqpoint{1.154286in}{3.682141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233016in}{3.748394in}}%
\pgfpathlineto{\pgfqpoint{1.311746in}{3.748394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390476in}{3.790986in}}%
\pgfpathlineto{\pgfqpoint{1.469206in}{3.790986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547937in}{3.826479in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{3.826479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705397in}{3.826479in}}%
\pgfpathlineto{\pgfqpoint{1.784127in}{3.826479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862857in}{3.895099in}}%
\pgfpathlineto{\pgfqpoint{1.941587in}{3.895099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020317in}{3.895099in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.895099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177778in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.256508in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335238in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492698in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650159in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.728889in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807619in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{2.886349in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965079in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.043810in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122540in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.201270in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.358730in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437460in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.516190in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594921in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.673651in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752381in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.831111in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909841in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{3.988571in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067302in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.146032in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224762in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.303492in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382222in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539683in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.618413in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697143in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.775873in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854603in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012063in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169524in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.248254in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326984in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.405714in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484444in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.563175in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641905in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{5.720635in}{3.970817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Generational Validation Accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Diagrams/generation_plot_30_runs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957460in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957460in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Init.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114921in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272381in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429841in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587302in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744762in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059683in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217143in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374603in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532063in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689524in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846984in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004444in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161905in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.319365in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476825in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.634286in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791746in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949206in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264127in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421587in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579048in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736508in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893968in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051429in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208889in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366349in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.523810in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681270in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.276457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Generation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584721in,y=0.489420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.978732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584721in,y=0.940151in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.429463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584721in,y=1.390883in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.880195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584721in,y=1.841615in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.330927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584721in,y=2.292347in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.781659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584721in,y=2.743078in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.232390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584721in,y=3.193810in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.683122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584721in,y=3.644542in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.133854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584721in,y=4.095273in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529165in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Validation Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918095in}{3.276341in}}%
\pgfpathlineto{\pgfqpoint{0.996825in}{3.276341in}}%
\pgfpathlineto{\pgfqpoint{0.996825in}{3.651530in}}%
\pgfpathlineto{\pgfqpoint{0.918095in}{3.651530in}}%
\pgfpathlineto{\pgfqpoint{0.918095in}{3.276341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957460in}{3.276341in}}%
\pgfpathlineto{\pgfqpoint{0.957460in}{2.824537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957460in}{3.651530in}}%
\pgfpathlineto{\pgfqpoint{0.957460in}{3.810749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937778in}{2.824537in}}%
\pgfpathlineto{\pgfqpoint{0.977143in}{2.824537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937778in}{3.810749in}}%
\pgfpathlineto{\pgfqpoint{0.977143in}{3.810749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957460in}{2.697162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957460in}{2.699684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957460in}{2.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075556in}{3.692202in}}%
\pgfpathlineto{\pgfqpoint{1.154286in}{3.692202in}}%
\pgfpathlineto{\pgfqpoint{1.154286in}{3.764087in}}%
\pgfpathlineto{\pgfqpoint{1.075556in}{3.764087in}}%
\pgfpathlineto{\pgfqpoint{1.075556in}{3.692202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114921in}{3.692202in}}%
\pgfpathlineto{\pgfqpoint{1.114921in}{3.585005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114921in}{3.764087in}}%
\pgfpathlineto{\pgfqpoint{1.114921in}{3.830928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095238in}{3.585005in}}%
\pgfpathlineto{\pgfqpoint{1.134603in}{3.585005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095238in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{1.134603in}{3.830928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.544649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.245758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.535821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.139823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.506814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.542126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.212969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.477808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.249542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.562305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.576177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.563566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.223058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.214230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.491681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.249542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.216752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.289898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.530776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.414751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.577438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.540865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.475286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.229364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.497986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.301249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.318904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.431146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.460152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.268459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.249542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.301249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.365567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.177657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.158740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.286115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.463936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.578699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.467719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.569872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.514381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.528254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.485375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.550954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.366828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.578699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.500509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.240714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.530776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.239453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.162523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.537082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.558521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.508076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.501770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.561044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.269720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.228102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.548432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.547171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.555999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.494203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{2.509252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.450063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.562305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.434929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.557260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.528254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.569872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.504292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.289898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.521948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.257109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.564827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.534560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.533298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.563566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.423579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.465197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.258370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.491681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.394573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.273503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.555999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.499248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.252064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.289898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.553477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.262153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.189007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.471503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.503031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.583744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.578699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.578699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.540865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.528254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.542126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.124689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.499248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.576177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.513120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.224319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.263414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.195313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.148650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.577438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.129733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.355478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.224319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{2.540781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.320166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.463936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.279809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.567349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.265937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.369350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.558521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114921in}{3.288637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233016in}{3.741387in}}%
\pgfpathlineto{\pgfqpoint{1.311746in}{3.741387in}}%
\pgfpathlineto{\pgfqpoint{1.311746in}{3.779221in}}%
\pgfpathlineto{\pgfqpoint{1.233016in}{3.779221in}}%
\pgfpathlineto{\pgfqpoint{1.233016in}{3.741387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272381in}{3.741387in}}%
\pgfpathlineto{\pgfqpoint{1.272381in}{3.684635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272381in}{3.779221in}}%
\pgfpathlineto{\pgfqpoint{1.272381in}{3.834711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252698in}{3.684635in}}%
\pgfpathlineto{\pgfqpoint{1.292063in}{3.684635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252698in}{3.834711in}}%
\pgfpathlineto{\pgfqpoint{1.292063in}{3.834711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.533298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.611489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.585005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.351694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.489159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.592572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.115861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.574916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.591311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.582483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.557260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.206663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.141084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{2.940562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.451324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.566088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.465197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.593833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.476547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.356739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.511859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.394573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.269720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.566088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.393312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.400879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.549693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.597617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.593833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.518165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.596355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.226841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.267198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.601400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.593833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.519426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.637973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.544649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.132256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.572394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.559782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.582483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{2.589965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.629145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.550954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.559782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.624101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.033887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.632929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.378178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.591311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.582483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.204141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.595094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.183962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.614011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.567349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.110816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.569872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{2.970830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.398356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{2.356654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.457630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.482853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.528254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.525732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.614011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.539604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.555999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.472764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.481592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.505553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.191529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.591311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.573655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.564827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.509337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272381in}{3.548432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390476in}{3.757781in}}%
\pgfpathlineto{\pgfqpoint{1.469206in}{3.757781in}}%
\pgfpathlineto{\pgfqpoint{1.469206in}{3.791832in}}%
\pgfpathlineto{\pgfqpoint{1.390476in}{3.791832in}}%
\pgfpathlineto{\pgfqpoint{1.390476in}{3.757781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429841in}{3.757781in}}%
\pgfpathlineto{\pgfqpoint{1.429841in}{3.707336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429841in}{3.791832in}}%
\pgfpathlineto{\pgfqpoint{1.429841in}{3.834711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410159in}{3.707336in}}%
\pgfpathlineto{\pgfqpoint{1.449524in}{3.707336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410159in}{3.834711in}}%
\pgfpathlineto{\pgfqpoint{1.449524in}{3.834711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.598878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.624101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.359261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.602661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.272242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.611489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.552216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.320166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.240714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.555999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.414751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.559782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.428624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.602661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.417273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.567349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.384484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.595094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.629145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.525732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.057848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.133517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.582483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.550954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.572394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.577438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.574916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.597617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.559782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.496725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.611489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.412229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.403401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.574916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{0.408192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.185224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{2.969569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.204141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.557260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.614011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.360522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.563566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.537082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.614011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.624101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.234408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.398356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.247019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.567349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.629145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.583744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.537082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429841in}{3.301249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547937in}{3.767555in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{3.767555in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{3.803183in}}%
\pgfpathlineto{\pgfqpoint{1.547937in}{3.803183in}}%
\pgfpathlineto{\pgfqpoint{1.547937in}{3.767555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587302in}{3.767555in}}%
\pgfpathlineto{\pgfqpoint{1.587302in}{3.714903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587302in}{3.803183in}}%
\pgfpathlineto{\pgfqpoint{1.587302in}{3.838494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567619in}{3.714903in}}%
\pgfpathlineto{\pgfqpoint{1.606984in}{3.714903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567619in}{3.838494in}}%
\pgfpathlineto{\pgfqpoint{1.606984in}{3.838494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.645540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.171351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.592572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.588789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.108294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.595094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.400879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.545910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.427363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.442496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{2.972091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.540865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.305032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.487897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.194052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.611489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.450063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.461413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.529515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.480331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.506814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.624101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.529515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.226841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.491681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.567349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.270981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.398356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.543388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.305032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.543388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.529515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.587527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{2.863633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.022536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.561044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.467719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.513120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.567349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.582483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.554738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{2.975874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.597617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.475286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.555999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.091899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{0.775184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{2.816970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705397in}{3.769132in}}%
\pgfpathlineto{\pgfqpoint{1.784127in}{3.769132in}}%
\pgfpathlineto{\pgfqpoint{1.784127in}{3.809488in}}%
\pgfpathlineto{\pgfqpoint{1.705397in}{3.809488in}}%
\pgfpathlineto{\pgfqpoint{1.705397in}{3.769132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744762in}{3.769132in}}%
\pgfpathlineto{\pgfqpoint{1.744762in}{3.709858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744762in}{3.809488in}}%
\pgfpathlineto{\pgfqpoint{1.744762in}{3.841017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725079in}{3.709858in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{3.709858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725079in}{3.841017in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{3.841017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.374395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.569872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.288637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.545910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.308815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.287376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.494203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.263414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.380700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.476547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.014970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.262153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{2.429800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.051543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.632929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.547171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.514381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.605183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.566088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.605183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.553477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.472764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.509337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.328994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.525732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.365567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.539604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.051543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.597617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.514381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.205402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.305032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.545910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.302510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.352955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.637973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862857in}{3.779221in}}%
\pgfpathlineto{\pgfqpoint{1.941587in}{3.779221in}}%
\pgfpathlineto{\pgfqpoint{1.941587in}{3.809488in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{3.809488in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{3.779221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902222in}{3.779221in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{3.733820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902222in}{3.809488in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{3.841017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882540in}{3.733820in}}%
\pgfpathlineto{\pgfqpoint{1.921905in}{3.733820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882540in}{3.841017in}}%
\pgfpathlineto{\pgfqpoint{1.921905in}{3.841017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.611489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.598878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.249542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.515642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.608967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.438713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.504292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{2.950651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.637973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.509337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.494203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.529515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.177657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.334038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.595094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.538343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.494203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.548432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.587527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.349172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.587527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.421057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.564827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.553477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.110816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.593833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.487897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.489159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.632929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.563566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.559782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{2.838410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.562305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.487897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.137300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.381962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.359261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.629145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.293682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.233147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902222in}{3.555999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020317in}{3.779221in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.779221in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.814533in}}%
\pgfpathlineto{\pgfqpoint{2.020317in}{3.814533in}}%
\pgfpathlineto{\pgfqpoint{2.020317in}{3.779221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059683in}{3.779221in}}%
\pgfpathlineto{\pgfqpoint{2.059683in}{3.726253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059683in}{3.814533in}}%
\pgfpathlineto{\pgfqpoint{2.059683in}{3.854889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040000in}{3.726253in}}%
\pgfpathlineto{\pgfqpoint{2.079365in}{3.726253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040000in}{3.854889in}}%
\pgfpathlineto{\pgfqpoint{2.079365in}{3.854889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.518165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.460152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.506814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.365567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.363044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.495464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.550954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.637973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.583744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.566088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.590050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.567349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.583744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.467719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.442496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.477808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.495464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.558521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.571133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.537082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.518165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.506814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.467719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.587527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.492942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.574916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.307554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.407184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.629145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.550954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.576177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.194052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.210446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.289898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.192790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.535821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.544649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.511859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059683in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177778in}{3.784265in}}%
\pgfpathlineto{\pgfqpoint{2.256508in}{3.784265in}}%
\pgfpathlineto{\pgfqpoint{2.256508in}{3.818316in}}%
\pgfpathlineto{\pgfqpoint{2.177778in}{3.818316in}}%
\pgfpathlineto{\pgfqpoint{2.177778in}{3.784265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217143in}{3.784265in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.733820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217143in}{3.818316in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.854889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197460in}{3.733820in}}%
\pgfpathlineto{\pgfqpoint{2.236825in}{3.733820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197460in}{3.854889in}}%
\pgfpathlineto{\pgfqpoint{2.236825in}{3.854889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.518165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.470241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.588789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.351694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.559782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.335299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.383223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{2.989747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.327732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.568610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.176396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.371872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.632929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.563566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.637973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.558521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.596355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.547171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.645540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.605183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.629145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.624101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.518165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.125950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.409707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.548432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.535821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.254586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.563566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.177657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.566088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.558521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.573655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.529515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.602661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.574916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.578699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.361783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.552216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.590050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.579961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.306293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.540865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.634190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.547171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.632929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335238in}{3.788049in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.788049in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.818316in}}%
\pgfpathlineto{\pgfqpoint{2.335238in}{3.818316in}}%
\pgfpathlineto{\pgfqpoint{2.335238in}{3.788049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374603in}{3.788049in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{3.742648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374603in}{3.818316in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{3.854889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354921in}{3.742648in}}%
\pgfpathlineto{\pgfqpoint{2.394286in}{3.742648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354921in}{3.854889in}}%
\pgfpathlineto{\pgfqpoint{2.394286in}{3.854889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.262153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.549693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.585005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.241975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.582483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.569872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.525732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.550954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.588789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.601400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.325210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{2.832104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.582483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.590050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.569872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.539604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.443757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.598878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.238191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.592572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.260892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.392051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.582483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.535821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{2.880028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.563566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.277287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.590050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.550954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.211708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.608967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.211708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.537082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.259631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.558521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.568610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.225580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{2.056503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.197835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.629145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.252064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.332777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.598878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.373134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492698in}{3.790571in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{3.790571in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{3.818316in}}%
\pgfpathlineto{\pgfqpoint{2.492698in}{3.818316in}}%
\pgfpathlineto{\pgfqpoint{2.492698in}{3.790571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532063in}{3.790571in}}%
\pgfpathlineto{\pgfqpoint{2.532063in}{3.750215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532063in}{3.818316in}}%
\pgfpathlineto{\pgfqpoint{2.532063in}{3.854889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512381in}{3.750215in}}%
\pgfpathlineto{\pgfqpoint{2.551746in}{3.750215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512381in}{3.854889in}}%
\pgfpathlineto{\pgfqpoint{2.551746in}{3.854889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.516904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.571133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.248281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.480331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.591311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.445019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.228102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.187746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{2.694640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.335299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.585005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.637973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.554738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.614011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.555999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.587527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.611489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.610228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.468980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.259631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.591311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.637973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.180179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.568610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{2.972091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.506814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.550954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.523209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.143606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.479069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.236930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.566088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.479069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.327732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.086855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.610228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650159in}{3.790571in}}%
\pgfpathlineto{\pgfqpoint{2.728889in}{3.790571in}}%
\pgfpathlineto{\pgfqpoint{2.728889in}{3.822100in}}%
\pgfpathlineto{\pgfqpoint{2.650159in}{3.822100in}}%
\pgfpathlineto{\pgfqpoint{2.650159in}{3.790571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689524in}{3.790571in}}%
\pgfpathlineto{\pgfqpoint{2.689524in}{3.743909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689524in}{3.822100in}}%
\pgfpathlineto{\pgfqpoint{2.689524in}{3.854889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669841in}{3.743909in}}%
\pgfpathlineto{\pgfqpoint{2.709206in}{3.743909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669841in}{3.854889in}}%
\pgfpathlineto{\pgfqpoint{2.709206in}{3.854889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.368089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.577438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.563566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.592572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.523209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.328994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.564827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.614011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{2.996052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.287376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.597617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.547171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.443757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.466458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.634190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.520687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.371872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.160001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.525732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.497986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.605183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.250803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.486636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.239453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.592572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.299987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.463936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{2.665634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.877590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689524in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807619in}{3.795616in}}%
\pgfpathlineto{\pgfqpoint{2.886349in}{3.795616in}}%
\pgfpathlineto{\pgfqpoint{2.886349in}{3.822100in}}%
\pgfpathlineto{\pgfqpoint{2.807619in}{3.822100in}}%
\pgfpathlineto{\pgfqpoint{2.807619in}{3.795616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846984in}{3.795616in}}%
\pgfpathlineto{\pgfqpoint{2.846984in}{3.756520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846984in}{3.822100in}}%
\pgfpathlineto{\pgfqpoint{2.846984in}{3.854889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827302in}{3.756520in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.756520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827302in}{3.854889in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.854889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.602661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.511859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.532037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.753998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.485375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.753998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.023798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.557260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.543388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.755259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.755259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.125950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.499248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.637973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.543388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.305032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.752737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.529515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.564827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.645540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.755259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.755259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.571133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.753998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.567349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.218013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.350433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.753998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.574916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.322688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.465197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.431146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.614011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.540865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.563566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.602661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.366828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.755259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.299987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.637973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.321427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.753998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.872545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846984in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965079in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.043810in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.043810in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{2.965079in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{2.965079in}{3.796877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.750215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.872545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984762in}{3.750215in}}%
\pgfpathlineto{\pgfqpoint{3.024127in}{3.750215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984762in}{3.872545in}}%
\pgfpathlineto{\pgfqpoint{3.024127in}{3.872545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.374395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.460152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.550954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.257109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{2.963263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.168829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.210446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.629145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.579961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.299987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.125950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.202880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.221797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.593833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.549693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.583744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.499248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.518165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.330255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.315121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.525732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.302510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.579961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.215491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.595094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.180179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.582483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.585005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.576177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.402140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.081810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.399618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{0.903820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.574916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.511859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.189007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.287376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.557260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.166306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.211708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.351694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.602661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.878851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122540in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.201270in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.201270in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{3.122540in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{3.122540in}{3.796877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161905in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.161905in}{3.746431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161905in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{3.161905in}{3.872545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142222in}{3.746431in}}%
\pgfpathlineto{\pgfqpoint{3.181587in}{3.746431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142222in}{3.872545in}}%
\pgfpathlineto{\pgfqpoint{3.181587in}{3.872545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.163784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.592572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.591311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.610228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.559782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.523209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.347911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.332777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.587527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.602661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.582483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.562305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.393312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.327732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.262153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.572394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.272242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.458891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.574916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.250803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.468980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.601400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.446280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.368089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.571133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.407184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.588789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161905in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.358730in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.358730in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.796877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319365in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.319365in}{3.746431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319365in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{3.319365in}{3.872545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299683in}{3.746431in}}%
\pgfpathlineto{\pgfqpoint{3.339048in}{3.746431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299683in}{3.872545in}}%
\pgfpathlineto{\pgfqpoint{3.339048in}{3.872545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.515642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.568610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.480331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.516904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.328994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.614011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.397095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.542126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.516904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.291159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.558521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.138561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.432407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.610228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.576177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.608967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.496725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{2.890117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.562305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.637973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.239453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.273503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.552216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.117122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.339083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.485375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.537082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.557260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.645540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.577438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.504292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.529515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.157478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.258370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.501770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.585005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.254586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.610228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.539604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319365in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437460in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.516190in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.516190in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{3.437460in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{3.437460in}{3.796877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476825in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.476825in}{3.750215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476825in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{3.476825in}{3.872545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457143in}{3.750215in}}%
\pgfpathlineto{\pgfqpoint{3.496508in}{3.750215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457143in}{3.872545in}}%
\pgfpathlineto{\pgfqpoint{3.496508in}{3.872545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.356739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.422318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.235669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.265937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.220536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.506814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.553477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.424840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.423579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.477808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.549693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.513120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.448802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.071721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.582483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.571133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.397095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.588789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.632929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.637973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.549693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.144867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.443757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.205402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.593833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.576177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.561044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.592572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.533298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.538343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.127211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.321427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.325210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.605183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.899029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476825in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594921in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.673651in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.673651in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{3.594921in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{3.594921in}{3.796877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634286in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.750215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634286in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.872545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614603in}{3.750215in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{3.750215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614603in}{3.872545in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{3.872545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.447541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.518165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.563566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.495464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.354216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{2.167483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.311338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.479069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.453847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.373134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.219274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.524470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.568610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.548432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.547171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.554738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.597617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.624101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.596355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.571133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.201618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.596355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.632929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.567349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.337822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{2.849760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.585005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.608967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.215491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.590050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.194052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.561044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.249542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752381in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.831111in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.831111in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{3.796877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791746in}{3.796877in}}%
\pgfpathlineto{\pgfqpoint{3.791746in}{3.750215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791746in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{3.791746in}{3.872545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772063in}{3.750215in}}%
\pgfpathlineto{\pgfqpoint{3.811429in}{3.750215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772063in}{3.872545in}}%
\pgfpathlineto{\pgfqpoint{3.811429in}{3.872545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.554738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.402140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.384484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.602661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.408445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.178918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.414751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.574916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.446280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.587527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.583744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.247019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.571133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{2.598793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.491681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.206663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.614011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.495464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.632929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.439974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.576177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.629145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.645540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.239453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.645540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.568610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.592572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.608967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.611489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.339083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.268459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.458891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.569872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.260892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.484114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.283593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.170090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.132256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.597617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.153695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791746in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909841in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{3.988571in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{3.988571in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{3.909841in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{3.909841in}{3.798138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949206in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{3.949206in}{3.748953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949206in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{3.949206in}{3.875068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929524in}{3.748953in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.748953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929524in}{3.875068in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.875068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.605183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.602661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.602661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.578699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.457630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.291159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.252064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.552216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.263414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.539604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.562305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.578699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.610228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{2.793009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.331516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.088116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.423579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.576177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.553477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.218013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.634190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.360522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.172612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.279809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.468980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.601400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.456369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.540865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.629145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.318904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.611489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.614011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.281070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.446280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.585005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.525732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.554738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.542126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.576177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.434929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.234408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.566088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949206in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067302in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.146032in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.146032in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{4.067302in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{4.067302in}{3.798138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106667in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{3.752737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106667in}{3.828405in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{3.872545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086984in}{3.752737in}}%
\pgfpathlineto{\pgfqpoint{4.126349in}{3.752737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086984in}{3.872545in}}%
\pgfpathlineto{\pgfqpoint{4.126349in}{3.872545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.236930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.429885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.321427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.330255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.624101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.479069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.371872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.574916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.196574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.547171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.645540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.574916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.596355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.574916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.516904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.578699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.523209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.537082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.554738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.553477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.578699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.455108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{2.958218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.446280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{1.843370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.101988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.293682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.221797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.549693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.528254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.465197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.535821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.431146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.506814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.590050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.601400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.453847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.293682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.291159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.492942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.569872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.875068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.875068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.875068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.875068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.875068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224762in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.303492in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.303492in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{4.224762in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{4.224762in}{3.798138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264127in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.264127in}{3.748953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264127in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{4.264127in}{3.877590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244444in}{3.748953in}}%
\pgfpathlineto{\pgfqpoint{4.283810in}{3.748953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244444in}{3.877590in}}%
\pgfpathlineto{\pgfqpoint{4.283810in}{3.877590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.597617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.476547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.563566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.632929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.598878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.455108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.539604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.503031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.504292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.543388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.001097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.569872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.595094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.407184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.583744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.513120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.596355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{2.915339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.583744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.359261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.595094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.593833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.561044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.239453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.218013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.489159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{2.829582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.611489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.576177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.461413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.585005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.505553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.504292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{-1.586933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.585005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.142345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.231886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.265937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.095683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.358000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264127in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382222in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.832189in}}%
\pgfpathlineto{\pgfqpoint{4.382222in}{3.832189in}}%
\pgfpathlineto{\pgfqpoint{4.382222in}{3.798138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421587in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.421587in}{3.747692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421587in}{3.832189in}}%
\pgfpathlineto{\pgfqpoint{4.421587in}{3.881373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401905in}{3.747692in}}%
\pgfpathlineto{\pgfqpoint{4.441270in}{3.747692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401905in}{3.881373in}}%
\pgfpathlineto{\pgfqpoint{4.441270in}{3.881373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.480331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.468980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.364306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.595094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.477808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.320166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.629145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.489159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.593833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.525732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.457630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.263414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.539604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.421057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.645540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.191529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.573655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.578699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.614011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.455108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{2.765264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.561044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.426101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.521948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.521948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.505553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.385745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.359261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.583744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.585005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.567349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.354216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{2.878766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.482853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.465197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.554738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.592572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.151173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.292421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.236930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.337822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.886418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421587in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539683in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.618413in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.618413in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{4.539683in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{4.539683in}{3.798138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579048in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.579048in}{3.748953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579048in}{3.830928in}}%
\pgfpathlineto{\pgfqpoint{4.579048in}{3.878851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559365in}{3.748953in}}%
\pgfpathlineto{\pgfqpoint{4.598730in}{3.748953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559365in}{3.878851in}}%
\pgfpathlineto{\pgfqpoint{4.598730in}{3.878851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.238191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.592572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.368089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.489159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.559782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.468980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.545910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{2.938040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.585005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{2.146044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.602661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.568610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.549693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.433668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{2.224234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.489159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.591311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.528254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.477808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.359261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.549693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.637973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.475286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.399618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.400879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{2.945607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.437452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.590050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.457630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.515642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.417273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.566088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{2.926690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.605183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.577438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.534560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.516904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.888940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579048in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697143in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.775873in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.775873in}{3.832189in}}%
\pgfpathlineto{\pgfqpoint{4.697143in}{3.832189in}}%
\pgfpathlineto{\pgfqpoint{4.697143in}{3.798138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736508in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.736508in}{3.747692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736508in}{3.832189in}}%
\pgfpathlineto{\pgfqpoint{4.736508in}{3.878851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716825in}{3.747692in}}%
\pgfpathlineto{\pgfqpoint{4.756190in}{3.747692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716825in}{3.878851in}}%
\pgfpathlineto{\pgfqpoint{4.756190in}{3.878851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.634190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.508076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.549693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.139823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.611489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.576177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.360522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.573655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.268459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.572394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.595094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.492942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.474025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.601400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.519426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.494203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.409707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.417273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.448802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.487897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.344127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.529515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.583744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.529515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.445019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.192790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{2.736257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.187746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.477808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.645540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.234408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.567349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.549693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.597617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.645540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.400879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.585005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.423579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.608967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.452585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.582483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.561044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.559782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.204141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.614011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.572394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.577438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.901552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736508in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854603in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.832189in}}%
\pgfpathlineto{\pgfqpoint{4.854603in}{3.832189in}}%
\pgfpathlineto{\pgfqpoint{4.854603in}{3.798138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893968in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{4.893968in}{3.747692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893968in}{3.832189in}}%
\pgfpathlineto{\pgfqpoint{4.893968in}{3.878851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874286in}{3.747692in}}%
\pgfpathlineto{\pgfqpoint{4.913651in}{3.747692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874286in}{3.878851in}}%
\pgfpathlineto{\pgfqpoint{4.913651in}{3.878851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{2.755175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.564827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.524470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.429885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.572394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.250803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.175134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.414751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.572394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.600139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.501770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.587527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.624101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.543388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.595094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.479069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.437452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.366828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.352955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.616534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.341605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.371872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.496725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.577438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.526993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.474025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.212969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.608967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.610228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.530776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.124689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.412229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.624101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.199096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.302510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.306293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.562305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.223058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.226841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893968in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012063in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{3.831243in}}%
\pgfpathlineto{\pgfqpoint{5.012063in}{3.831243in}}%
\pgfpathlineto{\pgfqpoint{5.012063in}{3.798138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051429in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{3.748953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051429in}{3.831243in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{3.880112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031746in}{3.748953in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{3.748953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031746in}{3.880112in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{3.880112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.610228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{2.917862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.632929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.405923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.596355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.549693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.513120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.315121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.562305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.561044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.602661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.601400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.645540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.537082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.572394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.587527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.601400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.506814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.482853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.189007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{2.856066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.364306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{0.702037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{2.708512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{2.651761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.554738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{2.033802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.563566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.555999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.201618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.497986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.515642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.648062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.590050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.443757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{2.274680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.567349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.598878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{2.713557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.544649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.568610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.446280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.020014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.165045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.644279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.563566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.602661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.881373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.910380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.912902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.893985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.883896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169524in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{5.248254in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{5.248254in}{3.834711in}}%
\pgfpathlineto{\pgfqpoint{5.169524in}{3.834711in}}%
\pgfpathlineto{\pgfqpoint{5.169524in}{3.798138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208889in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{3.743909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208889in}{3.834711in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{3.881373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189206in}{3.743909in}}%
\pgfpathlineto{\pgfqpoint{5.228571in}{3.743909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189206in}{3.881373in}}%
\pgfpathlineto{\pgfqpoint{5.228571in}{3.881373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.579961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.601400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.558521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.061632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.621578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.595094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.576177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.236930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.578699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.608967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.516904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.236930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.548432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.316382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.632929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.643018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.458891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.474025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.137300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.636712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{2.920384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.344127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.598878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.398356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.456369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.614011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.576177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.490420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.545910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.571133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.649323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.578699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.641757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.183962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.598878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.549693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.397095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326984in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{5.405714in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{5.405714in}{3.835972in}}%
\pgfpathlineto{\pgfqpoint{5.326984in}{3.835972in}}%
\pgfpathlineto{\pgfqpoint{5.326984in}{3.798138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366349in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{5.366349in}{3.741387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366349in}{3.835972in}}%
\pgfpathlineto{\pgfqpoint{5.366349in}{3.881373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346667in}{3.741387in}}%
\pgfpathlineto{\pgfqpoint{5.386032in}{3.741387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346667in}{3.881373in}}%
\pgfpathlineto{\pgfqpoint{5.386032in}{3.881373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.341605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.569872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.629145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.619056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.481592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.605183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{2.838410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.601400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.259631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.499248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.428624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.606445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.495464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.320166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.548432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{2.949390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.582483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.358000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.265937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.358000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.549693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.486636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.359261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.374395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.529515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.370611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{1.092991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.030103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.612750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{2.791748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.448802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.239453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.634190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.254586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.497986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.610228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.257109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.394573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.519426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.564827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.458891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.591311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.437452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.637973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.934341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.920469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366349in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484444in}{3.804444in}}%
\pgfpathlineto{\pgfqpoint{5.563175in}{3.804444in}}%
\pgfpathlineto{\pgfqpoint{5.563175in}{3.835972in}}%
\pgfpathlineto{\pgfqpoint{5.484444in}{3.835972in}}%
\pgfpathlineto{\pgfqpoint{5.484444in}{3.804444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523810in}{3.804444in}}%
\pgfpathlineto{\pgfqpoint{5.523810in}{3.757781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523810in}{3.835972in}}%
\pgfpathlineto{\pgfqpoint{5.523810in}{3.881373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504127in}{3.757781in}}%
\pgfpathlineto{\pgfqpoint{5.543492in}{3.757781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504127in}{3.881373in}}%
\pgfpathlineto{\pgfqpoint{5.543492in}{3.881373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.753998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.216752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.622839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.742648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.752737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.753998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.278548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.558521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.752737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.605183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.752737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.535821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.511859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.330255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.753998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.753998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.752737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.509337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.598878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.479069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.417273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.598878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.317643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.123428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.491681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.458891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.558521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.756520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.746431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.036409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.539604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.442496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{2.664372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.302510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.755259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.737603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.743909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.634190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.645540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.276026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.550954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.513120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.753998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.548432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.592572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.693463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.608967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.620317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.030103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.603922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.501770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{2.998575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.635451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.239453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.346650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.368089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.629145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.753998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.631667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.608967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.624101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.524470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.468980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.626623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.249542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.680852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.740126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.701030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.215491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.249542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.650585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.750215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.738864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.752737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.515642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.747692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.655629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.905335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.951997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.922991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.934341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.934341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.891462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.934341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.934341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.934341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.934341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.950736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.934341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.959564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.934341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.897768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{3.885157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641905in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{5.720635in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{5.720635in}{3.838494in}}%
\pgfpathlineto{\pgfqpoint{5.641905in}{3.838494in}}%
\pgfpathlineto{\pgfqpoint{5.641905in}{3.798138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681270in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{5.681270in}{3.737603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681270in}{3.838494in}}%
\pgfpathlineto{\pgfqpoint{5.681270in}{3.897768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661587in}{3.737603in}}%
\pgfpathlineto{\pgfqpoint{5.700952in}{3.737603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661587in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{5.700952in}{3.897768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.646801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.679591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.516904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.514381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.634190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.389528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.675807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.653107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.579961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.471503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.690941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.458891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.598878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.640495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.677068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.228102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.349172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.540865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.414751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.017492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.445019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.588789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.678330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.588789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.503031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.629145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.395834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.660674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.312599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.061632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.658151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.162523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.436191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.651846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.571133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.614011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.669502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.645540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.568610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.321427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.712380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.173873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.555999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{0.959310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.596355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.085593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.083071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.537082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{0.149658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.574916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.094421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.089377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.339083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.598878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{2.912817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.692202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.494203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.661935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.736342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.704814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.689680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.500509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.563566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.713642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.666979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.654368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.733820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.659413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.249542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.684635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.702291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.663196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.665718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.694724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.723731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.730036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.569872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.719947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.711119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.726253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.716164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.724992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.722470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.587527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.699769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.703552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.307554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.683374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.718686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.717425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.714903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.682113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.721208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.731298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.457630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.706075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.924252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.900290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.951997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.951997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.951997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.951997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.951997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.951997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.951997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.906596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.951997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.951997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.951997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.951997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.929297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.909118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.933080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.958303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{3.920469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681270in}{4.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918095in}{3.565458in}}%
\pgfpathlineto{\pgfqpoint{0.996825in}{3.565458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075556in}{3.737603in}}%
\pgfpathlineto{\pgfqpoint{1.154286in}{3.737603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233016in}{3.760304in}}%
\pgfpathlineto{\pgfqpoint{1.311746in}{3.760304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390476in}{3.775437in}}%
\pgfpathlineto{\pgfqpoint{1.469206in}{3.775437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547937in}{3.786788in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{3.786788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705397in}{3.791832in}}%
\pgfpathlineto{\pgfqpoint{1.784127in}{3.791832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862857in}{3.795616in}}%
\pgfpathlineto{\pgfqpoint{1.941587in}{3.795616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020317in}{3.800660in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.800660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177778in}{3.801921in}}%
\pgfpathlineto{\pgfqpoint{2.256508in}{3.801921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335238in}{3.801921in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.801921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492698in}{3.808227in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{3.808227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650159in}{3.808227in}}%
\pgfpathlineto{\pgfqpoint{2.728889in}{3.808227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807619in}{3.808227in}}%
\pgfpathlineto{\pgfqpoint{2.886349in}{3.808227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965079in}{3.808227in}}%
\pgfpathlineto{\pgfqpoint{3.043810in}{3.808227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122540in}{3.808227in}}%
\pgfpathlineto{\pgfqpoint{3.201270in}{3.808227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.809488in}}%
\pgfpathlineto{\pgfqpoint{3.358730in}{3.809488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437460in}{3.809488in}}%
\pgfpathlineto{\pgfqpoint{3.516190in}{3.809488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594921in}{3.813272in}}%
\pgfpathlineto{\pgfqpoint{3.673651in}{3.813272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752381in}{3.813272in}}%
\pgfpathlineto{\pgfqpoint{3.831111in}{3.813272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909841in}{3.814533in}}%
\pgfpathlineto{\pgfqpoint{3.988571in}{3.814533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067302in}{3.814533in}}%
\pgfpathlineto{\pgfqpoint{4.146032in}{3.814533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224762in}{3.814533in}}%
\pgfpathlineto{\pgfqpoint{4.303492in}{3.814533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382222in}{3.815794in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{3.815794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539683in}{3.814533in}}%
\pgfpathlineto{\pgfqpoint{4.618413in}{3.814533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697143in}{3.815794in}}%
\pgfpathlineto{\pgfqpoint{4.775873in}{3.815794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854603in}{3.817055in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.817055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012063in}{3.815794in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{3.815794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169524in}{3.817055in}}%
\pgfpathlineto{\pgfqpoint{5.248254in}{3.817055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326984in}{3.817055in}}%
\pgfpathlineto{\pgfqpoint{5.405714in}{3.817055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484444in}{3.818316in}}%
\pgfpathlineto{\pgfqpoint{5.563175in}{3.818316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641905in}{3.818316in}}%
\pgfpathlineto{\pgfqpoint{5.720635in}{3.818316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Diagrams/plot_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361086in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361086in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922172in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922172in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483258in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483258in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044344in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044344in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605430in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.605430in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166516in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166516in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727602in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727602in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288688in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288688in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.870222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.821997in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.666667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.618441in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.463111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.414886in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.259556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.211330in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=4.007775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.913778in}}%
\pgfpathlineto{\pgfqpoint{0.802244in}{0.944889in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.131556in}}%
\pgfpathlineto{\pgfqpoint{0.806733in}{0.944889in}}%
\pgfpathlineto{\pgfqpoint{0.808977in}{1.504889in}}%
\pgfpathlineto{\pgfqpoint{0.811222in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{0.813466in}{1.411556in}}%
\pgfpathlineto{\pgfqpoint{0.815710in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{0.817955in}{0.727111in}}%
\pgfpathlineto{\pgfqpoint{0.820199in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{0.822443in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{0.824688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.826932in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{0.829176in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{0.831421in}{1.131556in}}%
\pgfpathlineto{\pgfqpoint{0.833665in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{0.835910in}{1.007111in}}%
\pgfpathlineto{\pgfqpoint{0.838154in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.842643in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{0.844887in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{0.847131in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{0.849376in}{1.411556in}}%
\pgfpathlineto{\pgfqpoint{0.851620in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{0.853864in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{0.856109in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{0.858353in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{0.860597in}{0.758222in}}%
\pgfpathlineto{\pgfqpoint{0.862842in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{0.865086in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{0.867330in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{0.869575in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{0.871819in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{0.874063in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{0.876308in}{1.411556in}}%
\pgfpathlineto{\pgfqpoint{0.878552in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{0.880796in}{1.411556in}}%
\pgfpathlineto{\pgfqpoint{0.883041in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{0.885285in}{1.504889in}}%
\pgfpathlineto{\pgfqpoint{0.887529in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{0.889774in}{1.504889in}}%
\pgfpathlineto{\pgfqpoint{0.892018in}{1.318222in}}%
\pgfpathlineto{\pgfqpoint{0.894262in}{1.660444in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{1.131556in}}%
\pgfpathlineto{\pgfqpoint{0.900995in}{1.660444in}}%
\pgfpathlineto{\pgfqpoint{0.903240in}{1.598222in}}%
\pgfpathlineto{\pgfqpoint{0.905484in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{0.907729in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{0.909973in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{0.912217in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{0.914462in}{1.691556in}}%
\pgfpathlineto{\pgfqpoint{0.916706in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{0.918950in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.921195in}{1.473778in}}%
\pgfpathlineto{\pgfqpoint{0.923439in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{0.925683in}{1.504889in}}%
\pgfpathlineto{\pgfqpoint{0.927928in}{1.784889in}}%
\pgfpathlineto{\pgfqpoint{0.932416in}{1.722667in}}%
\pgfpathlineto{\pgfqpoint{0.934661in}{1.753778in}}%
\pgfpathlineto{\pgfqpoint{0.936905in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{0.939149in}{1.753778in}}%
\pgfpathlineto{\pgfqpoint{0.943638in}{1.971556in}}%
\pgfpathlineto{\pgfqpoint{0.945882in}{1.878222in}}%
\pgfpathlineto{\pgfqpoint{0.948127in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{1.660444in}}%
\pgfpathlineto{\pgfqpoint{0.952615in}{1.598222in}}%
\pgfpathlineto{\pgfqpoint{0.954860in}{1.691556in}}%
\pgfpathlineto{\pgfqpoint{0.957104in}{1.940444in}}%
\pgfpathlineto{\pgfqpoint{0.959348in}{1.816000in}}%
\pgfpathlineto{\pgfqpoint{0.961593in}{1.318222in}}%
\pgfpathlineto{\pgfqpoint{0.968326in}{2.127111in}}%
\pgfpathlineto{\pgfqpoint{0.972814in}{1.504889in}}%
\pgfpathlineto{\pgfqpoint{0.975059in}{2.002667in}}%
\pgfpathlineto{\pgfqpoint{0.977303in}{2.158222in}}%
\pgfpathlineto{\pgfqpoint{0.979548in}{1.691556in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.598222in}}%
\pgfpathlineto{\pgfqpoint{0.986281in}{1.722667in}}%
\pgfpathlineto{\pgfqpoint{0.988525in}{2.096000in}}%
\pgfpathlineto{\pgfqpoint{0.990769in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{0.993014in}{2.096000in}}%
\pgfpathlineto{\pgfqpoint{0.995258in}{1.722667in}}%
\pgfpathlineto{\pgfqpoint{0.997502in}{2.096000in}}%
\pgfpathlineto{\pgfqpoint{0.999747in}{2.127111in}}%
\pgfpathlineto{\pgfqpoint{1.001991in}{1.784889in}}%
\pgfpathlineto{\pgfqpoint{1.006480in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.008724in}{2.344889in}}%
\pgfpathlineto{\pgfqpoint{1.010968in}{2.096000in}}%
\pgfpathlineto{\pgfqpoint{1.013213in}{2.313778in}}%
\pgfpathlineto{\pgfqpoint{1.015457in}{1.940444in}}%
\pgfpathlineto{\pgfqpoint{1.017701in}{2.251556in}}%
\pgfpathlineto{\pgfqpoint{1.022190in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{1.026679in}{2.282667in}}%
\pgfpathlineto{\pgfqpoint{1.028923in}{2.158222in}}%
\pgfpathlineto{\pgfqpoint{1.031167in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{1.033412in}{2.064889in}}%
\pgfpathlineto{\pgfqpoint{1.035656in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{1.037900in}{2.469333in}}%
\pgfpathlineto{\pgfqpoint{1.040145in}{2.407111in}}%
\pgfpathlineto{\pgfqpoint{1.042389in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.044633in}{2.220444in}}%
\pgfpathlineto{\pgfqpoint{1.046878in}{2.407111in}}%
\pgfpathlineto{\pgfqpoint{1.049122in}{2.282667in}}%
\pgfpathlineto{\pgfqpoint{1.051367in}{2.220444in}}%
\pgfpathlineto{\pgfqpoint{1.055855in}{2.500444in}}%
\pgfpathlineto{\pgfqpoint{1.058100in}{2.344889in}}%
\pgfpathlineto{\pgfqpoint{1.060344in}{2.344889in}}%
\pgfpathlineto{\pgfqpoint{1.062588in}{2.749333in}}%
\pgfpathlineto{\pgfqpoint{1.064833in}{2.562667in}}%
\pgfpathlineto{\pgfqpoint{1.067077in}{2.904889in}}%
\pgfpathlineto{\pgfqpoint{1.069321in}{2.624889in}}%
\pgfpathlineto{\pgfqpoint{1.071566in}{2.624889in}}%
\pgfpathlineto{\pgfqpoint{1.073810in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{1.076054in}{2.562667in}}%
\pgfpathlineto{\pgfqpoint{1.078299in}{2.531556in}}%
\pgfpathlineto{\pgfqpoint{1.080543in}{2.407111in}}%
\pgfpathlineto{\pgfqpoint{1.082787in}{2.438222in}}%
\pgfpathlineto{\pgfqpoint{1.085032in}{2.842667in}}%
\pgfpathlineto{\pgfqpoint{1.087276in}{2.593778in}}%
\pgfpathlineto{\pgfqpoint{1.089520in}{2.718222in}}%
\pgfpathlineto{\pgfqpoint{1.091765in}{2.407111in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{2.407111in}}%
\pgfpathlineto{\pgfqpoint{1.096253in}{2.780444in}}%
\pgfpathlineto{\pgfqpoint{1.098498in}{2.904889in}}%
\pgfpathlineto{\pgfqpoint{1.100742in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.102986in}{2.687111in}}%
\pgfpathlineto{\pgfqpoint{1.105231in}{2.624889in}}%
\pgfpathlineto{\pgfqpoint{1.107475in}{2.780444in}}%
\pgfpathlineto{\pgfqpoint{1.109719in}{2.718222in}}%
\pgfpathlineto{\pgfqpoint{1.111964in}{2.687111in}}%
\pgfpathlineto{\pgfqpoint{1.114208in}{2.687111in}}%
\pgfpathlineto{\pgfqpoint{1.116452in}{2.998222in}}%
\pgfpathlineto{\pgfqpoint{1.118697in}{2.624889in}}%
\pgfpathlineto{\pgfqpoint{1.123186in}{2.562667in}}%
\pgfpathlineto{\pgfqpoint{1.125430in}{2.500444in}}%
\pgfpathlineto{\pgfqpoint{1.127674in}{2.904889in}}%
\pgfpathlineto{\pgfqpoint{1.129919in}{2.531556in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.967111in}}%
\pgfpathlineto{\pgfqpoint{1.134407in}{2.593778in}}%
\pgfpathlineto{\pgfqpoint{1.136652in}{2.718222in}}%
\pgfpathlineto{\pgfqpoint{1.141140in}{2.469333in}}%
\pgfpathlineto{\pgfqpoint{1.145629in}{3.122667in}}%
\pgfpathlineto{\pgfqpoint{1.147873in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.152362in}{2.531556in}}%
\pgfpathlineto{\pgfqpoint{1.154606in}{2.873778in}}%
\pgfpathlineto{\pgfqpoint{1.156851in}{3.029333in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{1.161339in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{1.163584in}{2.967111in}}%
\pgfpathlineto{\pgfqpoint{1.165828in}{3.060444in}}%
\pgfpathlineto{\pgfqpoint{1.168072in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{1.170317in}{2.998222in}}%
\pgfpathlineto{\pgfqpoint{1.172561in}{3.029333in}}%
\pgfpathlineto{\pgfqpoint{1.174805in}{2.811556in}}%
\pgfpathlineto{\pgfqpoint{1.177050in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{1.179294in}{2.780444in}}%
\pgfpathlineto{\pgfqpoint{1.183783in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.186027in}{2.967111in}}%
\pgfpathlineto{\pgfqpoint{1.188271in}{2.904889in}}%
\pgfpathlineto{\pgfqpoint{1.190516in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.192760in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{1.195005in}{2.967111in}}%
\pgfpathlineto{\pgfqpoint{1.197249in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{1.199493in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201738in}{2.873778in}}%
\pgfpathlineto{\pgfqpoint{1.203982in}{3.122667in}}%
\pgfpathlineto{\pgfqpoint{1.206226in}{2.904889in}}%
\pgfpathlineto{\pgfqpoint{1.208471in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.210715in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.212959in}{3.153778in}}%
\pgfpathlineto{\pgfqpoint{1.215204in}{3.153778in}}%
\pgfpathlineto{\pgfqpoint{1.217448in}{3.029333in}}%
\pgfpathlineto{\pgfqpoint{1.219692in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.221937in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{1.224181in}{3.029333in}}%
\pgfpathlineto{\pgfqpoint{1.226425in}{3.060444in}}%
\pgfpathlineto{\pgfqpoint{1.228670in}{2.967111in}}%
\pgfpathlineto{\pgfqpoint{1.230914in}{3.184889in}}%
\pgfpathlineto{\pgfqpoint{1.233158in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{1.235403in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.237647in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.239891in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.242136in}{2.998222in}}%
\pgfpathlineto{\pgfqpoint{1.244380in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{1.246624in}{3.122667in}}%
\pgfpathlineto{\pgfqpoint{1.248869in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.253357in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{3.122667in}}%
\pgfpathlineto{\pgfqpoint{1.262335in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{3.122667in}}%
\pgfpathlineto{\pgfqpoint{1.266824in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.269068in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{1.271312in}{2.967111in}}%
\pgfpathlineto{\pgfqpoint{1.273557in}{3.153778in}}%
\pgfpathlineto{\pgfqpoint{1.275801in}{3.029333in}}%
\pgfpathlineto{\pgfqpoint{1.278045in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.280290in}{2.998222in}}%
\pgfpathlineto{\pgfqpoint{1.282534in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.287023in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{1.289267in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.291511in}{2.811556in}}%
\pgfpathlineto{\pgfqpoint{1.293756in}{2.983863in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.298244in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.300489in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.302733in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{1.304977in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{1.309466in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.313955in}{3.029333in}}%
\pgfpathlineto{\pgfqpoint{1.316199in}{3.060444in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.320688in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.325176in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.327421in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.329665in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.331910in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.334154in}{3.153778in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.338643in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.340887in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.345376in}{3.184889in}}%
\pgfpathlineto{\pgfqpoint{1.347620in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.349864in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.352109in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.354353in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.358842in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.361086in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.363330in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.365575in}{3.184889in}}%
\pgfpathlineto{\pgfqpoint{1.367819in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.370063in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.372308in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.376796in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{1.379041in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.381285in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.385774in}{3.153778in}}%
\pgfpathlineto{\pgfqpoint{1.388018in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.390262in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.394751in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.399240in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.401484in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{1.403729in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.405973in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{1.408217in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{1.410462in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.412706in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.414950in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.419439in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{1.423928in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.426172in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.428416in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.430661in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.432905in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.435149in}{3.184889in}}%
\pgfpathlineto{\pgfqpoint{1.437394in}{3.153778in}}%
\pgfpathlineto{\pgfqpoint{1.439638in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.441882in}{3.029333in}}%
\pgfpathlineto{\pgfqpoint{1.446371in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{1.448615in}{3.029333in}}%
\pgfpathlineto{\pgfqpoint{1.450860in}{2.873778in}}%
\pgfpathlineto{\pgfqpoint{1.453104in}{3.184889in}}%
\pgfpathlineto{\pgfqpoint{1.457593in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.459837in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.462081in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.464326in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.466570in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.468814in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.473303in}{3.153778in}}%
\pgfpathlineto{\pgfqpoint{1.475548in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{3.122667in}}%
\pgfpathlineto{\pgfqpoint{1.482281in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.486769in}{3.184889in}}%
\pgfpathlineto{\pgfqpoint{1.491258in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.493502in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.495747in}{2.998222in}}%
\pgfpathlineto{\pgfqpoint{1.500235in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.502480in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{1.506968in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.511457in}{3.122667in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.515946in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.518190in}{3.153778in}}%
\pgfpathlineto{\pgfqpoint{1.520434in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.522679in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.524923in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.527167in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.531656in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.533900in}{3.184889in}}%
\pgfpathlineto{\pgfqpoint{1.536145in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.542878in}{3.184889in}}%
\pgfpathlineto{\pgfqpoint{1.545122in}{3.153778in}}%
\pgfpathlineto{\pgfqpoint{1.549611in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{1.551855in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.554100in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.556344in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.558588in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.560833in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.565321in}{3.122667in}}%
\pgfpathlineto{\pgfqpoint{1.567566in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.569810in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.572054in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{1.574299in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{1.576543in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{1.578787in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.581032in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{1.585520in}{3.122667in}}%
\pgfpathlineto{\pgfqpoint{1.587765in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.590009in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.594498in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{1.596742in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.598986in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.603475in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.605719in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.607964in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.610208in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.612452in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.619186in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.621430in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.623674in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.625919in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.630407in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{1.632652in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.634896in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{1.639385in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.641629in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{1.643873in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.646118in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.648362in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.650606in}{2.998222in}}%
\pgfpathlineto{\pgfqpoint{1.655095in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.657339in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.659584in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{1.661828in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.664072in}{3.029333in}}%
\pgfpathlineto{\pgfqpoint{1.666317in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.668561in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.670805in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{1.673050in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{1.675294in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.677538in}{3.029333in}}%
\pgfpathlineto{\pgfqpoint{1.679783in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.682027in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.684271in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.686516in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{1.688760in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.691005in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.693249in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{1.695493in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.699982in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.702226in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.704471in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.708959in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{1.711204in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{1.713448in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{1.715692in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.717937in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.720181in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.722425in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.724670in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.726914in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{1.729158in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.731403in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.735891in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{1.738136in}{3.153778in}}%
\pgfpathlineto{\pgfqpoint{1.742624in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.747113in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.749357in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.751602in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.753846in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.756090in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.758335in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.760579in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.767312in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.769557in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.771801in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.774045in}{3.122667in}}%
\pgfpathlineto{\pgfqpoint{1.776290in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.778534in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.780778in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.783023in}{2.967111in}}%
\pgfpathlineto{\pgfqpoint{1.785267in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{1.789756in}{2.907282in}}%
\pgfpathlineto{\pgfqpoint{1.794244in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{1.796489in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{1.798733in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{1.800977in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{1.803222in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{1.805466in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{1.807710in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{1.809955in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.814443in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{1.816688in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.818932in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.825665in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.830154in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.832398in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{1.834643in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.836887in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.843620in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.845864in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{1.852597in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.854842in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{1.857086in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.859330in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{1.861575in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.863819in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.866063in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{1.868308in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.870552in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{1.872796in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{1.875041in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.877285in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{1.879529in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{1.881774in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{1.888507in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{1.890751in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.895240in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{1.899729in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{1.901973in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{1.906462in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.913195in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.915439in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{1.917683in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.919928in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{1.922172in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{1.924416in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{1.926661in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{1.928905in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.931149in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{1.933394in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{1.935638in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.937882in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.940127in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{1.942371in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{1.946860in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{1.949104in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.951348in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{1.955837in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{1.960326in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{1.962570in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{1.964814in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{1.969303in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{1.971548in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{1.973792in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.976036in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{1.980525in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.982769in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{1.985014in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.987258in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{1.989502in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{1.996235in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{1.998480in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{2.002968in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{3.153778in}}%
\pgfpathlineto{\pgfqpoint{2.009701in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{2.011946in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.014190in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{2.018679in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.020923in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{2.023167in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{2.027656in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.032145in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{2.034389in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.036633in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{2.038878in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{2.041122in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.043367in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.045611in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{2.047855in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{3.122667in}}%
\pgfpathlineto{\pgfqpoint{2.052344in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.054588in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.056833in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.059077in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.063566in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.065810in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.068054in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.072543in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.074787in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{2.077032in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.079276in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.081520in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.083765in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.086009in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.088253in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{2.092742in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{2.094986in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.097231in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{2.099475in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{2.103964in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.106208in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.108452in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.110697in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.112941in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{2.115186in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.117430in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.119674in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{2.121919in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{2.124163in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.126407in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.128652in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.133140in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{2.135385in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.137629in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.139873in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.142118in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.144362in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{2.146606in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.151095in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.155584in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.157828in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{2.160072in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.162317in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.164561in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.166805in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.169050in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.171294in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.173538in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.175783in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{2.180271in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.189249in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.191493in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.193738in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{2.195982in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{2.198226in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{2.200471in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.202715in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.204959in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.207204in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.209448in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{2.211692in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{2.213937in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{2.220670in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.225158in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.229647in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.231891in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.234136in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.236380in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.238624in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{2.240869in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{2.243113in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.245357in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.247602in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.249846in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.252090in}{3.371556in}}%
\pgfpathlineto{\pgfqpoint{2.254335in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.256579in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.261068in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.263312in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{2.267801in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.270045in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{2.272290in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.274534in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.276778in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.279023in}{3.340444in}}%
\pgfpathlineto{\pgfqpoint{2.281267in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.283511in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.290244in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.292489in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.294733in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.296977in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.299222in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.301466in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.303710in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.305955in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.308199in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.310443in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.312688in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.314932in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.317176in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.319421in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.321665in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.323910in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.328398in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.330643in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.332887in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.335131in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.337376in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.339620in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.341864in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.344109in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.346353in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.348597in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.350842in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{2.353086in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.355330in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.357575in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.359819in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.362063in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.364308in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.366552in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.368796in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.371041in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.373285in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.375529in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.377774in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.380018in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.382262in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.386751in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.388995in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.391240in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.393484in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.395729in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.400217in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.404706in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{2.406950in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.409195in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.413683in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.415928in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.420416in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.427149in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{2.429394in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.431638in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.433882in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.436127in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.438371in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.442860in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{2.445104in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.447348in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.449593in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{2.451837in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.454081in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.456326in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.458570in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.460814in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.465303in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.469792in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.472036in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.474281in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.476525in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.478769in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.481014in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.483258in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.487747in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.489991in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.492235in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.496724in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.498968in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.501213in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.505701in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.507946in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.510190in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.514679in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{2.516923in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.519167in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.521412in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.523656in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.525900in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.528145in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.530389in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.532633in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.534878in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.539367in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.541611in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.543855in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.546100in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.548344in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.552833in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{2.555077in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{2.557321in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.559566in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.561810in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.564054in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.568543in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.570787in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.573032in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.575276in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.577520in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.582009in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.586498in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.588742in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.590986in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.593231in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.595475in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.597719in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{2.599964in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.602208in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.604452in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.606697in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.608941in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.617919in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.620163in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.622407in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.624652in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.626896in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.629140in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.631385in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.633629in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.635873in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.638118in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.640362in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.642606in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.644851in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.647095in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.649339in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.651584in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.653828in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{2.656072in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.658317in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.660561in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.662805in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.665050in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.667294in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.669538in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.671783in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.674027in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.678516in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.680760in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.683005in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.685249in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.687493in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.689738in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.691982in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.694226in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.696471in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.703204in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.705448in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.709937in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.712181in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.714425in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.716670in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.718914in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.723403in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.725647in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.727891in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.730136in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{2.732380in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.734624in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.736869in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.739113in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.741357in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.743602in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.745846in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.748090in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.750335in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.752579in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{2.754824in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.757068in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.759312in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.761557in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.763801in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.766045in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.768290in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.772778in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.775023in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.777267in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.779511in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.781756in}{3.673094in}}%
\pgfpathlineto{\pgfqpoint{2.786244in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.788489in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.790733in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{2.795222in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.799710in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.801955in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.806443in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{2.810932in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.813176in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.815421in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.817665in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.819910in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{2.822154in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.824398in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.826643in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.828887in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.831131in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.833376in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.837864in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.840109in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.842353in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.844597in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.846842in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.849086in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.851330in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.853575in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.855819in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.858063in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.860308in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.862552in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{2.864796in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.869285in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{2.871529in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{2.873774in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.876018in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.878262in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.880507in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.882751in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.884995in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.887240in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.891729in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.898462in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.900706in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.902950in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{2.905195in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.907439in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.909683in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.911928in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.914172in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.916416in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.918661in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.920905in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.923149in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.925394in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.929882in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.934371in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.936615in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.941104in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.943348in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.945593in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.947837in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{2.952326in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{2.954570in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.956814in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.959059in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.961303in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.963548in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.965792in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.968036in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.972525in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{2.977014in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{2.981502in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.983747in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.988235in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{2.990480in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{2.992724in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{2.994968in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{2.997213in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.999457in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.001701in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.003946in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.008434in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.010679in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.015167in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.017412in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.019656in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.021900in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.024145in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.028633in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.030878in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.035367in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.037611in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{3.039855in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.042100in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.044344in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.046588in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.048833in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.051077in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.053321in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.055566in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.057810in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{3.062299in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.064543in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.066787in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{3.069032in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{3.071276in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.073520in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.075765in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.078009in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{3.080253in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.082498in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.084742in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.086986in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.091475in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.093719in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.098208in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.100452in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.102697in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.104941in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{3.109430in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.111674in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.113919in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.116163in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.118407in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{3.120652in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.122896in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.125140in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.127385in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.129629in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.131873in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.134118in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.136362in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.138606in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.140851in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{3.145339in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.147584in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.149828in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{3.152072in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.154317in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.156561in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.158805in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.165538in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.167783in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.170027in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.172271in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.174516in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{3.176760in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.179005in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.181249in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.183493in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.185738in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.187982in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.192471in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{3.194715in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.196959in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.199204in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.201448in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.205937in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.208181in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.210425in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.212670in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.214914in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.217158in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.219403in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.221647in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.223891in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{3.226136in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.228380in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.230624in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{3.232869in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.235113in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.237357in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.239602in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.241846in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.244090in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{3.246335in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.248579in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.253068in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.255312in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.257557in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.259801in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.262045in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.264290in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{3.266534in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.268778in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{3.271023in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.273267in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{3.275511in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.277756in}{3.826256in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.282244in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.284489in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.286733in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.288977in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.293466in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.295710in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.297955in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.300199in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.302443in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.304688in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.306932in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.309176in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.313665in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.315910in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.320398in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.322643in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.324887in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.329376in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.331620in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.333864in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{3.336109in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.338353in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.342842in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.347330in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.351819in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.354063in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.358552in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.363041in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.365285in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.367529in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.369774in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.372018in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.374262in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.376507in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.380995in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.383240in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{3.387729in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.389973in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.392217in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.394462in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.396706in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.398950in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.401195in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.403439in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.405683in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.407928in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.410172in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.412416in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.414661in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.419149in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.421394in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.423638in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.425882in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.428127in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.430371in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.432615in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.434860in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.437104in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.439348in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.441593in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.443837in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.446081in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.448326in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.452814in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.457303in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.461792in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.464036in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.466281in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.468525in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.473014in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.475258in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.477502in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.479747in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.481991in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.484235in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.486480in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.493213in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.495457in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.497701in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.499946in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.502190in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.504434in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.506679in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.508923in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.511167in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.515656in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.517900in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.522389in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.524633in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.526878in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.529122in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.531367in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.533611in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.535855in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.538100in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.540344in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.542588in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.544833in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.547077in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.549321in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.551566in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.553810in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.556054in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.560543in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.562787in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.565032in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.567276in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.569520in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.571765in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.574009in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.576253in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{3.578498in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.582986in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{3.585231in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.587475in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.591964in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.594208in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.596452in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.598697in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.600941in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.603186in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.609919in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.612163in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.614407in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.616652in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.618896in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.621140in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.625629in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{3.627873in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.630118in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.632362in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.636851in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.639095in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.641339in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.643584in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.645828in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.648072in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.650317in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{3.652561in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.654805in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.657050in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.659294in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.661538in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.663783in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.666027in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.668271in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{3.670516in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.672760in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.675005in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.677249in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.679493in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.681738in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.683982in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.686226in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.688471in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.692959in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.695204in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.697448in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{3.699692in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.701937in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{3.704181in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.706425in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.708670in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{3.710914in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.713158in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.717647in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.719891in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.722136in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.726624in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.728869in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.731113in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.733357in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.735602in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.737846in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.744579in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{3.746824in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.749068in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.751312in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.753557in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.755801in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.758045in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{3.760290in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.762534in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.764778in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.767023in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.769267in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.771511in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.780489in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.782733in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.784977in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.787222in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{3.789466in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{3.791710in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{3.793955in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.796199in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.798443in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.800688in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.802932in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.805176in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.807421in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.809665in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.811910in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.816398in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.818643in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.820887in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.823131in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.825376in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.827620in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.829864in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.832109in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.834353in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.836597in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.838842in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.841086in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.843330in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.845575in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.850063in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.854552in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.859041in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.861285in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.863529in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.870262in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.872507in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.874751in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{3.876995in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.879240in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.881484in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{3.883729in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.888217in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.890462in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{3.892706in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.894950in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.897195in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.901683in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.906172in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.908416in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.910661in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.912905in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.915149in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.919638in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.921882in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.930860in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.933104in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{3.937593in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.939837in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.942081in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{3.944326in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.946570in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.948814in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.951059in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{3.953303in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{3.955548in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{3.957792in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.960036in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.962281in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.966769in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.969014in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.971258in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{3.975747in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.977991in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.982480in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{3.986968in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{3.991457in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{3.993701in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{3.995946in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{3.998190in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.000434in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.002679in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.004923in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.007167in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.009412in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.011656in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.013900in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.018389in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.020633in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.022878in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.025122in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.027367in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.029611in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.031855in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.034100in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.036344in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.038588in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{4.040833in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.043077in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.047566in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.049810in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.052054in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.054299in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.056543in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.058787in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{4.063276in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.067765in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.070009in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{4.072253in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.076742in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.078986in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.081231in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{4.083475in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.085719in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.087964in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.090208in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.092452in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{4.094697in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.096941in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{4.099186in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.101430in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.105919in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.108163in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.110407in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.112652in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.114896in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.117140in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.119385in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.121629in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.123873in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.126118in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.128362in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{4.130606in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.132851in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.135095in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.139584in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.141828in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.146317in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.150805in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.153050in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.155294in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.157538in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.159783in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{4.162027in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.164271in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.166516in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.171005in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.173249in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.175493in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.177738in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.179982in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.182226in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.184471in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.186715in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.188959in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{4.191204in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.193448in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.195692in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.197937in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.200181in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.202425in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.204670in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.206914in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.209158in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.211403in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{4.213647in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{4.215891in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.218136in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.220380in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.222624in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.224869in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.227113in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.229357in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.231602in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{4.236090in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.238335in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.240579in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.242824in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.245068in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.249557in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{4.251801in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{4.254045in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.256290in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{4.258534in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.260778in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.263023in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.265267in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.267511in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{4.269756in}{3.979419in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.276489in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.278733in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.280977in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.283222in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.285466in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.289955in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.294443in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.296688in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.301176in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.303421in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.307910in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.310154in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.312398in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.314643in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.319131in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.321376in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.323620in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.325864in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.328109in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.330353in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.332597in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.334842in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.337086in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.339330in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.341575in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.343819in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.346063in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.348308in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.350552in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.352796in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.355041in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.357285in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.359529in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.361774in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.364018in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.366262in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.370751in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.372995in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.375240in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.377484in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.379729in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.381973in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.384217in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{4.386462in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.388706in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.390950in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.395439in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.397683in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.399928in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.402172in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.404416in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.406661in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.408905in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.413394in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.415638in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.417882in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.420127in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.422371in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.424615in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.426860in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.429104in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.431348in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.435837in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.438081in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.440326in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.442570in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.449303in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.451548in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.456036in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.460525in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{4.462769in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.467258in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.469502in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.471747in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.476235in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.478480in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.480724in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.482968in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.485213in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.487457in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.489701in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.491946in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.494190in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.496434in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.498679in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.500923in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.503167in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.507656in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.512145in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.514389in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.516633in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.518878in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.521122in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.523367in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.525611in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.527855in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.530100in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.532344in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.534588in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.536833in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.539077in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{4.541321in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.543566in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.545810in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.548054in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.550299in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.552543in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.554787in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.557032in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.559276in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.563765in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.568253in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.570498in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.577231in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.579475in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.581719in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.583964in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.586208in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.588452in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.590697in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.592941in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.595186in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.597430in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.599674in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.604163in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.606407in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.608652in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.613140in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.617629in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.619873in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.622118in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.624362in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.626606in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.628851in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.631095in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.633339in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.635584in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.637828in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.640072in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.642317in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.644561in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.646805in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.649050in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.653538in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.655783in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.658027in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.660271in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.662516in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.664760in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.667005in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.669249in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{4.671493in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.673738in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{4.675982in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.678226in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.680471in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.684959in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.687204in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.689448in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.691692in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.696181in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.698425in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.700670in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.702914in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.705158in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.707403in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.709647in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.711891in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.714136in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.718624in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.720869in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.723113in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.725357in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.727602in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.729846in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.732090in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.734335in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.736579in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.741068in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.743312in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.745557in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.747801in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.750045in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.752290in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.754534in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.756778in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.759023in}{3.744889in}}%
\pgfpathlineto{\pgfqpoint{4.761267in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.765756in}{3.826256in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.772489in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.774733in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.776977in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.779222in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.781466in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.783710in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.785955in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{4.788199in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.790443in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.794932in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.797176in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.799421in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.801665in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.803910in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.806154in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.810643in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.812887in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.815131in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.817376in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.819620in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.821864in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.824109in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{4.826353in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.828597in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.830842in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.833086in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.835330in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.837575in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.839819in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.844308in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.846552in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.848796in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.851041in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.855529in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.857774in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.860018in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.862262in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.864507in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.866751in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.868995in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.871240in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.873484in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.875729in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.880217in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.882462in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.886950in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.889195in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.891439in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.893683in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.895928in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.898172in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.900416in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.902661in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.904905in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.907149in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.911638in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.913882in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.916127in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.918371in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.920615in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.922860in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.925104in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.927348in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.929593in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.931837in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.934081in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{4.936326in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.938570in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.940814in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.945303in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.947548in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.949792in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.954281in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.956525in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.958769in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.961014in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.963258in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.965502in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.969991in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.972235in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.974480in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.976724in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.978968in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.983457in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{4.985701in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.987946in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{4.990190in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.992434in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{4.994679in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{4.999167in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.001412in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.003656in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.005900in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.008145in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.012633in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.014878in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{5.017122in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.021611in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{5.023855in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.026100in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.028344in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.035077in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.037321in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.041810in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.044054in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.046299in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.048543in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.050787in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.053032in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.057520in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.062009in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.064253in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.066498in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{5.068742in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.070986in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.073231in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.075475in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.077719in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.079964in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.082208in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.084452in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.086697in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.088941in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.091186in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.093430in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.097919in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{5.100163in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.102407in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.104652in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.106896in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.109140in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{5.113629in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.115873in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.118118in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.120362in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.124851in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.127095in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.131584in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.133828in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.136072in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{5.138317in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{5.140561in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.142805in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.145050in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.147294in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{5.149538in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.151783in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.154027in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.156271in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.158516in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{5.160760in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.163005in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.165249in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.167493in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.169738in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.171982in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.174226in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{5.176471in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.178715in}{3.807111in}}%
\pgfpathlineto{\pgfqpoint{5.180959in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.183204in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.185448in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.187692in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.189937in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.192181in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.194425in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.196670in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.198914in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.201158in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.205647in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{5.207891in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.210136in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.212380in}{3.838222in}}%
\pgfpathlineto{\pgfqpoint{5.214624in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.219113in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.221357in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.223602in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.225846in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.228090in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.232579in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.234824in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.237068in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.239312in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.243801in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.246045in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.248290in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.250534in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.255023in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.257267in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.259511in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.261756in}{3.749675in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.266244in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.268489in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.270733in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.272977in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.275222in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.279710in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.281955in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.284199in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.286443in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.288688in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.290932in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.293176in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.297665in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.299910in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.302154in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.304398in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.306643in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.308887in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.311131in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.313376in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.315620in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.320109in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.322353in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.324597in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.326842in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.331330in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.333575in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.342552in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.351529in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.356018in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.358262in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.362751in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.367240in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.371729in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.373973in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.376217in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.380706in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.382950in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.385195in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.387439in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.389683in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.391928in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.394172in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.396416in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.400905in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.403149in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.405394in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.407638in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.409882in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.412127in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.416615in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.418860in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.423348in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.427837in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.430081in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.432326in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.434570in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.436814in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.445792in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.448036in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.450281in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.454769in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.457014in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.459258in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.461502in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.463747in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.465991in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.468235in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.470480in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.474968in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.477213in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.479457in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.483946in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.486190in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.488434in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.490679in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.492923in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.499656in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.501900in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.504145in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.506389in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.508633in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.510878in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.513122in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.515367in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.517611in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.519855in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.524344in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.526588in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.528833in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.531077in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.535566in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.537810in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.540054in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.542299in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.544543in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{5.546787in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.549032in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.551276in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.553520in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.555765in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.558009in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.560253in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.562498in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.564742in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.566986in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.573719in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.580452in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.582697in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.584941in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.587186in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.589430in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.591674in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.593919in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.596163in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.598407in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.602896in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.605140in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.607385in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.609629in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.611873in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.614118in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.616362in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.618606in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.623095in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.625339in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.627584in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.634317in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.636561in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.638805in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.641050in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.643294in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.645538in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.647783in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.650027in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.652271in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.654516in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.656760in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.659005in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.661249in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.663493in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.665738in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.672471in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.674715in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.676959in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.681448in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.683692in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.685937in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.688181in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.690425in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.692670in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.694914in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.697158in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{5.699403in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.703891in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.706136in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.712869in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.715113in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.717357in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.719602in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.721846in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.724090in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.726335in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.728579in}{3.931556in}}%
\pgfpathlineto{\pgfqpoint{5.730824in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.733068in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.735312in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.737557in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.739801in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.742045in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.744290in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.746534in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{5.748778in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{5.751023in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{5.753267in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.755511in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{5.757756in}{3.902838in}}%
\pgfpathlineto{\pgfqpoint{5.757756in}{3.902838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.079126in}}%
\pgfpathlineto{\pgfqpoint{0.820199in}{1.120105in}}%
\pgfpathlineto{\pgfqpoint{0.840398in}{1.161989in}}%
\pgfpathlineto{\pgfqpoint{0.853864in}{1.195675in}}%
\pgfpathlineto{\pgfqpoint{0.856109in}{1.202011in}}%
\pgfpathlineto{\pgfqpoint{0.858353in}{1.198008in}}%
\pgfpathlineto{\pgfqpoint{0.860597in}{1.199009in}}%
\pgfpathlineto{\pgfqpoint{0.865086in}{1.211182in}}%
\pgfpathlineto{\pgfqpoint{0.869575in}{1.248773in}}%
\pgfpathlineto{\pgfqpoint{0.874063in}{1.274210in}}%
\pgfpathlineto{\pgfqpoint{0.876308in}{1.272750in}}%
\pgfpathlineto{\pgfqpoint{0.883041in}{1.302275in}}%
\pgfpathlineto{\pgfqpoint{0.885285in}{1.311013in}}%
\pgfpathlineto{\pgfqpoint{0.887529in}{1.311404in}}%
\pgfpathlineto{\pgfqpoint{0.892018in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{0.894262in}{1.351738in}}%
\pgfpathlineto{\pgfqpoint{0.898751in}{1.405973in}}%
\pgfpathlineto{\pgfqpoint{0.903240in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{0.907729in}{1.508075in}}%
\pgfpathlineto{\pgfqpoint{0.909973in}{1.526934in}}%
\pgfpathlineto{\pgfqpoint{0.912217in}{1.526101in}}%
\pgfpathlineto{\pgfqpoint{0.916706in}{1.575068in}}%
\pgfpathlineto{\pgfqpoint{0.918950in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.923439in}{1.599804in}}%
\pgfpathlineto{\pgfqpoint{0.930172in}{1.655202in}}%
\pgfpathlineto{\pgfqpoint{0.932416in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{0.934661in}{1.664128in}}%
\pgfpathlineto{\pgfqpoint{0.936905in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{0.939149in}{1.686820in}}%
\pgfpathlineto{\pgfqpoint{0.941394in}{1.689221in}}%
\pgfpathlineto{\pgfqpoint{0.945882in}{1.713828in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{1.755054in}}%
\pgfpathlineto{\pgfqpoint{0.952615in}{1.760017in}}%
\pgfpathlineto{\pgfqpoint{0.957104in}{1.756451in}}%
\pgfpathlineto{\pgfqpoint{0.959348in}{1.775228in}}%
\pgfpathlineto{\pgfqpoint{0.968326in}{1.807633in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{1.806513in}}%
\pgfpathlineto{\pgfqpoint{0.979548in}{1.855501in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.845695in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.842884in}}%
\pgfpathlineto{\pgfqpoint{0.986281in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{0.999747in}{1.930078in}}%
\pgfpathlineto{\pgfqpoint{1.004235in}{1.976631in}}%
\pgfpathlineto{\pgfqpoint{1.006480in}{1.978887in}}%
\pgfpathlineto{\pgfqpoint{1.008724in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{1.010968in}{1.994037in}}%
\pgfpathlineto{\pgfqpoint{1.013213in}{2.009167in}}%
\pgfpathlineto{\pgfqpoint{1.017701in}{2.054708in}}%
\pgfpathlineto{\pgfqpoint{1.019946in}{2.063957in}}%
\pgfpathlineto{\pgfqpoint{1.022190in}{2.080876in}}%
\pgfpathlineto{\pgfqpoint{1.028923in}{2.159882in}}%
\pgfpathlineto{\pgfqpoint{1.031167in}{2.173810in}}%
\pgfpathlineto{\pgfqpoint{1.033412in}{2.198701in}}%
\pgfpathlineto{\pgfqpoint{1.037900in}{2.263785in}}%
\pgfpathlineto{\pgfqpoint{1.040145in}{2.281934in}}%
\pgfpathlineto{\pgfqpoint{1.042389in}{2.289307in}}%
\pgfpathlineto{\pgfqpoint{1.051367in}{2.384325in}}%
\pgfpathlineto{\pgfqpoint{1.053611in}{2.398417in}}%
\pgfpathlineto{\pgfqpoint{1.058100in}{2.450492in}}%
\pgfpathlineto{\pgfqpoint{1.060344in}{2.458061in}}%
\pgfpathlineto{\pgfqpoint{1.064833in}{2.478226in}}%
\pgfpathlineto{\pgfqpoint{1.069321in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.078299in}{2.596082in}}%
\pgfpathlineto{\pgfqpoint{1.080543in}{2.603600in}}%
\pgfpathlineto{\pgfqpoint{1.087276in}{2.643958in}}%
\pgfpathlineto{\pgfqpoint{1.091765in}{2.628439in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{2.624711in}}%
\pgfpathlineto{\pgfqpoint{1.096253in}{2.644709in}}%
\pgfpathlineto{\pgfqpoint{1.098498in}{2.652284in}}%
\pgfpathlineto{\pgfqpoint{1.100742in}{2.654930in}}%
\pgfpathlineto{\pgfqpoint{1.102986in}{2.655812in}}%
\pgfpathlineto{\pgfqpoint{1.105231in}{2.661938in}}%
\pgfpathlineto{\pgfqpoint{1.107475in}{2.663353in}}%
\pgfpathlineto{\pgfqpoint{1.109719in}{2.659722in}}%
\pgfpathlineto{\pgfqpoint{1.111964in}{2.662887in}}%
\pgfpathlineto{\pgfqpoint{1.114208in}{2.668749in}}%
\pgfpathlineto{\pgfqpoint{1.116452in}{2.669199in}}%
\pgfpathlineto{\pgfqpoint{1.120941in}{2.679768in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.754034in}}%
\pgfpathlineto{\pgfqpoint{1.134407in}{2.760896in}}%
\pgfpathlineto{\pgfqpoint{1.136652in}{2.783855in}}%
\pgfpathlineto{\pgfqpoint{1.138896in}{2.792232in}}%
\pgfpathlineto{\pgfqpoint{1.145629in}{2.835303in}}%
\pgfpathlineto{\pgfqpoint{1.150118in}{2.855254in}}%
\pgfpathlineto{\pgfqpoint{1.152362in}{2.856591in}}%
\pgfpathlineto{\pgfqpoint{1.154606in}{2.861423in}}%
\pgfpathlineto{\pgfqpoint{1.156851in}{2.878579in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{2.880489in}}%
\pgfpathlineto{\pgfqpoint{1.161339in}{2.894462in}}%
\pgfpathlineto{\pgfqpoint{1.163584in}{2.898626in}}%
\pgfpathlineto{\pgfqpoint{1.170317in}{2.941657in}}%
\pgfpathlineto{\pgfqpoint{1.179294in}{3.000987in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{2.999880in}}%
\pgfpathlineto{\pgfqpoint{1.183783in}{2.995969in}}%
\pgfpathlineto{\pgfqpoint{1.186027in}{3.015600in}}%
\pgfpathlineto{\pgfqpoint{1.188271in}{3.024424in}}%
\pgfpathlineto{\pgfqpoint{1.190516in}{3.039423in}}%
\pgfpathlineto{\pgfqpoint{1.192760in}{3.035451in}}%
\pgfpathlineto{\pgfqpoint{1.197249in}{3.047719in}}%
\pgfpathlineto{\pgfqpoint{1.199493in}{3.043889in}}%
\pgfpathlineto{\pgfqpoint{1.201738in}{3.046044in}}%
\pgfpathlineto{\pgfqpoint{1.206226in}{3.069192in}}%
\pgfpathlineto{\pgfqpoint{1.208471in}{3.076274in}}%
\pgfpathlineto{\pgfqpoint{1.210715in}{3.069123in}}%
\pgfpathlineto{\pgfqpoint{1.212959in}{3.070161in}}%
\pgfpathlineto{\pgfqpoint{1.215204in}{3.084516in}}%
\pgfpathlineto{\pgfqpoint{1.219692in}{3.098353in}}%
\pgfpathlineto{\pgfqpoint{1.221937in}{3.094159in}}%
\pgfpathlineto{\pgfqpoint{1.224181in}{3.107859in}}%
\pgfpathlineto{\pgfqpoint{1.226425in}{3.110185in}}%
\pgfpathlineto{\pgfqpoint{1.228670in}{3.118607in}}%
\pgfpathlineto{\pgfqpoint{1.230914in}{3.131558in}}%
\pgfpathlineto{\pgfqpoint{1.233158in}{3.127841in}}%
\pgfpathlineto{\pgfqpoint{1.235403in}{3.149972in}}%
\pgfpathlineto{\pgfqpoint{1.237647in}{3.150783in}}%
\pgfpathlineto{\pgfqpoint{1.239891in}{3.149478in}}%
\pgfpathlineto{\pgfqpoint{1.244380in}{3.152750in}}%
\pgfpathlineto{\pgfqpoint{1.246624in}{3.141625in}}%
\pgfpathlineto{\pgfqpoint{1.248869in}{3.157230in}}%
\pgfpathlineto{\pgfqpoint{1.251113in}{3.149211in}}%
\pgfpathlineto{\pgfqpoint{1.253357in}{3.146820in}}%
\pgfpathlineto{\pgfqpoint{1.255602in}{3.138763in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{3.151281in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{3.151530in}}%
\pgfpathlineto{\pgfqpoint{1.266824in}{3.141061in}}%
\pgfpathlineto{\pgfqpoint{1.269068in}{3.146879in}}%
\pgfpathlineto{\pgfqpoint{1.271312in}{3.148918in}}%
\pgfpathlineto{\pgfqpoint{1.273557in}{3.153581in}}%
\pgfpathlineto{\pgfqpoint{1.275801in}{3.152294in}}%
\pgfpathlineto{\pgfqpoint{1.278045in}{3.167018in}}%
\pgfpathlineto{\pgfqpoint{1.280290in}{3.171781in}}%
\pgfpathlineto{\pgfqpoint{1.284778in}{3.174349in}}%
\pgfpathlineto{\pgfqpoint{1.287023in}{3.176599in}}%
\pgfpathlineto{\pgfqpoint{1.289267in}{3.188370in}}%
\pgfpathlineto{\pgfqpoint{1.291511in}{3.187616in}}%
\pgfpathlineto{\pgfqpoint{1.293756in}{3.190959in}}%
\pgfpathlineto{\pgfqpoint{1.298244in}{3.220091in}}%
\pgfpathlineto{\pgfqpoint{1.300489in}{3.222219in}}%
\pgfpathlineto{\pgfqpoint{1.302733in}{3.220997in}}%
\pgfpathlineto{\pgfqpoint{1.304977in}{3.225036in}}%
\pgfpathlineto{\pgfqpoint{1.309466in}{3.253613in}}%
\pgfpathlineto{\pgfqpoint{1.311710in}{3.252665in}}%
\pgfpathlineto{\pgfqpoint{1.313955in}{3.257472in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{3.273456in}}%
\pgfpathlineto{\pgfqpoint{1.320688in}{3.277941in}}%
\pgfpathlineto{\pgfqpoint{1.327421in}{3.315207in}}%
\pgfpathlineto{\pgfqpoint{1.334154in}{3.331726in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{3.340691in}}%
\pgfpathlineto{\pgfqpoint{1.338643in}{3.339067in}}%
\pgfpathlineto{\pgfqpoint{1.340887in}{3.344076in}}%
\pgfpathlineto{\pgfqpoint{1.343131in}{3.345689in}}%
\pgfpathlineto{\pgfqpoint{1.345376in}{3.333498in}}%
\pgfpathlineto{\pgfqpoint{1.347620in}{3.335644in}}%
\pgfpathlineto{\pgfqpoint{1.349864in}{3.317850in}}%
\pgfpathlineto{\pgfqpoint{1.352109in}{3.311651in}}%
\pgfpathlineto{\pgfqpoint{1.354353in}{3.311378in}}%
\pgfpathlineto{\pgfqpoint{1.356597in}{3.314578in}}%
\pgfpathlineto{\pgfqpoint{1.358842in}{3.312901in}}%
\pgfpathlineto{\pgfqpoint{1.361086in}{3.321727in}}%
\pgfpathlineto{\pgfqpoint{1.363330in}{3.318508in}}%
\pgfpathlineto{\pgfqpoint{1.365575in}{3.331894in}}%
\pgfpathlineto{\pgfqpoint{1.367819in}{3.335125in}}%
\pgfpathlineto{\pgfqpoint{1.370063in}{3.332962in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{3.316036in}}%
\pgfpathlineto{\pgfqpoint{1.376796in}{3.325194in}}%
\pgfpathlineto{\pgfqpoint{1.379041in}{3.325114in}}%
\pgfpathlineto{\pgfqpoint{1.381285in}{3.327662in}}%
\pgfpathlineto{\pgfqpoint{1.383529in}{3.327259in}}%
\pgfpathlineto{\pgfqpoint{1.385774in}{3.333761in}}%
\pgfpathlineto{\pgfqpoint{1.388018in}{3.330351in}}%
\pgfpathlineto{\pgfqpoint{1.390262in}{3.322328in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{3.322267in}}%
\pgfpathlineto{\pgfqpoint{1.394751in}{3.332903in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{3.332566in}}%
\pgfpathlineto{\pgfqpoint{1.399240in}{3.330741in}}%
\pgfpathlineto{\pgfqpoint{1.412706in}{3.287539in}}%
\pgfpathlineto{\pgfqpoint{1.414950in}{3.283977in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{3.288062in}}%
\pgfpathlineto{\pgfqpoint{1.419439in}{3.286164in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{3.286645in}}%
\pgfpathlineto{\pgfqpoint{1.423928in}{3.285424in}}%
\pgfpathlineto{\pgfqpoint{1.426172in}{3.277253in}}%
\pgfpathlineto{\pgfqpoint{1.428416in}{3.278513in}}%
\pgfpathlineto{\pgfqpoint{1.430661in}{3.281448in}}%
\pgfpathlineto{\pgfqpoint{1.432905in}{3.278924in}}%
\pgfpathlineto{\pgfqpoint{1.435149in}{3.281558in}}%
\pgfpathlineto{\pgfqpoint{1.437394in}{3.271649in}}%
\pgfpathlineto{\pgfqpoint{1.439638in}{3.281032in}}%
\pgfpathlineto{\pgfqpoint{1.441882in}{3.278367in}}%
\pgfpathlineto{\pgfqpoint{1.444127in}{3.269041in}}%
\pgfpathlineto{\pgfqpoint{1.446371in}{3.266859in}}%
\pgfpathlineto{\pgfqpoint{1.448615in}{3.256758in}}%
\pgfpathlineto{\pgfqpoint{1.453104in}{3.250804in}}%
\pgfpathlineto{\pgfqpoint{1.455348in}{3.256033in}}%
\pgfpathlineto{\pgfqpoint{1.457593in}{3.250801in}}%
\pgfpathlineto{\pgfqpoint{1.462081in}{3.262076in}}%
\pgfpathlineto{\pgfqpoint{1.464326in}{3.269117in}}%
\pgfpathlineto{\pgfqpoint{1.466570in}{3.266569in}}%
\pgfpathlineto{\pgfqpoint{1.468814in}{3.267899in}}%
\pgfpathlineto{\pgfqpoint{1.473303in}{3.284276in}}%
\pgfpathlineto{\pgfqpoint{1.477792in}{3.308127in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{3.303182in}}%
\pgfpathlineto{\pgfqpoint{1.482281in}{3.311824in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{3.313833in}}%
\pgfpathlineto{\pgfqpoint{1.493502in}{3.351662in}}%
\pgfpathlineto{\pgfqpoint{1.495747in}{3.342493in}}%
\pgfpathlineto{\pgfqpoint{1.497991in}{3.343737in}}%
\pgfpathlineto{\pgfqpoint{1.502480in}{3.328831in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{3.336576in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{3.320060in}}%
\pgfpathlineto{\pgfqpoint{1.518190in}{3.291453in}}%
\pgfpathlineto{\pgfqpoint{1.520434in}{3.298342in}}%
\pgfpathlineto{\pgfqpoint{1.524923in}{3.293978in}}%
\pgfpathlineto{\pgfqpoint{1.529412in}{3.314204in}}%
\pgfpathlineto{\pgfqpoint{1.531656in}{3.312251in}}%
\pgfpathlineto{\pgfqpoint{1.536145in}{3.318477in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{3.317401in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{3.328743in}}%
\pgfpathlineto{\pgfqpoint{1.542878in}{3.328411in}}%
\pgfpathlineto{\pgfqpoint{1.545122in}{3.324676in}}%
\pgfpathlineto{\pgfqpoint{1.547367in}{3.324383in}}%
\pgfpathlineto{\pgfqpoint{1.549611in}{3.335881in}}%
\pgfpathlineto{\pgfqpoint{1.551855in}{3.338578in}}%
\pgfpathlineto{\pgfqpoint{1.554100in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{1.558588in}{3.330091in}}%
\pgfpathlineto{\pgfqpoint{1.560833in}{3.324001in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{3.325724in}}%
\pgfpathlineto{\pgfqpoint{1.565321in}{3.338404in}}%
\pgfpathlineto{\pgfqpoint{1.567566in}{3.341093in}}%
\pgfpathlineto{\pgfqpoint{1.572054in}{3.336774in}}%
\pgfpathlineto{\pgfqpoint{1.574299in}{3.341830in}}%
\pgfpathlineto{\pgfqpoint{1.576543in}{3.337020in}}%
\pgfpathlineto{\pgfqpoint{1.583276in}{3.345918in}}%
\pgfpathlineto{\pgfqpoint{1.585520in}{3.339608in}}%
\pgfpathlineto{\pgfqpoint{1.587765in}{3.341383in}}%
\pgfpathlineto{\pgfqpoint{1.590009in}{3.339854in}}%
\pgfpathlineto{\pgfqpoint{1.592253in}{3.334985in}}%
\pgfpathlineto{\pgfqpoint{1.594498in}{3.346493in}}%
\pgfpathlineto{\pgfqpoint{1.596742in}{3.345522in}}%
\pgfpathlineto{\pgfqpoint{1.598986in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{1.601231in}{3.348073in}}%
\pgfpathlineto{\pgfqpoint{1.603475in}{3.346123in}}%
\pgfpathlineto{\pgfqpoint{1.607964in}{3.327612in}}%
\pgfpathlineto{\pgfqpoint{1.612452in}{3.316153in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{3.307037in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{3.310829in}}%
\pgfpathlineto{\pgfqpoint{1.619186in}{3.309498in}}%
\pgfpathlineto{\pgfqpoint{1.621430in}{3.319694in}}%
\pgfpathlineto{\pgfqpoint{1.623674in}{3.306252in}}%
\pgfpathlineto{\pgfqpoint{1.625919in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{3.300269in}}%
\pgfpathlineto{\pgfqpoint{1.630407in}{3.301169in}}%
\pgfpathlineto{\pgfqpoint{1.632652in}{3.307680in}}%
\pgfpathlineto{\pgfqpoint{1.634896in}{3.308676in}}%
\pgfpathlineto{\pgfqpoint{1.637140in}{3.307167in}}%
\pgfpathlineto{\pgfqpoint{1.641629in}{3.321741in}}%
\pgfpathlineto{\pgfqpoint{1.643873in}{3.321266in}}%
\pgfpathlineto{\pgfqpoint{1.648362in}{3.331451in}}%
\pgfpathlineto{\pgfqpoint{1.652851in}{3.340369in}}%
\pgfpathlineto{\pgfqpoint{1.657339in}{3.334993in}}%
\pgfpathlineto{\pgfqpoint{1.661828in}{3.349185in}}%
\pgfpathlineto{\pgfqpoint{1.664072in}{3.343972in}}%
\pgfpathlineto{\pgfqpoint{1.666317in}{3.358802in}}%
\pgfpathlineto{\pgfqpoint{1.668561in}{3.362226in}}%
\pgfpathlineto{\pgfqpoint{1.670805in}{3.358801in}}%
\pgfpathlineto{\pgfqpoint{1.677538in}{3.380659in}}%
\pgfpathlineto{\pgfqpoint{1.679783in}{3.381716in}}%
\pgfpathlineto{\pgfqpoint{1.682027in}{3.391046in}}%
\pgfpathlineto{\pgfqpoint{1.684271in}{3.389204in}}%
\pgfpathlineto{\pgfqpoint{1.686516in}{3.391278in}}%
\pgfpathlineto{\pgfqpoint{1.688760in}{3.387429in}}%
\pgfpathlineto{\pgfqpoint{1.691005in}{3.387073in}}%
\pgfpathlineto{\pgfqpoint{1.693249in}{3.382836in}}%
\pgfpathlineto{\pgfqpoint{1.695493in}{3.385324in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{3.390213in}}%
\pgfpathlineto{\pgfqpoint{1.699982in}{3.401089in}}%
\pgfpathlineto{\pgfqpoint{1.702226in}{3.402310in}}%
\pgfpathlineto{\pgfqpoint{1.706715in}{3.414166in}}%
\pgfpathlineto{\pgfqpoint{1.708959in}{3.404738in}}%
\pgfpathlineto{\pgfqpoint{1.711204in}{3.405826in}}%
\pgfpathlineto{\pgfqpoint{1.713448in}{3.410973in}}%
\pgfpathlineto{\pgfqpoint{1.715692in}{3.405041in}}%
\pgfpathlineto{\pgfqpoint{1.717937in}{3.407933in}}%
\pgfpathlineto{\pgfqpoint{1.720181in}{3.404502in}}%
\pgfpathlineto{\pgfqpoint{1.722425in}{3.393900in}}%
\pgfpathlineto{\pgfqpoint{1.724670in}{3.396085in}}%
\pgfpathlineto{\pgfqpoint{1.726914in}{3.404571in}}%
\pgfpathlineto{\pgfqpoint{1.731403in}{3.395055in}}%
\pgfpathlineto{\pgfqpoint{1.733647in}{3.403370in}}%
\pgfpathlineto{\pgfqpoint{1.738136in}{3.376333in}}%
\pgfpathlineto{\pgfqpoint{1.742624in}{3.353786in}}%
\pgfpathlineto{\pgfqpoint{1.744869in}{3.351028in}}%
\pgfpathlineto{\pgfqpoint{1.747113in}{3.345739in}}%
\pgfpathlineto{\pgfqpoint{1.749357in}{3.335509in}}%
\pgfpathlineto{\pgfqpoint{1.751602in}{3.340171in}}%
\pgfpathlineto{\pgfqpoint{1.753846in}{3.347998in}}%
\pgfpathlineto{\pgfqpoint{1.756090in}{3.348754in}}%
\pgfpathlineto{\pgfqpoint{1.758335in}{3.344967in}}%
\pgfpathlineto{\pgfqpoint{1.760579in}{3.346581in}}%
\pgfpathlineto{\pgfqpoint{1.762824in}{3.353021in}}%
\pgfpathlineto{\pgfqpoint{1.767312in}{3.356278in}}%
\pgfpathlineto{\pgfqpoint{1.769557in}{3.364039in}}%
\pgfpathlineto{\pgfqpoint{1.771801in}{3.375976in}}%
\pgfpathlineto{\pgfqpoint{1.774045in}{3.381566in}}%
\pgfpathlineto{\pgfqpoint{1.776290in}{3.383085in}}%
\pgfpathlineto{\pgfqpoint{1.778534in}{3.395347in}}%
\pgfpathlineto{\pgfqpoint{1.780778in}{3.390091in}}%
\pgfpathlineto{\pgfqpoint{1.783023in}{3.397600in}}%
\pgfpathlineto{\pgfqpoint{1.787511in}{3.418946in}}%
\pgfpathlineto{\pgfqpoint{1.794244in}{3.435899in}}%
\pgfpathlineto{\pgfqpoint{1.798733in}{3.441289in}}%
\pgfpathlineto{\pgfqpoint{1.800977in}{3.457061in}}%
\pgfpathlineto{\pgfqpoint{1.803222in}{3.460523in}}%
\pgfpathlineto{\pgfqpoint{1.809955in}{3.487816in}}%
\pgfpathlineto{\pgfqpoint{1.812199in}{3.494227in}}%
\pgfpathlineto{\pgfqpoint{1.814443in}{3.494160in}}%
\pgfpathlineto{\pgfqpoint{1.816688in}{3.499921in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{3.516622in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{3.522554in}}%
\pgfpathlineto{\pgfqpoint{1.825665in}{3.524008in}}%
\pgfpathlineto{\pgfqpoint{1.827910in}{3.528551in}}%
\pgfpathlineto{\pgfqpoint{1.830154in}{3.540643in}}%
\pgfpathlineto{\pgfqpoint{1.832398in}{3.545179in}}%
\pgfpathlineto{\pgfqpoint{1.834643in}{3.552333in}}%
\pgfpathlineto{\pgfqpoint{1.836887in}{3.551705in}}%
\pgfpathlineto{\pgfqpoint{1.839131in}{3.547934in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{3.533540in}}%
\pgfpathlineto{\pgfqpoint{1.843620in}{3.539330in}}%
\pgfpathlineto{\pgfqpoint{1.845864in}{3.537485in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{3.518551in}}%
\pgfpathlineto{\pgfqpoint{1.850353in}{3.514304in}}%
\pgfpathlineto{\pgfqpoint{1.852597in}{3.517055in}}%
\pgfpathlineto{\pgfqpoint{1.854842in}{3.522066in}}%
\pgfpathlineto{\pgfqpoint{1.857086in}{3.518572in}}%
\pgfpathlineto{\pgfqpoint{1.859330in}{3.522941in}}%
\pgfpathlineto{\pgfqpoint{1.861575in}{3.519906in}}%
\pgfpathlineto{\pgfqpoint{1.863819in}{3.527210in}}%
\pgfpathlineto{\pgfqpoint{1.866063in}{3.521427in}}%
\pgfpathlineto{\pgfqpoint{1.868308in}{3.507234in}}%
\pgfpathlineto{\pgfqpoint{1.870552in}{3.502385in}}%
\pgfpathlineto{\pgfqpoint{1.872796in}{3.504567in}}%
\pgfpathlineto{\pgfqpoint{1.877285in}{3.491728in}}%
\pgfpathlineto{\pgfqpoint{1.879529in}{3.493288in}}%
\pgfpathlineto{\pgfqpoint{1.881774in}{3.489785in}}%
\pgfpathlineto{\pgfqpoint{1.884018in}{3.482760in}}%
\pgfpathlineto{\pgfqpoint{1.888507in}{3.480087in}}%
\pgfpathlineto{\pgfqpoint{1.890751in}{3.474979in}}%
\pgfpathlineto{\pgfqpoint{1.892995in}{3.476672in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{3.476941in}}%
\pgfpathlineto{\pgfqpoint{1.899729in}{3.478017in}}%
\pgfpathlineto{\pgfqpoint{1.901973in}{3.473194in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{3.476203in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{3.464549in}}%
\pgfpathlineto{\pgfqpoint{1.913195in}{3.476137in}}%
\pgfpathlineto{\pgfqpoint{1.915439in}{3.471576in}}%
\pgfpathlineto{\pgfqpoint{1.917683in}{3.479921in}}%
\pgfpathlineto{\pgfqpoint{1.919928in}{3.482381in}}%
\pgfpathlineto{\pgfqpoint{1.922172in}{3.482559in}}%
\pgfpathlineto{\pgfqpoint{1.924416in}{3.487790in}}%
\pgfpathlineto{\pgfqpoint{1.926661in}{3.487620in}}%
\pgfpathlineto{\pgfqpoint{1.931149in}{3.508851in}}%
\pgfpathlineto{\pgfqpoint{1.933394in}{3.500814in}}%
\pgfpathlineto{\pgfqpoint{1.937882in}{3.510948in}}%
\pgfpathlineto{\pgfqpoint{1.940127in}{3.512877in}}%
\pgfpathlineto{\pgfqpoint{1.942371in}{3.525001in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{3.526744in}}%
\pgfpathlineto{\pgfqpoint{1.946860in}{3.517451in}}%
\pgfpathlineto{\pgfqpoint{1.949104in}{3.521569in}}%
\pgfpathlineto{\pgfqpoint{1.951348in}{3.531419in}}%
\pgfpathlineto{\pgfqpoint{1.953593in}{3.534294in}}%
\pgfpathlineto{\pgfqpoint{1.955837in}{3.533325in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{3.539645in}}%
\pgfpathlineto{\pgfqpoint{1.960326in}{3.537065in}}%
\pgfpathlineto{\pgfqpoint{1.962570in}{3.531339in}}%
\pgfpathlineto{\pgfqpoint{1.964814in}{3.530250in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{3.521877in}}%
\pgfpathlineto{\pgfqpoint{1.969303in}{3.519500in}}%
\pgfpathlineto{\pgfqpoint{1.976036in}{3.503352in}}%
\pgfpathlineto{\pgfqpoint{1.978281in}{3.487607in}}%
\pgfpathlineto{\pgfqpoint{1.980525in}{3.487055in}}%
\pgfpathlineto{\pgfqpoint{1.982769in}{3.489434in}}%
\pgfpathlineto{\pgfqpoint{1.989502in}{3.472088in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{3.471546in}}%
\pgfpathlineto{\pgfqpoint{1.993991in}{3.472824in}}%
\pgfpathlineto{\pgfqpoint{1.996235in}{3.463775in}}%
\pgfpathlineto{\pgfqpoint{2.000724in}{3.454999in}}%
\pgfpathlineto{\pgfqpoint{2.002968in}{3.447067in}}%
\pgfpathlineto{\pgfqpoint{2.005213in}{3.448356in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{3.438353in}}%
\pgfpathlineto{\pgfqpoint{2.009701in}{3.435035in}}%
\pgfpathlineto{\pgfqpoint{2.016434in}{3.417624in}}%
\pgfpathlineto{\pgfqpoint{2.018679in}{3.421019in}}%
\pgfpathlineto{\pgfqpoint{2.020923in}{3.420809in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{3.427867in}}%
\pgfpathlineto{\pgfqpoint{2.027656in}{3.428049in}}%
\pgfpathlineto{\pgfqpoint{2.029900in}{3.426615in}}%
\pgfpathlineto{\pgfqpoint{2.032145in}{3.422310in}}%
\pgfpathlineto{\pgfqpoint{2.036633in}{3.434087in}}%
\pgfpathlineto{\pgfqpoint{2.038878in}{3.433759in}}%
\pgfpathlineto{\pgfqpoint{2.041122in}{3.442249in}}%
\pgfpathlineto{\pgfqpoint{2.043367in}{3.446000in}}%
\pgfpathlineto{\pgfqpoint{2.045611in}{3.443630in}}%
\pgfpathlineto{\pgfqpoint{2.047855in}{3.450748in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{3.453672in}}%
\pgfpathlineto{\pgfqpoint{2.056833in}{3.474110in}}%
\pgfpathlineto{\pgfqpoint{2.059077in}{3.477837in}}%
\pgfpathlineto{\pgfqpoint{2.061321in}{3.492872in}}%
\pgfpathlineto{\pgfqpoint{2.063566in}{3.499808in}}%
\pgfpathlineto{\pgfqpoint{2.065810in}{3.498382in}}%
\pgfpathlineto{\pgfqpoint{2.068054in}{3.499802in}}%
\pgfpathlineto{\pgfqpoint{2.070299in}{3.510622in}}%
\pgfpathlineto{\pgfqpoint{2.072543in}{3.510600in}}%
\pgfpathlineto{\pgfqpoint{2.074787in}{3.514391in}}%
\pgfpathlineto{\pgfqpoint{2.077032in}{3.526739in}}%
\pgfpathlineto{\pgfqpoint{2.079276in}{3.525656in}}%
\pgfpathlineto{\pgfqpoint{2.081520in}{3.529643in}}%
\pgfpathlineto{\pgfqpoint{2.083765in}{3.526475in}}%
\pgfpathlineto{\pgfqpoint{2.088253in}{3.536622in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{3.536351in}}%
\pgfpathlineto{\pgfqpoint{2.092742in}{3.541962in}}%
\pgfpathlineto{\pgfqpoint{2.094986in}{3.543454in}}%
\pgfpathlineto{\pgfqpoint{2.097231in}{3.539447in}}%
\pgfpathlineto{\pgfqpoint{2.099475in}{3.541451in}}%
\pgfpathlineto{\pgfqpoint{2.101719in}{3.549289in}}%
\pgfpathlineto{\pgfqpoint{2.103964in}{3.545825in}}%
\pgfpathlineto{\pgfqpoint{2.106208in}{3.545074in}}%
\pgfpathlineto{\pgfqpoint{2.108452in}{3.532073in}}%
\pgfpathlineto{\pgfqpoint{2.110697in}{3.530787in}}%
\pgfpathlineto{\pgfqpoint{2.115186in}{3.519567in}}%
\pgfpathlineto{\pgfqpoint{2.117430in}{3.513700in}}%
\pgfpathlineto{\pgfqpoint{2.119674in}{3.516832in}}%
\pgfpathlineto{\pgfqpoint{2.121919in}{3.516420in}}%
\pgfpathlineto{\pgfqpoint{2.124163in}{3.514020in}}%
\pgfpathlineto{\pgfqpoint{2.128652in}{3.513214in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{3.509483in}}%
\pgfpathlineto{\pgfqpoint{2.133140in}{3.501070in}}%
\pgfpathlineto{\pgfqpoint{2.135385in}{3.501959in}}%
\pgfpathlineto{\pgfqpoint{2.142118in}{3.511187in}}%
\pgfpathlineto{\pgfqpoint{2.144362in}{3.509732in}}%
\pgfpathlineto{\pgfqpoint{2.146606in}{3.514598in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{3.513899in}}%
\pgfpathlineto{\pgfqpoint{2.151095in}{3.511046in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{3.517212in}}%
\pgfpathlineto{\pgfqpoint{2.155584in}{3.518393in}}%
\pgfpathlineto{\pgfqpoint{2.157828in}{3.511101in}}%
\pgfpathlineto{\pgfqpoint{2.160072in}{3.511524in}}%
\pgfpathlineto{\pgfqpoint{2.162317in}{3.519842in}}%
\pgfpathlineto{\pgfqpoint{2.164561in}{3.517919in}}%
\pgfpathlineto{\pgfqpoint{2.166805in}{3.521252in}}%
\pgfpathlineto{\pgfqpoint{2.169050in}{3.526895in}}%
\pgfpathlineto{\pgfqpoint{2.171294in}{3.525135in}}%
\pgfpathlineto{\pgfqpoint{2.173538in}{3.533397in}}%
\pgfpathlineto{\pgfqpoint{2.175783in}{3.533337in}}%
\pgfpathlineto{\pgfqpoint{2.178027in}{3.528415in}}%
\pgfpathlineto{\pgfqpoint{2.180271in}{3.530411in}}%
\pgfpathlineto{\pgfqpoint{2.182516in}{3.539312in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{3.537993in}}%
\pgfpathlineto{\pgfqpoint{2.189249in}{3.540114in}}%
\pgfpathlineto{\pgfqpoint{2.191493in}{3.536452in}}%
\pgfpathlineto{\pgfqpoint{2.193738in}{3.540185in}}%
\pgfpathlineto{\pgfqpoint{2.195982in}{3.549309in}}%
\pgfpathlineto{\pgfqpoint{2.200471in}{3.556179in}}%
\pgfpathlineto{\pgfqpoint{2.202715in}{3.555251in}}%
\pgfpathlineto{\pgfqpoint{2.204959in}{3.557229in}}%
\pgfpathlineto{\pgfqpoint{2.207204in}{3.554130in}}%
\pgfpathlineto{\pgfqpoint{2.209448in}{3.558253in}}%
\pgfpathlineto{\pgfqpoint{2.211692in}{3.554295in}}%
\pgfpathlineto{\pgfqpoint{2.213937in}{3.553154in}}%
\pgfpathlineto{\pgfqpoint{2.216181in}{3.537116in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{3.536186in}}%
\pgfpathlineto{\pgfqpoint{2.220670in}{3.531173in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{3.535846in}}%
\pgfpathlineto{\pgfqpoint{2.225158in}{3.531705in}}%
\pgfpathlineto{\pgfqpoint{2.227403in}{3.536347in}}%
\pgfpathlineto{\pgfqpoint{2.231891in}{3.527515in}}%
\pgfpathlineto{\pgfqpoint{2.236380in}{3.512516in}}%
\pgfpathlineto{\pgfqpoint{2.238624in}{3.509082in}}%
\pgfpathlineto{\pgfqpoint{2.240869in}{3.508758in}}%
\pgfpathlineto{\pgfqpoint{2.252090in}{3.539231in}}%
\pgfpathlineto{\pgfqpoint{2.254335in}{3.542062in}}%
\pgfpathlineto{\pgfqpoint{2.256579in}{3.540071in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{3.540802in}}%
\pgfpathlineto{\pgfqpoint{2.261068in}{3.548141in}}%
\pgfpathlineto{\pgfqpoint{2.263312in}{3.549527in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{3.554931in}}%
\pgfpathlineto{\pgfqpoint{2.267801in}{3.552308in}}%
\pgfpathlineto{\pgfqpoint{2.276778in}{3.568065in}}%
\pgfpathlineto{\pgfqpoint{2.279023in}{3.576486in}}%
\pgfpathlineto{\pgfqpoint{2.281267in}{3.576759in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{3.595084in}}%
\pgfpathlineto{\pgfqpoint{2.290244in}{3.605155in}}%
\pgfpathlineto{\pgfqpoint{2.299222in}{3.648272in}}%
\pgfpathlineto{\pgfqpoint{2.308199in}{3.674848in}}%
\pgfpathlineto{\pgfqpoint{2.312688in}{3.681733in}}%
\pgfpathlineto{\pgfqpoint{2.317176in}{3.678911in}}%
\pgfpathlineto{\pgfqpoint{2.319421in}{3.674962in}}%
\pgfpathlineto{\pgfqpoint{2.321665in}{3.675977in}}%
\pgfpathlineto{\pgfqpoint{2.323910in}{3.665040in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{3.665102in}}%
\pgfpathlineto{\pgfqpoint{2.328398in}{3.661808in}}%
\pgfpathlineto{\pgfqpoint{2.330643in}{3.667337in}}%
\pgfpathlineto{\pgfqpoint{2.332887in}{3.669041in}}%
\pgfpathlineto{\pgfqpoint{2.335131in}{3.665921in}}%
\pgfpathlineto{\pgfqpoint{2.337376in}{3.655751in}}%
\pgfpathlineto{\pgfqpoint{2.344109in}{3.640181in}}%
\pgfpathlineto{\pgfqpoint{2.346353in}{3.644843in}}%
\pgfpathlineto{\pgfqpoint{2.348597in}{3.653426in}}%
\pgfpathlineto{\pgfqpoint{2.350842in}{3.653969in}}%
\pgfpathlineto{\pgfqpoint{2.353086in}{3.661536in}}%
\pgfpathlineto{\pgfqpoint{2.355330in}{3.662494in}}%
\pgfpathlineto{\pgfqpoint{2.362063in}{3.649458in}}%
\pgfpathlineto{\pgfqpoint{2.364308in}{3.650828in}}%
\pgfpathlineto{\pgfqpoint{2.368796in}{3.643130in}}%
\pgfpathlineto{\pgfqpoint{2.371041in}{3.634690in}}%
\pgfpathlineto{\pgfqpoint{2.373285in}{3.644029in}}%
\pgfpathlineto{\pgfqpoint{2.377774in}{3.643622in}}%
\pgfpathlineto{\pgfqpoint{2.380018in}{3.649533in}}%
\pgfpathlineto{\pgfqpoint{2.382262in}{3.660134in}}%
\pgfpathlineto{\pgfqpoint{2.386751in}{3.654927in}}%
\pgfpathlineto{\pgfqpoint{2.391240in}{3.659058in}}%
\pgfpathlineto{\pgfqpoint{2.395729in}{3.679188in}}%
\pgfpathlineto{\pgfqpoint{2.397973in}{3.677972in}}%
\pgfpathlineto{\pgfqpoint{2.400217in}{3.679619in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{3.685585in}}%
\pgfpathlineto{\pgfqpoint{2.406950in}{3.700985in}}%
\pgfpathlineto{\pgfqpoint{2.411439in}{3.690958in}}%
\pgfpathlineto{\pgfqpoint{2.418172in}{3.702405in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{3.704644in}}%
\pgfpathlineto{\pgfqpoint{2.427149in}{3.704932in}}%
\pgfpathlineto{\pgfqpoint{2.429394in}{3.708077in}}%
\pgfpathlineto{\pgfqpoint{2.431638in}{3.705813in}}%
\pgfpathlineto{\pgfqpoint{2.433882in}{3.706835in}}%
\pgfpathlineto{\pgfqpoint{2.436127in}{3.705272in}}%
\pgfpathlineto{\pgfqpoint{2.438371in}{3.707622in}}%
\pgfpathlineto{\pgfqpoint{2.440615in}{3.712347in}}%
\pgfpathlineto{\pgfqpoint{2.442860in}{3.708450in}}%
\pgfpathlineto{\pgfqpoint{2.445104in}{3.707099in}}%
\pgfpathlineto{\pgfqpoint{2.447348in}{3.701580in}}%
\pgfpathlineto{\pgfqpoint{2.449593in}{3.699919in}}%
\pgfpathlineto{\pgfqpoint{2.456326in}{3.702733in}}%
\pgfpathlineto{\pgfqpoint{2.458570in}{3.698780in}}%
\pgfpathlineto{\pgfqpoint{2.460814in}{3.698187in}}%
\pgfpathlineto{\pgfqpoint{2.463059in}{3.689667in}}%
\pgfpathlineto{\pgfqpoint{2.467548in}{3.687749in}}%
\pgfpathlineto{\pgfqpoint{2.469792in}{3.685979in}}%
\pgfpathlineto{\pgfqpoint{2.472036in}{3.686276in}}%
\pgfpathlineto{\pgfqpoint{2.478769in}{3.695105in}}%
\pgfpathlineto{\pgfqpoint{2.483258in}{3.697471in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{3.704701in}}%
\pgfpathlineto{\pgfqpoint{2.487747in}{3.699788in}}%
\pgfpathlineto{\pgfqpoint{2.489991in}{3.701334in}}%
\pgfpathlineto{\pgfqpoint{2.492235in}{3.709512in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{3.703978in}}%
\pgfpathlineto{\pgfqpoint{2.496724in}{3.694501in}}%
\pgfpathlineto{\pgfqpoint{2.498968in}{3.690067in}}%
\pgfpathlineto{\pgfqpoint{2.503457in}{3.705984in}}%
\pgfpathlineto{\pgfqpoint{2.505701in}{3.707951in}}%
\pgfpathlineto{\pgfqpoint{2.507946in}{3.702190in}}%
\pgfpathlineto{\pgfqpoint{2.510190in}{3.702600in}}%
\pgfpathlineto{\pgfqpoint{2.512434in}{3.715031in}}%
\pgfpathlineto{\pgfqpoint{2.516923in}{3.723254in}}%
\pgfpathlineto{\pgfqpoint{2.519167in}{3.719903in}}%
\pgfpathlineto{\pgfqpoint{2.521412in}{3.723194in}}%
\pgfpathlineto{\pgfqpoint{2.523656in}{3.731479in}}%
\pgfpathlineto{\pgfqpoint{2.525900in}{3.733775in}}%
\pgfpathlineto{\pgfqpoint{2.530389in}{3.734561in}}%
\pgfpathlineto{\pgfqpoint{2.532633in}{3.739355in}}%
\pgfpathlineto{\pgfqpoint{2.534878in}{3.736123in}}%
\pgfpathlineto{\pgfqpoint{2.537122in}{3.741178in}}%
\pgfpathlineto{\pgfqpoint{2.539367in}{3.742439in}}%
\pgfpathlineto{\pgfqpoint{2.543855in}{3.732477in}}%
\pgfpathlineto{\pgfqpoint{2.546100in}{3.735397in}}%
\pgfpathlineto{\pgfqpoint{2.552833in}{3.731780in}}%
\pgfpathlineto{\pgfqpoint{2.555077in}{3.727238in}}%
\pgfpathlineto{\pgfqpoint{2.557321in}{3.729660in}}%
\pgfpathlineto{\pgfqpoint{2.559566in}{3.730055in}}%
\pgfpathlineto{\pgfqpoint{2.564054in}{3.734617in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{3.732840in}}%
\pgfpathlineto{\pgfqpoint{2.568543in}{3.725203in}}%
\pgfpathlineto{\pgfqpoint{2.570787in}{3.722382in}}%
\pgfpathlineto{\pgfqpoint{2.573032in}{3.728570in}}%
\pgfpathlineto{\pgfqpoint{2.575276in}{3.725437in}}%
\pgfpathlineto{\pgfqpoint{2.577520in}{3.725810in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{3.732627in}}%
\pgfpathlineto{\pgfqpoint{2.582009in}{3.727845in}}%
\pgfpathlineto{\pgfqpoint{2.584253in}{3.730322in}}%
\pgfpathlineto{\pgfqpoint{2.586498in}{3.735025in}}%
\pgfpathlineto{\pgfqpoint{2.590986in}{3.738629in}}%
\pgfpathlineto{\pgfqpoint{2.595475in}{3.729196in}}%
\pgfpathlineto{\pgfqpoint{2.597719in}{3.736285in}}%
\pgfpathlineto{\pgfqpoint{2.599964in}{3.732637in}}%
\pgfpathlineto{\pgfqpoint{2.602208in}{3.736328in}}%
\pgfpathlineto{\pgfqpoint{2.608941in}{3.727478in}}%
\pgfpathlineto{\pgfqpoint{2.611186in}{3.734659in}}%
\pgfpathlineto{\pgfqpoint{2.613430in}{3.737171in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{3.736058in}}%
\pgfpathlineto{\pgfqpoint{2.617919in}{3.729771in}}%
\pgfpathlineto{\pgfqpoint{2.620163in}{3.732138in}}%
\pgfpathlineto{\pgfqpoint{2.622407in}{3.737307in}}%
\pgfpathlineto{\pgfqpoint{2.624652in}{3.739092in}}%
\pgfpathlineto{\pgfqpoint{2.631385in}{3.724843in}}%
\pgfpathlineto{\pgfqpoint{2.635873in}{3.724799in}}%
\pgfpathlineto{\pgfqpoint{2.640362in}{3.711855in}}%
\pgfpathlineto{\pgfqpoint{2.644851in}{3.708276in}}%
\pgfpathlineto{\pgfqpoint{2.647095in}{3.709562in}}%
\pgfpathlineto{\pgfqpoint{2.649339in}{3.707195in}}%
\pgfpathlineto{\pgfqpoint{2.653828in}{3.688595in}}%
\pgfpathlineto{\pgfqpoint{2.656072in}{3.692934in}}%
\pgfpathlineto{\pgfqpoint{2.658317in}{3.690255in}}%
\pgfpathlineto{\pgfqpoint{2.660561in}{3.691036in}}%
\pgfpathlineto{\pgfqpoint{2.662805in}{3.689137in}}%
\pgfpathlineto{\pgfqpoint{2.669538in}{3.699596in}}%
\pgfpathlineto{\pgfqpoint{2.671783in}{3.697535in}}%
\pgfpathlineto{\pgfqpoint{2.674027in}{3.689599in}}%
\pgfpathlineto{\pgfqpoint{2.676271in}{3.689067in}}%
\pgfpathlineto{\pgfqpoint{2.678516in}{3.692384in}}%
\pgfpathlineto{\pgfqpoint{2.680760in}{3.688277in}}%
\pgfpathlineto{\pgfqpoint{2.683005in}{3.691142in}}%
\pgfpathlineto{\pgfqpoint{2.685249in}{3.690529in}}%
\pgfpathlineto{\pgfqpoint{2.687493in}{3.692419in}}%
\pgfpathlineto{\pgfqpoint{2.694226in}{3.704229in}}%
\pgfpathlineto{\pgfqpoint{2.696471in}{3.712991in}}%
\pgfpathlineto{\pgfqpoint{2.698715in}{3.712835in}}%
\pgfpathlineto{\pgfqpoint{2.700959in}{3.714887in}}%
\pgfpathlineto{\pgfqpoint{2.703204in}{3.713470in}}%
\pgfpathlineto{\pgfqpoint{2.705448in}{3.709944in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{3.710629in}}%
\pgfpathlineto{\pgfqpoint{2.709937in}{3.713592in}}%
\pgfpathlineto{\pgfqpoint{2.712181in}{3.706939in}}%
\pgfpathlineto{\pgfqpoint{2.714425in}{3.706983in}}%
\pgfpathlineto{\pgfqpoint{2.716670in}{3.702425in}}%
\pgfpathlineto{\pgfqpoint{2.718914in}{3.702250in}}%
\pgfpathlineto{\pgfqpoint{2.721158in}{3.696278in}}%
\pgfpathlineto{\pgfqpoint{2.723403in}{3.697052in}}%
\pgfpathlineto{\pgfqpoint{2.725647in}{3.691808in}}%
\pgfpathlineto{\pgfqpoint{2.727891in}{3.690797in}}%
\pgfpathlineto{\pgfqpoint{2.730136in}{3.687887in}}%
\pgfpathlineto{\pgfqpoint{2.732380in}{3.689763in}}%
\pgfpathlineto{\pgfqpoint{2.739113in}{3.674360in}}%
\pgfpathlineto{\pgfqpoint{2.741357in}{3.670242in}}%
\pgfpathlineto{\pgfqpoint{2.743602in}{3.671465in}}%
\pgfpathlineto{\pgfqpoint{2.748090in}{3.671369in}}%
\pgfpathlineto{\pgfqpoint{2.750335in}{3.666507in}}%
\pgfpathlineto{\pgfqpoint{2.754824in}{3.677567in}}%
\pgfpathlineto{\pgfqpoint{2.759312in}{3.689649in}}%
\pgfpathlineto{\pgfqpoint{2.761557in}{3.690181in}}%
\pgfpathlineto{\pgfqpoint{2.763801in}{3.693557in}}%
\pgfpathlineto{\pgfqpoint{2.772778in}{3.726900in}}%
\pgfpathlineto{\pgfqpoint{2.775023in}{3.729206in}}%
\pgfpathlineto{\pgfqpoint{2.779511in}{3.743326in}}%
\pgfpathlineto{\pgfqpoint{2.781756in}{3.745209in}}%
\pgfpathlineto{\pgfqpoint{2.786244in}{3.754409in}}%
\pgfpathlineto{\pgfqpoint{2.790733in}{3.768045in}}%
\pgfpathlineto{\pgfqpoint{2.792977in}{3.766705in}}%
\pgfpathlineto{\pgfqpoint{2.797466in}{3.777107in}}%
\pgfpathlineto{\pgfqpoint{2.799710in}{3.793129in}}%
\pgfpathlineto{\pgfqpoint{2.804199in}{3.809552in}}%
\pgfpathlineto{\pgfqpoint{2.808688in}{3.807598in}}%
\pgfpathlineto{\pgfqpoint{2.810932in}{3.801782in}}%
\pgfpathlineto{\pgfqpoint{2.813176in}{3.801772in}}%
\pgfpathlineto{\pgfqpoint{2.815421in}{3.802952in}}%
\pgfpathlineto{\pgfqpoint{2.819910in}{3.806709in}}%
\pgfpathlineto{\pgfqpoint{2.824398in}{3.802869in}}%
\pgfpathlineto{\pgfqpoint{2.826643in}{3.798203in}}%
\pgfpathlineto{\pgfqpoint{2.833376in}{3.796558in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{3.798077in}}%
\pgfpathlineto{\pgfqpoint{2.837864in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{2.844597in}{3.775930in}}%
\pgfpathlineto{\pgfqpoint{2.846842in}{3.777298in}}%
\pgfpathlineto{\pgfqpoint{2.851330in}{3.775057in}}%
\pgfpathlineto{\pgfqpoint{2.853575in}{3.775158in}}%
\pgfpathlineto{\pgfqpoint{2.855819in}{3.774035in}}%
\pgfpathlineto{\pgfqpoint{2.858063in}{3.769866in}}%
\pgfpathlineto{\pgfqpoint{2.860308in}{3.769344in}}%
\pgfpathlineto{\pgfqpoint{2.862552in}{3.767516in}}%
\pgfpathlineto{\pgfqpoint{2.864796in}{3.768423in}}%
\pgfpathlineto{\pgfqpoint{2.867041in}{3.770899in}}%
\pgfpathlineto{\pgfqpoint{2.869285in}{3.770290in}}%
\pgfpathlineto{\pgfqpoint{2.871529in}{3.767064in}}%
\pgfpathlineto{\pgfqpoint{2.873774in}{3.766172in}}%
\pgfpathlineto{\pgfqpoint{2.876018in}{3.762284in}}%
\pgfpathlineto{\pgfqpoint{2.880507in}{3.761844in}}%
\pgfpathlineto{\pgfqpoint{2.882751in}{3.765112in}}%
\pgfpathlineto{\pgfqpoint{2.884995in}{3.764734in}}%
\pgfpathlineto{\pgfqpoint{2.887240in}{3.765496in}}%
\pgfpathlineto{\pgfqpoint{2.891729in}{3.770260in}}%
\pgfpathlineto{\pgfqpoint{2.893973in}{3.769443in}}%
\pgfpathlineto{\pgfqpoint{2.896217in}{3.764552in}}%
\pgfpathlineto{\pgfqpoint{2.900706in}{3.767392in}}%
\pgfpathlineto{\pgfqpoint{2.907439in}{3.769088in}}%
\pgfpathlineto{\pgfqpoint{2.911928in}{3.774802in}}%
\pgfpathlineto{\pgfqpoint{2.918661in}{3.756292in}}%
\pgfpathlineto{\pgfqpoint{2.920905in}{3.763443in}}%
\pgfpathlineto{\pgfqpoint{2.923149in}{3.763612in}}%
\pgfpathlineto{\pgfqpoint{2.925394in}{3.766344in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.775507in}}%
\pgfpathlineto{\pgfqpoint{2.929882in}{3.772717in}}%
\pgfpathlineto{\pgfqpoint{2.932127in}{3.772455in}}%
\pgfpathlineto{\pgfqpoint{2.934371in}{3.768077in}}%
\pgfpathlineto{\pgfqpoint{2.936615in}{3.778196in}}%
\pgfpathlineto{\pgfqpoint{2.938860in}{3.781478in}}%
\pgfpathlineto{\pgfqpoint{2.941104in}{3.788490in}}%
\pgfpathlineto{\pgfqpoint{2.943348in}{3.789081in}}%
\pgfpathlineto{\pgfqpoint{2.945593in}{3.792070in}}%
\pgfpathlineto{\pgfqpoint{2.952326in}{3.779669in}}%
\pgfpathlineto{\pgfqpoint{2.954570in}{3.779173in}}%
\pgfpathlineto{\pgfqpoint{2.959059in}{3.786637in}}%
\pgfpathlineto{\pgfqpoint{2.961303in}{3.778609in}}%
\pgfpathlineto{\pgfqpoint{2.963548in}{3.782122in}}%
\pgfpathlineto{\pgfqpoint{2.965792in}{3.782053in}}%
\pgfpathlineto{\pgfqpoint{2.974769in}{3.767691in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{3.765250in}}%
\pgfpathlineto{\pgfqpoint{2.981502in}{3.769702in}}%
\pgfpathlineto{\pgfqpoint{2.983747in}{3.770709in}}%
\pgfpathlineto{\pgfqpoint{2.988235in}{3.766294in}}%
\pgfpathlineto{\pgfqpoint{2.990480in}{3.761240in}}%
\pgfpathlineto{\pgfqpoint{2.992724in}{3.763378in}}%
\pgfpathlineto{\pgfqpoint{2.994968in}{3.763192in}}%
\pgfpathlineto{\pgfqpoint{2.999457in}{3.757692in}}%
\pgfpathlineto{\pgfqpoint{3.003946in}{3.759971in}}%
\pgfpathlineto{\pgfqpoint{3.008434in}{3.747689in}}%
\pgfpathlineto{\pgfqpoint{3.010679in}{3.754802in}}%
\pgfpathlineto{\pgfqpoint{3.012923in}{3.755026in}}%
\pgfpathlineto{\pgfqpoint{3.015167in}{3.752517in}}%
\pgfpathlineto{\pgfqpoint{3.017412in}{3.752678in}}%
\pgfpathlineto{\pgfqpoint{3.019656in}{3.747531in}}%
\pgfpathlineto{\pgfqpoint{3.021900in}{3.753232in}}%
\pgfpathlineto{\pgfqpoint{3.026389in}{3.749417in}}%
\pgfpathlineto{\pgfqpoint{3.030878in}{3.750327in}}%
\pgfpathlineto{\pgfqpoint{3.037611in}{3.741432in}}%
\pgfpathlineto{\pgfqpoint{3.042100in}{3.743512in}}%
\pgfpathlineto{\pgfqpoint{3.044344in}{3.744079in}}%
\pgfpathlineto{\pgfqpoint{3.046588in}{3.746095in}}%
\pgfpathlineto{\pgfqpoint{3.048833in}{3.757744in}}%
\pgfpathlineto{\pgfqpoint{3.055566in}{3.744472in}}%
\pgfpathlineto{\pgfqpoint{3.060054in}{3.744391in}}%
\pgfpathlineto{\pgfqpoint{3.062299in}{3.751760in}}%
\pgfpathlineto{\pgfqpoint{3.066787in}{3.756542in}}%
\pgfpathlineto{\pgfqpoint{3.069032in}{3.753681in}}%
\pgfpathlineto{\pgfqpoint{3.071276in}{3.756349in}}%
\pgfpathlineto{\pgfqpoint{3.075765in}{3.757469in}}%
\pgfpathlineto{\pgfqpoint{3.078009in}{3.758290in}}%
\pgfpathlineto{\pgfqpoint{3.080253in}{3.757761in}}%
\pgfpathlineto{\pgfqpoint{3.084742in}{3.764213in}}%
\pgfpathlineto{\pgfqpoint{3.091475in}{3.766019in}}%
\pgfpathlineto{\pgfqpoint{3.093719in}{3.772789in}}%
\pgfpathlineto{\pgfqpoint{3.098208in}{3.761073in}}%
\pgfpathlineto{\pgfqpoint{3.100452in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{3.102697in}{3.758193in}}%
\pgfpathlineto{\pgfqpoint{3.104941in}{3.761995in}}%
\pgfpathlineto{\pgfqpoint{3.107186in}{3.760719in}}%
\pgfpathlineto{\pgfqpoint{3.109430in}{3.757203in}}%
\pgfpathlineto{\pgfqpoint{3.111674in}{3.759956in}}%
\pgfpathlineto{\pgfqpoint{3.113919in}{3.764959in}}%
\pgfpathlineto{\pgfqpoint{3.116163in}{3.760677in}}%
\pgfpathlineto{\pgfqpoint{3.118407in}{3.762884in}}%
\pgfpathlineto{\pgfqpoint{3.120652in}{3.763417in}}%
\pgfpathlineto{\pgfqpoint{3.122896in}{3.765737in}}%
\pgfpathlineto{\pgfqpoint{3.131873in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{3.134118in}{3.758012in}}%
\pgfpathlineto{\pgfqpoint{3.138606in}{3.756528in}}%
\pgfpathlineto{\pgfqpoint{3.140851in}{3.755690in}}%
\pgfpathlineto{\pgfqpoint{3.143095in}{3.749331in}}%
\pgfpathlineto{\pgfqpoint{3.145339in}{3.753119in}}%
\pgfpathlineto{\pgfqpoint{3.147584in}{3.753230in}}%
\pgfpathlineto{\pgfqpoint{3.149828in}{3.749028in}}%
\pgfpathlineto{\pgfqpoint{3.154317in}{3.753619in}}%
\pgfpathlineto{\pgfqpoint{3.156561in}{3.752551in}}%
\pgfpathlineto{\pgfqpoint{3.165538in}{3.740518in}}%
\pgfpathlineto{\pgfqpoint{3.167783in}{3.750309in}}%
\pgfpathlineto{\pgfqpoint{3.172271in}{3.759776in}}%
\pgfpathlineto{\pgfqpoint{3.174516in}{3.766118in}}%
\pgfpathlineto{\pgfqpoint{3.179005in}{3.758769in}}%
\pgfpathlineto{\pgfqpoint{3.181249in}{3.759575in}}%
\pgfpathlineto{\pgfqpoint{3.187982in}{3.771944in}}%
\pgfpathlineto{\pgfqpoint{3.196959in}{3.777378in}}%
\pgfpathlineto{\pgfqpoint{3.201448in}{3.772615in}}%
\pgfpathlineto{\pgfqpoint{3.208181in}{3.782642in}}%
\pgfpathlineto{\pgfqpoint{3.210425in}{3.783367in}}%
\pgfpathlineto{\pgfqpoint{3.212670in}{3.785523in}}%
\pgfpathlineto{\pgfqpoint{3.214914in}{3.781509in}}%
\pgfpathlineto{\pgfqpoint{3.217158in}{3.781972in}}%
\pgfpathlineto{\pgfqpoint{3.221647in}{3.772813in}}%
\pgfpathlineto{\pgfqpoint{3.223891in}{3.772384in}}%
\pgfpathlineto{\pgfqpoint{3.226136in}{3.769331in}}%
\pgfpathlineto{\pgfqpoint{3.228380in}{3.763271in}}%
\pgfpathlineto{\pgfqpoint{3.230624in}{3.765829in}}%
\pgfpathlineto{\pgfqpoint{3.235113in}{3.761528in}}%
\pgfpathlineto{\pgfqpoint{3.237357in}{3.763069in}}%
\pgfpathlineto{\pgfqpoint{3.239602in}{3.761913in}}%
\pgfpathlineto{\pgfqpoint{3.241846in}{3.764029in}}%
\pgfpathlineto{\pgfqpoint{3.246335in}{3.764510in}}%
\pgfpathlineto{\pgfqpoint{3.248579in}{3.763572in}}%
\pgfpathlineto{\pgfqpoint{3.250824in}{3.756138in}}%
\pgfpathlineto{\pgfqpoint{3.253068in}{3.757656in}}%
\pgfpathlineto{\pgfqpoint{3.255312in}{3.756089in}}%
\pgfpathlineto{\pgfqpoint{3.257557in}{3.760303in}}%
\pgfpathlineto{\pgfqpoint{3.259801in}{3.758931in}}%
\pgfpathlineto{\pgfqpoint{3.262045in}{3.758934in}}%
\pgfpathlineto{\pgfqpoint{3.264290in}{3.756873in}}%
\pgfpathlineto{\pgfqpoint{3.266534in}{3.760890in}}%
\pgfpathlineto{\pgfqpoint{3.268778in}{3.762095in}}%
\pgfpathlineto{\pgfqpoint{3.271023in}{3.761484in}}%
\pgfpathlineto{\pgfqpoint{3.273267in}{3.765907in}}%
\pgfpathlineto{\pgfqpoint{3.275511in}{3.774542in}}%
\pgfpathlineto{\pgfqpoint{3.277756in}{3.770063in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.779485in}}%
\pgfpathlineto{\pgfqpoint{3.282244in}{3.779244in}}%
\pgfpathlineto{\pgfqpoint{3.286733in}{3.791092in}}%
\pgfpathlineto{\pgfqpoint{3.288977in}{3.790790in}}%
\pgfpathlineto{\pgfqpoint{3.291222in}{3.793414in}}%
\pgfpathlineto{\pgfqpoint{3.293466in}{3.801498in}}%
\pgfpathlineto{\pgfqpoint{3.295710in}{3.804863in}}%
\pgfpathlineto{\pgfqpoint{3.297955in}{3.814323in}}%
\pgfpathlineto{\pgfqpoint{3.300199in}{3.817322in}}%
\pgfpathlineto{\pgfqpoint{3.302443in}{3.817970in}}%
\pgfpathlineto{\pgfqpoint{3.306932in}{3.827717in}}%
\pgfpathlineto{\pgfqpoint{3.313665in}{3.842559in}}%
\pgfpathlineto{\pgfqpoint{3.315910in}{3.848504in}}%
\pgfpathlineto{\pgfqpoint{3.320398in}{3.852026in}}%
\pgfpathlineto{\pgfqpoint{3.322643in}{3.847258in}}%
\pgfpathlineto{\pgfqpoint{3.324887in}{3.846658in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{3.840067in}}%
\pgfpathlineto{\pgfqpoint{3.329376in}{3.844480in}}%
\pgfpathlineto{\pgfqpoint{3.333864in}{3.845044in}}%
\pgfpathlineto{\pgfqpoint{3.336109in}{3.847189in}}%
\pgfpathlineto{\pgfqpoint{3.342842in}{3.857761in}}%
\pgfpathlineto{\pgfqpoint{3.345086in}{3.857524in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{3.850354in}}%
\pgfpathlineto{\pgfqpoint{3.354063in}{3.850957in}}%
\pgfpathlineto{\pgfqpoint{3.358552in}{3.844640in}}%
\pgfpathlineto{\pgfqpoint{3.360796in}{3.847094in}}%
\pgfpathlineto{\pgfqpoint{3.363041in}{3.847136in}}%
\pgfpathlineto{\pgfqpoint{3.365285in}{3.851098in}}%
\pgfpathlineto{\pgfqpoint{3.367529in}{3.852124in}}%
\pgfpathlineto{\pgfqpoint{3.376507in}{3.845249in}}%
\pgfpathlineto{\pgfqpoint{3.378751in}{3.852297in}}%
\pgfpathlineto{\pgfqpoint{3.380995in}{3.852526in}}%
\pgfpathlineto{\pgfqpoint{3.383240in}{3.851267in}}%
\pgfpathlineto{\pgfqpoint{3.385484in}{3.854205in}}%
\pgfpathlineto{\pgfqpoint{3.387729in}{3.849876in}}%
\pgfpathlineto{\pgfqpoint{3.389973in}{3.849742in}}%
\pgfpathlineto{\pgfqpoint{3.392217in}{3.855650in}}%
\pgfpathlineto{\pgfqpoint{3.394462in}{3.852847in}}%
\pgfpathlineto{\pgfqpoint{3.396706in}{3.857136in}}%
\pgfpathlineto{\pgfqpoint{3.401195in}{3.850647in}}%
\pgfpathlineto{\pgfqpoint{3.403439in}{3.848855in}}%
\pgfpathlineto{\pgfqpoint{3.405683in}{3.850687in}}%
\pgfpathlineto{\pgfqpoint{3.407928in}{3.848002in}}%
\pgfpathlineto{\pgfqpoint{3.410172in}{3.847499in}}%
\pgfpathlineto{\pgfqpoint{3.412416in}{3.844511in}}%
\pgfpathlineto{\pgfqpoint{3.421394in}{3.841369in}}%
\pgfpathlineto{\pgfqpoint{3.423638in}{3.840779in}}%
\pgfpathlineto{\pgfqpoint{3.425882in}{3.837040in}}%
\pgfpathlineto{\pgfqpoint{3.428127in}{3.837494in}}%
\pgfpathlineto{\pgfqpoint{3.437104in}{3.826729in}}%
\pgfpathlineto{\pgfqpoint{3.439348in}{3.825803in}}%
\pgfpathlineto{\pgfqpoint{3.443837in}{3.829316in}}%
\pgfpathlineto{\pgfqpoint{3.446081in}{3.825192in}}%
\pgfpathlineto{\pgfqpoint{3.448326in}{3.828624in}}%
\pgfpathlineto{\pgfqpoint{3.457303in}{3.818690in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{3.814517in}}%
\pgfpathlineto{\pgfqpoint{3.461792in}{3.815465in}}%
\pgfpathlineto{\pgfqpoint{3.464036in}{3.813571in}}%
\pgfpathlineto{\pgfqpoint{3.466281in}{3.807731in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{3.811787in}}%
\pgfpathlineto{\pgfqpoint{3.475258in}{3.810317in}}%
\pgfpathlineto{\pgfqpoint{3.477502in}{3.811655in}}%
\pgfpathlineto{\pgfqpoint{3.479747in}{3.810278in}}%
\pgfpathlineto{\pgfqpoint{3.481991in}{3.802878in}}%
\pgfpathlineto{\pgfqpoint{3.484235in}{3.805947in}}%
\pgfpathlineto{\pgfqpoint{3.488724in}{3.808596in}}%
\pgfpathlineto{\pgfqpoint{3.493213in}{3.803157in}}%
\pgfpathlineto{\pgfqpoint{3.497701in}{3.805151in}}%
\pgfpathlineto{\pgfqpoint{3.499946in}{3.800880in}}%
\pgfpathlineto{\pgfqpoint{3.502190in}{3.805565in}}%
\pgfpathlineto{\pgfqpoint{3.506679in}{3.804134in}}%
\pgfpathlineto{\pgfqpoint{3.508923in}{3.808998in}}%
\pgfpathlineto{\pgfqpoint{3.511167in}{3.809709in}}%
\pgfpathlineto{\pgfqpoint{3.513412in}{3.811771in}}%
\pgfpathlineto{\pgfqpoint{3.515656in}{3.809570in}}%
\pgfpathlineto{\pgfqpoint{3.520145in}{3.817534in}}%
\pgfpathlineto{\pgfqpoint{3.522389in}{3.814889in}}%
\pgfpathlineto{\pgfqpoint{3.524633in}{3.819004in}}%
\pgfpathlineto{\pgfqpoint{3.526878in}{3.826162in}}%
\pgfpathlineto{\pgfqpoint{3.529122in}{3.823561in}}%
\pgfpathlineto{\pgfqpoint{3.531367in}{3.824584in}}%
\pgfpathlineto{\pgfqpoint{3.538100in}{3.815466in}}%
\pgfpathlineto{\pgfqpoint{3.540344in}{3.813156in}}%
\pgfpathlineto{\pgfqpoint{3.544833in}{3.815649in}}%
\pgfpathlineto{\pgfqpoint{3.547077in}{3.816689in}}%
\pgfpathlineto{\pgfqpoint{3.556054in}{3.827294in}}%
\pgfpathlineto{\pgfqpoint{3.560543in}{3.826034in}}%
\pgfpathlineto{\pgfqpoint{3.562787in}{3.821894in}}%
\pgfpathlineto{\pgfqpoint{3.569520in}{3.829167in}}%
\pgfpathlineto{\pgfqpoint{3.571765in}{3.829310in}}%
\pgfpathlineto{\pgfqpoint{3.574009in}{3.826622in}}%
\pgfpathlineto{\pgfqpoint{3.578498in}{3.815388in}}%
\pgfpathlineto{\pgfqpoint{3.589719in}{3.803588in}}%
\pgfpathlineto{\pgfqpoint{3.591964in}{3.795328in}}%
\pgfpathlineto{\pgfqpoint{3.596452in}{3.798937in}}%
\pgfpathlineto{\pgfqpoint{3.598697in}{3.791573in}}%
\pgfpathlineto{\pgfqpoint{3.600941in}{3.793359in}}%
\pgfpathlineto{\pgfqpoint{3.603186in}{3.792300in}}%
\pgfpathlineto{\pgfqpoint{3.607674in}{3.795012in}}%
\pgfpathlineto{\pgfqpoint{3.609919in}{3.792319in}}%
\pgfpathlineto{\pgfqpoint{3.612163in}{3.798985in}}%
\pgfpathlineto{\pgfqpoint{3.614407in}{3.799915in}}%
\pgfpathlineto{\pgfqpoint{3.618896in}{3.797365in}}%
\pgfpathlineto{\pgfqpoint{3.621140in}{3.798035in}}%
\pgfpathlineto{\pgfqpoint{3.625629in}{3.792275in}}%
\pgfpathlineto{\pgfqpoint{3.627873in}{3.793446in}}%
\pgfpathlineto{\pgfqpoint{3.630118in}{3.795967in}}%
\pgfpathlineto{\pgfqpoint{3.632362in}{3.796475in}}%
\pgfpathlineto{\pgfqpoint{3.634606in}{3.793899in}}%
\pgfpathlineto{\pgfqpoint{3.636851in}{3.798964in}}%
\pgfpathlineto{\pgfqpoint{3.641339in}{3.789984in}}%
\pgfpathlineto{\pgfqpoint{3.643584in}{3.789349in}}%
\pgfpathlineto{\pgfqpoint{3.645828in}{3.789892in}}%
\pgfpathlineto{\pgfqpoint{3.648072in}{3.785675in}}%
\pgfpathlineto{\pgfqpoint{3.652561in}{3.789720in}}%
\pgfpathlineto{\pgfqpoint{3.654805in}{3.787706in}}%
\pgfpathlineto{\pgfqpoint{3.657050in}{3.783897in}}%
\pgfpathlineto{\pgfqpoint{3.661538in}{3.781876in}}%
\pgfpathlineto{\pgfqpoint{3.663783in}{3.779749in}}%
\pgfpathlineto{\pgfqpoint{3.668271in}{3.769818in}}%
\pgfpathlineto{\pgfqpoint{3.670516in}{3.769990in}}%
\pgfpathlineto{\pgfqpoint{3.679493in}{3.761048in}}%
\pgfpathlineto{\pgfqpoint{3.683982in}{3.744601in}}%
\pgfpathlineto{\pgfqpoint{3.686226in}{3.740664in}}%
\pgfpathlineto{\pgfqpoint{3.688471in}{3.744552in}}%
\pgfpathlineto{\pgfqpoint{3.692959in}{3.738871in}}%
\pgfpathlineto{\pgfqpoint{3.695204in}{3.745243in}}%
\pgfpathlineto{\pgfqpoint{3.699692in}{3.739352in}}%
\pgfpathlineto{\pgfqpoint{3.701937in}{3.744320in}}%
\pgfpathlineto{\pgfqpoint{3.704181in}{3.743652in}}%
\pgfpathlineto{\pgfqpoint{3.706425in}{3.751094in}}%
\pgfpathlineto{\pgfqpoint{3.708670in}{3.750085in}}%
\pgfpathlineto{\pgfqpoint{3.710914in}{3.751445in}}%
\pgfpathlineto{\pgfqpoint{3.713158in}{3.755424in}}%
\pgfpathlineto{\pgfqpoint{3.715403in}{3.755337in}}%
\pgfpathlineto{\pgfqpoint{3.719891in}{3.757947in}}%
\pgfpathlineto{\pgfqpoint{3.724380in}{3.766248in}}%
\pgfpathlineto{\pgfqpoint{3.726624in}{3.761321in}}%
\pgfpathlineto{\pgfqpoint{3.728869in}{3.762529in}}%
\pgfpathlineto{\pgfqpoint{3.733357in}{3.761396in}}%
\pgfpathlineto{\pgfqpoint{3.737846in}{3.778949in}}%
\pgfpathlineto{\pgfqpoint{3.742335in}{3.785456in}}%
\pgfpathlineto{\pgfqpoint{3.746824in}{3.797068in}}%
\pgfpathlineto{\pgfqpoint{3.751312in}{3.801678in}}%
\pgfpathlineto{\pgfqpoint{3.753557in}{3.808951in}}%
\pgfpathlineto{\pgfqpoint{3.755801in}{3.806608in}}%
\pgfpathlineto{\pgfqpoint{3.758045in}{3.811559in}}%
\pgfpathlineto{\pgfqpoint{3.760290in}{3.813037in}}%
\pgfpathlineto{\pgfqpoint{3.762534in}{3.818872in}}%
\pgfpathlineto{\pgfqpoint{3.769267in}{3.827787in}}%
\pgfpathlineto{\pgfqpoint{3.782733in}{3.851181in}}%
\pgfpathlineto{\pgfqpoint{3.784977in}{3.852585in}}%
\pgfpathlineto{\pgfqpoint{3.787222in}{3.855493in}}%
\pgfpathlineto{\pgfqpoint{3.791710in}{3.865444in}}%
\pgfpathlineto{\pgfqpoint{3.793955in}{3.862990in}}%
\pgfpathlineto{\pgfqpoint{3.798443in}{3.877268in}}%
\pgfpathlineto{\pgfqpoint{3.800688in}{3.880781in}}%
\pgfpathlineto{\pgfqpoint{3.802932in}{3.878952in}}%
\pgfpathlineto{\pgfqpoint{3.807421in}{3.892863in}}%
\pgfpathlineto{\pgfqpoint{3.809665in}{3.891152in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{3.905650in}}%
\pgfpathlineto{\pgfqpoint{3.816398in}{3.901500in}}%
\pgfpathlineto{\pgfqpoint{3.818643in}{3.901772in}}%
\pgfpathlineto{\pgfqpoint{3.825376in}{3.897363in}}%
\pgfpathlineto{\pgfqpoint{3.827620in}{3.900551in}}%
\pgfpathlineto{\pgfqpoint{3.832109in}{3.901690in}}%
\pgfpathlineto{\pgfqpoint{3.836597in}{3.899230in}}%
\pgfpathlineto{\pgfqpoint{3.841086in}{3.902376in}}%
\pgfpathlineto{\pgfqpoint{3.843330in}{3.902234in}}%
\pgfpathlineto{\pgfqpoint{3.845575in}{3.904254in}}%
\pgfpathlineto{\pgfqpoint{3.847819in}{3.910638in}}%
\pgfpathlineto{\pgfqpoint{3.850063in}{3.910979in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{3.905739in}}%
\pgfpathlineto{\pgfqpoint{3.854552in}{3.910292in}}%
\pgfpathlineto{\pgfqpoint{3.859041in}{3.912683in}}%
\pgfpathlineto{\pgfqpoint{3.863529in}{3.905004in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{3.907966in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{3.908725in}}%
\pgfpathlineto{\pgfqpoint{3.870262in}{3.912337in}}%
\pgfpathlineto{\pgfqpoint{3.872507in}{3.910659in}}%
\pgfpathlineto{\pgfqpoint{3.876995in}{3.904542in}}%
\pgfpathlineto{\pgfqpoint{3.881484in}{3.906873in}}%
\pgfpathlineto{\pgfqpoint{3.883729in}{3.908478in}}%
\pgfpathlineto{\pgfqpoint{3.890462in}{3.903977in}}%
\pgfpathlineto{\pgfqpoint{3.897195in}{3.893989in}}%
\pgfpathlineto{\pgfqpoint{3.901683in}{3.893657in}}%
\pgfpathlineto{\pgfqpoint{3.903928in}{3.890247in}}%
\pgfpathlineto{\pgfqpoint{3.908416in}{3.897084in}}%
\pgfpathlineto{\pgfqpoint{3.912905in}{3.894173in}}%
\pgfpathlineto{\pgfqpoint{3.915149in}{3.897727in}}%
\pgfpathlineto{\pgfqpoint{3.919638in}{3.895328in}}%
\pgfpathlineto{\pgfqpoint{3.921882in}{3.896986in}}%
\pgfpathlineto{\pgfqpoint{3.924127in}{3.900893in}}%
\pgfpathlineto{\pgfqpoint{3.926371in}{3.893757in}}%
\pgfpathlineto{\pgfqpoint{3.928615in}{3.892890in}}%
\pgfpathlineto{\pgfqpoint{3.930860in}{3.894619in}}%
\pgfpathlineto{\pgfqpoint{3.935348in}{3.906631in}}%
\pgfpathlineto{\pgfqpoint{3.939837in}{3.904799in}}%
\pgfpathlineto{\pgfqpoint{3.942081in}{3.902547in}}%
\pgfpathlineto{\pgfqpoint{3.944326in}{3.903845in}}%
\pgfpathlineto{\pgfqpoint{3.946570in}{3.903376in}}%
\pgfpathlineto{\pgfqpoint{3.951059in}{3.908612in}}%
\pgfpathlineto{\pgfqpoint{3.953303in}{3.907293in}}%
\pgfpathlineto{\pgfqpoint{3.955548in}{3.902031in}}%
\pgfpathlineto{\pgfqpoint{3.960036in}{3.903695in}}%
\pgfpathlineto{\pgfqpoint{3.964525in}{3.896972in}}%
\pgfpathlineto{\pgfqpoint{3.966769in}{3.899119in}}%
\pgfpathlineto{\pgfqpoint{3.969014in}{3.895098in}}%
\pgfpathlineto{\pgfqpoint{3.971258in}{3.897368in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{3.893904in}}%
\pgfpathlineto{\pgfqpoint{3.977991in}{3.899329in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{3.897216in}}%
\pgfpathlineto{\pgfqpoint{3.982480in}{3.898982in}}%
\pgfpathlineto{\pgfqpoint{3.984724in}{3.898294in}}%
\pgfpathlineto{\pgfqpoint{3.989213in}{3.900642in}}%
\pgfpathlineto{\pgfqpoint{3.993701in}{3.903995in}}%
\pgfpathlineto{\pgfqpoint{3.995946in}{3.901333in}}%
\pgfpathlineto{\pgfqpoint{3.998190in}{3.902102in}}%
\pgfpathlineto{\pgfqpoint{4.000434in}{3.897483in}}%
\pgfpathlineto{\pgfqpoint{4.004923in}{3.899406in}}%
\pgfpathlineto{\pgfqpoint{4.007167in}{3.896860in}}%
\pgfpathlineto{\pgfqpoint{4.011656in}{3.905048in}}%
\pgfpathlineto{\pgfqpoint{4.013900in}{3.909794in}}%
\pgfpathlineto{\pgfqpoint{4.016145in}{3.907213in}}%
\pgfpathlineto{\pgfqpoint{4.018389in}{3.908845in}}%
\pgfpathlineto{\pgfqpoint{4.022878in}{3.909098in}}%
\pgfpathlineto{\pgfqpoint{4.027367in}{3.916375in}}%
\pgfpathlineto{\pgfqpoint{4.029611in}{3.914065in}}%
\pgfpathlineto{\pgfqpoint{4.034100in}{3.917894in}}%
\pgfpathlineto{\pgfqpoint{4.036344in}{3.916815in}}%
\pgfpathlineto{\pgfqpoint{4.038588in}{3.911565in}}%
\pgfpathlineto{\pgfqpoint{4.040833in}{3.916516in}}%
\pgfpathlineto{\pgfqpoint{4.045321in}{3.913043in}}%
\pgfpathlineto{\pgfqpoint{4.047566in}{3.908383in}}%
\pgfpathlineto{\pgfqpoint{4.052054in}{3.894549in}}%
\pgfpathlineto{\pgfqpoint{4.054299in}{3.894264in}}%
\pgfpathlineto{\pgfqpoint{4.056543in}{3.895277in}}%
\pgfpathlineto{\pgfqpoint{4.061032in}{3.886794in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.884526in}}%
\pgfpathlineto{\pgfqpoint{4.067765in}{3.884618in}}%
\pgfpathlineto{\pgfqpoint{4.072253in}{3.888447in}}%
\pgfpathlineto{\pgfqpoint{4.074498in}{3.887530in}}%
\pgfpathlineto{\pgfqpoint{4.078986in}{3.894712in}}%
\pgfpathlineto{\pgfqpoint{4.083475in}{3.899837in}}%
\pgfpathlineto{\pgfqpoint{4.085719in}{3.897201in}}%
\pgfpathlineto{\pgfqpoint{4.094697in}{3.907842in}}%
\pgfpathlineto{\pgfqpoint{4.096941in}{3.905737in}}%
\pgfpathlineto{\pgfqpoint{4.099186in}{3.910668in}}%
\pgfpathlineto{\pgfqpoint{4.101430in}{3.909788in}}%
\pgfpathlineto{\pgfqpoint{4.103674in}{3.917406in}}%
\pgfpathlineto{\pgfqpoint{4.108163in}{3.919459in}}%
\pgfpathlineto{\pgfqpoint{4.110407in}{3.922885in}}%
\pgfpathlineto{\pgfqpoint{4.112652in}{3.923360in}}%
\pgfpathlineto{\pgfqpoint{4.114896in}{3.925270in}}%
\pgfpathlineto{\pgfqpoint{4.117140in}{3.924401in}}%
\pgfpathlineto{\pgfqpoint{4.126118in}{3.930871in}}%
\pgfpathlineto{\pgfqpoint{4.128362in}{3.928290in}}%
\pgfpathlineto{\pgfqpoint{4.130606in}{3.929242in}}%
\pgfpathlineto{\pgfqpoint{4.132851in}{3.933085in}}%
\pgfpathlineto{\pgfqpoint{4.146317in}{3.922492in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{3.916544in}}%
\pgfpathlineto{\pgfqpoint{4.150805in}{3.913886in}}%
\pgfpathlineto{\pgfqpoint{4.153050in}{3.917169in}}%
\pgfpathlineto{\pgfqpoint{4.155294in}{3.916885in}}%
\pgfpathlineto{\pgfqpoint{4.157538in}{3.918379in}}%
\pgfpathlineto{\pgfqpoint{4.159783in}{3.911562in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{3.906110in}}%
\pgfpathlineto{\pgfqpoint{4.171005in}{3.901719in}}%
\pgfpathlineto{\pgfqpoint{4.175493in}{3.903041in}}%
\pgfpathlineto{\pgfqpoint{4.177738in}{3.906959in}}%
\pgfpathlineto{\pgfqpoint{4.184471in}{3.898510in}}%
\pgfpathlineto{\pgfqpoint{4.186715in}{3.892280in}}%
\pgfpathlineto{\pgfqpoint{4.191204in}{3.893606in}}%
\pgfpathlineto{\pgfqpoint{4.195692in}{3.896789in}}%
\pgfpathlineto{\pgfqpoint{4.197937in}{3.895908in}}%
\pgfpathlineto{\pgfqpoint{4.200181in}{3.900670in}}%
\pgfpathlineto{\pgfqpoint{4.202425in}{3.898622in}}%
\pgfpathlineto{\pgfqpoint{4.209158in}{3.897943in}}%
\pgfpathlineto{\pgfqpoint{4.211403in}{3.905337in}}%
\pgfpathlineto{\pgfqpoint{4.213647in}{3.901139in}}%
\pgfpathlineto{\pgfqpoint{4.215891in}{3.900713in}}%
\pgfpathlineto{\pgfqpoint{4.218136in}{3.893136in}}%
\pgfpathlineto{\pgfqpoint{4.220380in}{3.894050in}}%
\pgfpathlineto{\pgfqpoint{4.224869in}{3.891643in}}%
\pgfpathlineto{\pgfqpoint{4.227113in}{3.893254in}}%
\pgfpathlineto{\pgfqpoint{4.229357in}{3.898809in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{3.895084in}}%
\pgfpathlineto{\pgfqpoint{4.236090in}{3.898131in}}%
\pgfpathlineto{\pgfqpoint{4.238335in}{3.897919in}}%
\pgfpathlineto{\pgfqpoint{4.240579in}{3.900221in}}%
\pgfpathlineto{\pgfqpoint{4.242824in}{3.899698in}}%
\pgfpathlineto{\pgfqpoint{4.245068in}{3.900716in}}%
\pgfpathlineto{\pgfqpoint{4.247312in}{3.899398in}}%
\pgfpathlineto{\pgfqpoint{4.254045in}{3.907972in}}%
\pgfpathlineto{\pgfqpoint{4.260778in}{3.921891in}}%
\pgfpathlineto{\pgfqpoint{4.263023in}{3.930373in}}%
\pgfpathlineto{\pgfqpoint{4.269756in}{3.936107in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.934784in}}%
\pgfpathlineto{\pgfqpoint{4.274244in}{3.939105in}}%
\pgfpathlineto{\pgfqpoint{4.276489in}{3.938228in}}%
\pgfpathlineto{\pgfqpoint{4.278733in}{3.940108in}}%
\pgfpathlineto{\pgfqpoint{4.280977in}{3.945373in}}%
\pgfpathlineto{\pgfqpoint{4.283222in}{3.946033in}}%
\pgfpathlineto{\pgfqpoint{4.289955in}{3.957962in}}%
\pgfpathlineto{\pgfqpoint{4.292199in}{3.958561in}}%
\pgfpathlineto{\pgfqpoint{4.296688in}{3.964077in}}%
\pgfpathlineto{\pgfqpoint{4.301176in}{3.974027in}}%
\pgfpathlineto{\pgfqpoint{4.303421in}{3.977101in}}%
\pgfpathlineto{\pgfqpoint{4.305665in}{3.978214in}}%
\pgfpathlineto{\pgfqpoint{4.307910in}{3.972490in}}%
\pgfpathlineto{\pgfqpoint{4.314643in}{3.963569in}}%
\pgfpathlineto{\pgfqpoint{4.316887in}{3.965669in}}%
\pgfpathlineto{\pgfqpoint{4.321376in}{3.963446in}}%
\pgfpathlineto{\pgfqpoint{4.323620in}{3.965613in}}%
\pgfpathlineto{\pgfqpoint{4.325864in}{3.958101in}}%
\pgfpathlineto{\pgfqpoint{4.328109in}{3.962903in}}%
\pgfpathlineto{\pgfqpoint{4.330353in}{3.961423in}}%
\pgfpathlineto{\pgfqpoint{4.332597in}{3.963653in}}%
\pgfpathlineto{\pgfqpoint{4.334842in}{3.963929in}}%
\pgfpathlineto{\pgfqpoint{4.339330in}{3.960211in}}%
\pgfpathlineto{\pgfqpoint{4.343819in}{3.952734in}}%
\pgfpathlineto{\pgfqpoint{4.350552in}{3.953411in}}%
\pgfpathlineto{\pgfqpoint{4.352796in}{3.954478in}}%
\pgfpathlineto{\pgfqpoint{4.357285in}{3.949301in}}%
\pgfpathlineto{\pgfqpoint{4.359529in}{3.949641in}}%
\pgfpathlineto{\pgfqpoint{4.361774in}{3.951274in}}%
\pgfpathlineto{\pgfqpoint{4.364018in}{3.948711in}}%
\pgfpathlineto{\pgfqpoint{4.366262in}{3.951123in}}%
\pgfpathlineto{\pgfqpoint{4.368507in}{3.947329in}}%
\pgfpathlineto{\pgfqpoint{4.377484in}{3.944543in}}%
\pgfpathlineto{\pgfqpoint{4.381973in}{3.945035in}}%
\pgfpathlineto{\pgfqpoint{4.384217in}{3.944527in}}%
\pgfpathlineto{\pgfqpoint{4.386462in}{3.948406in}}%
\pgfpathlineto{\pgfqpoint{4.388706in}{3.947873in}}%
\pgfpathlineto{\pgfqpoint{4.393195in}{3.955979in}}%
\pgfpathlineto{\pgfqpoint{4.395439in}{3.953753in}}%
\pgfpathlineto{\pgfqpoint{4.397683in}{3.957152in}}%
\pgfpathlineto{\pgfqpoint{4.399928in}{3.957190in}}%
\pgfpathlineto{\pgfqpoint{4.402172in}{3.958653in}}%
\pgfpathlineto{\pgfqpoint{4.404416in}{3.963854in}}%
\pgfpathlineto{\pgfqpoint{4.406661in}{3.960985in}}%
\pgfpathlineto{\pgfqpoint{4.411149in}{3.959164in}}%
\pgfpathlineto{\pgfqpoint{4.413394in}{3.952222in}}%
\pgfpathlineto{\pgfqpoint{4.420127in}{3.945708in}}%
\pgfpathlineto{\pgfqpoint{4.422371in}{3.948120in}}%
\pgfpathlineto{\pgfqpoint{4.424615in}{3.948166in}}%
\pgfpathlineto{\pgfqpoint{4.426860in}{3.946854in}}%
\pgfpathlineto{\pgfqpoint{4.435837in}{3.954910in}}%
\pgfpathlineto{\pgfqpoint{4.438081in}{3.954370in}}%
\pgfpathlineto{\pgfqpoint{4.440326in}{3.955130in}}%
\pgfpathlineto{\pgfqpoint{4.442570in}{3.952791in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{3.955322in}}%
\pgfpathlineto{\pgfqpoint{4.447059in}{3.951426in}}%
\pgfpathlineto{\pgfqpoint{4.451548in}{3.951612in}}%
\pgfpathlineto{\pgfqpoint{4.453792in}{3.956516in}}%
\pgfpathlineto{\pgfqpoint{4.456036in}{3.954986in}}%
\pgfpathlineto{\pgfqpoint{4.458281in}{3.956551in}}%
\pgfpathlineto{\pgfqpoint{4.460525in}{3.956177in}}%
\pgfpathlineto{\pgfqpoint{4.462769in}{3.958359in}}%
\pgfpathlineto{\pgfqpoint{4.469502in}{3.952696in}}%
\pgfpathlineto{\pgfqpoint{4.473991in}{3.954611in}}%
\pgfpathlineto{\pgfqpoint{4.476235in}{3.954887in}}%
\pgfpathlineto{\pgfqpoint{4.478480in}{3.957719in}}%
\pgfpathlineto{\pgfqpoint{4.480724in}{3.955967in}}%
\pgfpathlineto{\pgfqpoint{4.482968in}{3.962953in}}%
\pgfpathlineto{\pgfqpoint{4.487457in}{3.959662in}}%
\pgfpathlineto{\pgfqpoint{4.489701in}{3.963066in}}%
\pgfpathlineto{\pgfqpoint{4.498679in}{3.958705in}}%
\pgfpathlineto{\pgfqpoint{4.500923in}{3.955993in}}%
\pgfpathlineto{\pgfqpoint{4.503167in}{3.957097in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{3.956691in}}%
\pgfpathlineto{\pgfqpoint{4.507656in}{3.955058in}}%
\pgfpathlineto{\pgfqpoint{4.512145in}{3.956613in}}%
\pgfpathlineto{\pgfqpoint{4.514389in}{3.959816in}}%
\pgfpathlineto{\pgfqpoint{4.516633in}{3.956957in}}%
\pgfpathlineto{\pgfqpoint{4.521122in}{3.945651in}}%
\pgfpathlineto{\pgfqpoint{4.523367in}{3.945036in}}%
\pgfpathlineto{\pgfqpoint{4.527855in}{3.942065in}}%
\pgfpathlineto{\pgfqpoint{4.530100in}{3.942465in}}%
\pgfpathlineto{\pgfqpoint{4.532344in}{3.938697in}}%
\pgfpathlineto{\pgfqpoint{4.536833in}{3.935687in}}%
\pgfpathlineto{\pgfqpoint{4.539077in}{3.932584in}}%
\pgfpathlineto{\pgfqpoint{4.541321in}{3.936474in}}%
\pgfpathlineto{\pgfqpoint{4.545810in}{3.934067in}}%
\pgfpathlineto{\pgfqpoint{4.548054in}{3.936203in}}%
\pgfpathlineto{\pgfqpoint{4.550299in}{3.934777in}}%
\pgfpathlineto{\pgfqpoint{4.557032in}{3.945155in}}%
\pgfpathlineto{\pgfqpoint{4.559276in}{3.944470in}}%
\pgfpathlineto{\pgfqpoint{4.561520in}{3.950244in}}%
\pgfpathlineto{\pgfqpoint{4.568253in}{3.951930in}}%
\pgfpathlineto{\pgfqpoint{4.570498in}{3.958026in}}%
\pgfpathlineto{\pgfqpoint{4.572742in}{3.957779in}}%
\pgfpathlineto{\pgfqpoint{4.574986in}{3.960187in}}%
\pgfpathlineto{\pgfqpoint{4.577231in}{3.960402in}}%
\pgfpathlineto{\pgfqpoint{4.579475in}{3.964115in}}%
\pgfpathlineto{\pgfqpoint{4.581719in}{3.964834in}}%
\pgfpathlineto{\pgfqpoint{4.583964in}{3.963755in}}%
\pgfpathlineto{\pgfqpoint{4.588452in}{3.966023in}}%
\pgfpathlineto{\pgfqpoint{4.590697in}{3.961034in}}%
\pgfpathlineto{\pgfqpoint{4.592941in}{3.961394in}}%
\pgfpathlineto{\pgfqpoint{4.595186in}{3.959762in}}%
\pgfpathlineto{\pgfqpoint{4.597430in}{3.951448in}}%
\pgfpathlineto{\pgfqpoint{4.599674in}{3.951273in}}%
\pgfpathlineto{\pgfqpoint{4.601919in}{3.953731in}}%
\pgfpathlineto{\pgfqpoint{4.604163in}{3.947470in}}%
\pgfpathlineto{\pgfqpoint{4.606407in}{3.949996in}}%
\pgfpathlineto{\pgfqpoint{4.608652in}{3.950682in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.949728in}}%
\pgfpathlineto{\pgfqpoint{4.613140in}{3.953122in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{3.951720in}}%
\pgfpathlineto{\pgfqpoint{4.617629in}{3.954716in}}%
\pgfpathlineto{\pgfqpoint{4.619873in}{3.954623in}}%
\pgfpathlineto{\pgfqpoint{4.622118in}{3.949984in}}%
\pgfpathlineto{\pgfqpoint{4.624362in}{3.948964in}}%
\pgfpathlineto{\pgfqpoint{4.626606in}{3.946713in}}%
\pgfpathlineto{\pgfqpoint{4.631095in}{3.937333in}}%
\pgfpathlineto{\pgfqpoint{4.635584in}{3.931256in}}%
\pgfpathlineto{\pgfqpoint{4.640072in}{3.922538in}}%
\pgfpathlineto{\pgfqpoint{4.646805in}{3.914466in}}%
\pgfpathlineto{\pgfqpoint{4.651294in}{3.911615in}}%
\pgfpathlineto{\pgfqpoint{4.655783in}{3.911661in}}%
\pgfpathlineto{\pgfqpoint{4.658027in}{3.915940in}}%
\pgfpathlineto{\pgfqpoint{4.660271in}{3.916001in}}%
\pgfpathlineto{\pgfqpoint{4.662516in}{3.914525in}}%
\pgfpathlineto{\pgfqpoint{4.664760in}{3.915365in}}%
\pgfpathlineto{\pgfqpoint{4.667005in}{3.914861in}}%
\pgfpathlineto{\pgfqpoint{4.669249in}{3.917985in}}%
\pgfpathlineto{\pgfqpoint{4.671493in}{3.912736in}}%
\pgfpathlineto{\pgfqpoint{4.673738in}{3.914132in}}%
\pgfpathlineto{\pgfqpoint{4.675982in}{3.909510in}}%
\pgfpathlineto{\pgfqpoint{4.680471in}{3.915845in}}%
\pgfpathlineto{\pgfqpoint{4.682715in}{3.915644in}}%
\pgfpathlineto{\pgfqpoint{4.684959in}{3.913027in}}%
\pgfpathlineto{\pgfqpoint{4.687204in}{3.914205in}}%
\pgfpathlineto{\pgfqpoint{4.696181in}{3.909863in}}%
\pgfpathlineto{\pgfqpoint{4.698425in}{3.914034in}}%
\pgfpathlineto{\pgfqpoint{4.700670in}{3.913628in}}%
\pgfpathlineto{\pgfqpoint{4.705158in}{3.920536in}}%
\pgfpathlineto{\pgfqpoint{4.707403in}{3.921276in}}%
\pgfpathlineto{\pgfqpoint{4.709647in}{3.924804in}}%
\pgfpathlineto{\pgfqpoint{4.714136in}{3.925580in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{3.922207in}}%
\pgfpathlineto{\pgfqpoint{4.718624in}{3.923025in}}%
\pgfpathlineto{\pgfqpoint{4.720869in}{3.921508in}}%
\pgfpathlineto{\pgfqpoint{4.723113in}{3.922779in}}%
\pgfpathlineto{\pgfqpoint{4.725357in}{3.922688in}}%
\pgfpathlineto{\pgfqpoint{4.727602in}{3.919197in}}%
\pgfpathlineto{\pgfqpoint{4.729846in}{3.924577in}}%
\pgfpathlineto{\pgfqpoint{4.734335in}{3.920374in}}%
\pgfpathlineto{\pgfqpoint{4.736579in}{3.922649in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{3.921611in}}%
\pgfpathlineto{\pgfqpoint{4.743312in}{3.926270in}}%
\pgfpathlineto{\pgfqpoint{4.747801in}{3.924817in}}%
\pgfpathlineto{\pgfqpoint{4.750045in}{3.927788in}}%
\pgfpathlineto{\pgfqpoint{4.752290in}{3.928558in}}%
\pgfpathlineto{\pgfqpoint{4.754534in}{3.926925in}}%
\pgfpathlineto{\pgfqpoint{4.756778in}{3.931853in}}%
\pgfpathlineto{\pgfqpoint{4.759023in}{3.931968in}}%
\pgfpathlineto{\pgfqpoint{4.765756in}{3.941177in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.947360in}}%
\pgfpathlineto{\pgfqpoint{4.770244in}{3.949515in}}%
\pgfpathlineto{\pgfqpoint{4.772489in}{3.948458in}}%
\pgfpathlineto{\pgfqpoint{4.774733in}{3.950023in}}%
\pgfpathlineto{\pgfqpoint{4.779222in}{3.957486in}}%
\pgfpathlineto{\pgfqpoint{4.781466in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{4.783710in}{3.960002in}}%
\pgfpathlineto{\pgfqpoint{4.790443in}{3.968233in}}%
\pgfpathlineto{\pgfqpoint{4.792688in}{3.968325in}}%
\pgfpathlineto{\pgfqpoint{4.794932in}{3.970170in}}%
\pgfpathlineto{\pgfqpoint{4.797176in}{3.970084in}}%
\pgfpathlineto{\pgfqpoint{4.801665in}{3.973717in}}%
\pgfpathlineto{\pgfqpoint{4.803910in}{3.973463in}}%
\pgfpathlineto{\pgfqpoint{4.806154in}{3.974436in}}%
\pgfpathlineto{\pgfqpoint{4.808398in}{3.978278in}}%
\pgfpathlineto{\pgfqpoint{4.812887in}{3.979162in}}%
\pgfpathlineto{\pgfqpoint{4.815131in}{3.978834in}}%
\pgfpathlineto{\pgfqpoint{4.817376in}{3.971781in}}%
\pgfpathlineto{\pgfqpoint{4.819620in}{3.973279in}}%
\pgfpathlineto{\pgfqpoint{4.821864in}{3.970647in}}%
\pgfpathlineto{\pgfqpoint{4.824109in}{3.964478in}}%
\pgfpathlineto{\pgfqpoint{4.828597in}{3.967788in}}%
\pgfpathlineto{\pgfqpoint{4.830842in}{3.968144in}}%
\pgfpathlineto{\pgfqpoint{4.833086in}{3.971370in}}%
\pgfpathlineto{\pgfqpoint{4.835330in}{3.969310in}}%
\pgfpathlineto{\pgfqpoint{4.837575in}{3.969292in}}%
\pgfpathlineto{\pgfqpoint{4.846552in}{3.973132in}}%
\pgfpathlineto{\pgfqpoint{4.848796in}{3.973657in}}%
\pgfpathlineto{\pgfqpoint{4.851041in}{3.972715in}}%
\pgfpathlineto{\pgfqpoint{4.853285in}{3.973137in}}%
\pgfpathlineto{\pgfqpoint{4.855529in}{3.971711in}}%
\pgfpathlineto{\pgfqpoint{4.862262in}{3.974350in}}%
\pgfpathlineto{\pgfqpoint{4.864507in}{3.978965in}}%
\pgfpathlineto{\pgfqpoint{4.866751in}{3.980731in}}%
\pgfpathlineto{\pgfqpoint{4.868995in}{3.987183in}}%
\pgfpathlineto{\pgfqpoint{4.873484in}{3.983670in}}%
\pgfpathlineto{\pgfqpoint{4.875729in}{3.986052in}}%
\pgfpathlineto{\pgfqpoint{4.877973in}{3.992120in}}%
\pgfpathlineto{\pgfqpoint{4.882462in}{3.990619in}}%
\pgfpathlineto{\pgfqpoint{4.884706in}{3.988535in}}%
\pgfpathlineto{\pgfqpoint{4.886950in}{3.988464in}}%
\pgfpathlineto{\pgfqpoint{4.891439in}{3.991142in}}%
\pgfpathlineto{\pgfqpoint{4.893683in}{3.991343in}}%
\pgfpathlineto{\pgfqpoint{4.895928in}{3.988156in}}%
\pgfpathlineto{\pgfqpoint{4.900416in}{3.985851in}}%
\pgfpathlineto{\pgfqpoint{4.902661in}{3.982403in}}%
\pgfpathlineto{\pgfqpoint{4.907149in}{3.983063in}}%
\pgfpathlineto{\pgfqpoint{4.911638in}{3.980716in}}%
\pgfpathlineto{\pgfqpoint{4.916127in}{3.976341in}}%
\pgfpathlineto{\pgfqpoint{4.922860in}{3.976472in}}%
\pgfpathlineto{\pgfqpoint{4.929593in}{3.972604in}}%
\pgfpathlineto{\pgfqpoint{4.931837in}{3.976888in}}%
\pgfpathlineto{\pgfqpoint{4.934081in}{3.975600in}}%
\pgfpathlineto{\pgfqpoint{4.936326in}{3.976905in}}%
\pgfpathlineto{\pgfqpoint{4.938570in}{3.984303in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{3.979962in}}%
\pgfpathlineto{\pgfqpoint{4.945303in}{3.982244in}}%
\pgfpathlineto{\pgfqpoint{4.947548in}{3.981303in}}%
\pgfpathlineto{\pgfqpoint{4.949792in}{3.982182in}}%
\pgfpathlineto{\pgfqpoint{4.952036in}{3.981580in}}%
\pgfpathlineto{\pgfqpoint{4.956525in}{3.985420in}}%
\pgfpathlineto{\pgfqpoint{4.958769in}{3.984497in}}%
\pgfpathlineto{\pgfqpoint{4.961014in}{3.980401in}}%
\pgfpathlineto{\pgfqpoint{4.963258in}{3.980169in}}%
\pgfpathlineto{\pgfqpoint{4.965502in}{3.984458in}}%
\pgfpathlineto{\pgfqpoint{4.967747in}{3.983475in}}%
\pgfpathlineto{\pgfqpoint{4.972235in}{3.979258in}}%
\pgfpathlineto{\pgfqpoint{4.974480in}{3.979131in}}%
\pgfpathlineto{\pgfqpoint{4.976724in}{3.980224in}}%
\pgfpathlineto{\pgfqpoint{4.978968in}{3.976673in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{3.977456in}}%
\pgfpathlineto{\pgfqpoint{4.983457in}{3.974223in}}%
\pgfpathlineto{\pgfqpoint{4.990190in}{3.977598in}}%
\pgfpathlineto{\pgfqpoint{4.992434in}{3.976086in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{3.977872in}}%
\pgfpathlineto{\pgfqpoint{4.999167in}{3.976234in}}%
\pgfpathlineto{\pgfqpoint{5.001412in}{3.976023in}}%
\pgfpathlineto{\pgfqpoint{5.003656in}{3.974222in}}%
\pgfpathlineto{\pgfqpoint{5.005900in}{3.973959in}}%
\pgfpathlineto{\pgfqpoint{5.008145in}{3.969728in}}%
\pgfpathlineto{\pgfqpoint{5.010389in}{3.971525in}}%
\pgfpathlineto{\pgfqpoint{5.014878in}{3.969765in}}%
\pgfpathlineto{\pgfqpoint{5.017122in}{3.970264in}}%
\pgfpathlineto{\pgfqpoint{5.019367in}{3.967385in}}%
\pgfpathlineto{\pgfqpoint{5.021611in}{3.962128in}}%
\pgfpathlineto{\pgfqpoint{5.023855in}{3.963293in}}%
\pgfpathlineto{\pgfqpoint{5.030588in}{3.962214in}}%
\pgfpathlineto{\pgfqpoint{5.035077in}{3.961288in}}%
\pgfpathlineto{\pgfqpoint{5.037321in}{3.958221in}}%
\pgfpathlineto{\pgfqpoint{5.044054in}{3.970775in}}%
\pgfpathlineto{\pgfqpoint{5.048543in}{3.968618in}}%
\pgfpathlineto{\pgfqpoint{5.050787in}{3.968287in}}%
\pgfpathlineto{\pgfqpoint{5.053032in}{3.965442in}}%
\pgfpathlineto{\pgfqpoint{5.057520in}{3.965113in}}%
\pgfpathlineto{\pgfqpoint{5.062009in}{3.956659in}}%
\pgfpathlineto{\pgfqpoint{5.066498in}{3.956301in}}%
\pgfpathlineto{\pgfqpoint{5.073231in}{3.949351in}}%
\pgfpathlineto{\pgfqpoint{5.077719in}{3.950469in}}%
\pgfpathlineto{\pgfqpoint{5.079964in}{3.950201in}}%
\pgfpathlineto{\pgfqpoint{5.082208in}{3.954690in}}%
\pgfpathlineto{\pgfqpoint{5.086697in}{3.958560in}}%
\pgfpathlineto{\pgfqpoint{5.088941in}{3.957982in}}%
\pgfpathlineto{\pgfqpoint{5.091186in}{3.961956in}}%
\pgfpathlineto{\pgfqpoint{5.093430in}{3.959675in}}%
\pgfpathlineto{\pgfqpoint{5.095674in}{3.961319in}}%
\pgfpathlineto{\pgfqpoint{5.100163in}{3.957856in}}%
\pgfpathlineto{\pgfqpoint{5.102407in}{3.961907in}}%
\pgfpathlineto{\pgfqpoint{5.104652in}{3.961360in}}%
\pgfpathlineto{\pgfqpoint{5.106896in}{3.959054in}}%
\pgfpathlineto{\pgfqpoint{5.113629in}{3.957996in}}%
\pgfpathlineto{\pgfqpoint{5.115873in}{3.959022in}}%
\pgfpathlineto{\pgfqpoint{5.118118in}{3.962770in}}%
\pgfpathlineto{\pgfqpoint{5.120362in}{3.959904in}}%
\pgfpathlineto{\pgfqpoint{5.122606in}{3.965927in}}%
\pgfpathlineto{\pgfqpoint{5.127095in}{3.959959in}}%
\pgfpathlineto{\pgfqpoint{5.129339in}{3.959501in}}%
\pgfpathlineto{\pgfqpoint{5.131584in}{3.956939in}}%
\pgfpathlineto{\pgfqpoint{5.136072in}{3.957484in}}%
\pgfpathlineto{\pgfqpoint{5.138317in}{3.956109in}}%
\pgfpathlineto{\pgfqpoint{5.140561in}{3.957139in}}%
\pgfpathlineto{\pgfqpoint{5.142805in}{3.953599in}}%
\pgfpathlineto{\pgfqpoint{5.147294in}{3.953854in}}%
\pgfpathlineto{\pgfqpoint{5.151783in}{3.961520in}}%
\pgfpathlineto{\pgfqpoint{5.154027in}{3.960036in}}%
\pgfpathlineto{\pgfqpoint{5.160760in}{3.950894in}}%
\pgfpathlineto{\pgfqpoint{5.165249in}{3.949572in}}%
\pgfpathlineto{\pgfqpoint{5.167493in}{3.943773in}}%
\pgfpathlineto{\pgfqpoint{5.174226in}{3.940252in}}%
\pgfpathlineto{\pgfqpoint{5.176471in}{3.939700in}}%
\pgfpathlineto{\pgfqpoint{5.178715in}{3.937003in}}%
\pgfpathlineto{\pgfqpoint{5.180959in}{3.938308in}}%
\pgfpathlineto{\pgfqpoint{5.183204in}{3.941612in}}%
\pgfpathlineto{\pgfqpoint{5.187692in}{3.943107in}}%
\pgfpathlineto{\pgfqpoint{5.189937in}{3.947004in}}%
\pgfpathlineto{\pgfqpoint{5.192181in}{3.947458in}}%
\pgfpathlineto{\pgfqpoint{5.196670in}{3.940790in}}%
\pgfpathlineto{\pgfqpoint{5.198914in}{3.941608in}}%
\pgfpathlineto{\pgfqpoint{5.201158in}{3.938755in}}%
\pgfpathlineto{\pgfqpoint{5.203403in}{3.938910in}}%
\pgfpathlineto{\pgfqpoint{5.205647in}{3.941047in}}%
\pgfpathlineto{\pgfqpoint{5.207891in}{3.941145in}}%
\pgfpathlineto{\pgfqpoint{5.210136in}{3.936459in}}%
\pgfpathlineto{\pgfqpoint{5.214624in}{3.939665in}}%
\pgfpathlineto{\pgfqpoint{5.216869in}{3.939863in}}%
\pgfpathlineto{\pgfqpoint{5.223602in}{3.945414in}}%
\pgfpathlineto{\pgfqpoint{5.225846in}{3.943446in}}%
\pgfpathlineto{\pgfqpoint{5.228090in}{3.946307in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{3.946007in}}%
\pgfpathlineto{\pgfqpoint{5.232579in}{3.944182in}}%
\pgfpathlineto{\pgfqpoint{5.234824in}{3.945480in}}%
\pgfpathlineto{\pgfqpoint{5.237068in}{3.942359in}}%
\pgfpathlineto{\pgfqpoint{5.239312in}{3.944424in}}%
\pgfpathlineto{\pgfqpoint{5.241557in}{3.950010in}}%
\pgfpathlineto{\pgfqpoint{5.243801in}{3.949954in}}%
\pgfpathlineto{\pgfqpoint{5.248290in}{3.954598in}}%
\pgfpathlineto{\pgfqpoint{5.250534in}{3.957814in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{3.957915in}}%
\pgfpathlineto{\pgfqpoint{5.259511in}{3.967706in}}%
\pgfpathlineto{\pgfqpoint{5.261756in}{3.969660in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.969733in}}%
\pgfpathlineto{\pgfqpoint{5.268489in}{3.973414in}}%
\pgfpathlineto{\pgfqpoint{5.270733in}{3.970647in}}%
\pgfpathlineto{\pgfqpoint{5.288688in}{3.987240in}}%
\pgfpathlineto{\pgfqpoint{5.313376in}{4.015377in}}%
\pgfpathlineto{\pgfqpoint{5.315620in}{4.016456in}}%
\pgfpathlineto{\pgfqpoint{5.317864in}{4.019453in}}%
\pgfpathlineto{\pgfqpoint{5.320109in}{4.014438in}}%
\pgfpathlineto{\pgfqpoint{5.322353in}{4.015121in}}%
\pgfpathlineto{\pgfqpoint{5.324597in}{4.018846in}}%
\pgfpathlineto{\pgfqpoint{5.329086in}{4.020695in}}%
\pgfpathlineto{\pgfqpoint{5.331330in}{4.019632in}}%
\pgfpathlineto{\pgfqpoint{5.333575in}{4.020692in}}%
\pgfpathlineto{\pgfqpoint{5.335819in}{4.018724in}}%
\pgfpathlineto{\pgfqpoint{5.338063in}{4.020046in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{4.019334in}}%
\pgfpathlineto{\pgfqpoint{5.342552in}{4.016939in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{4.019251in}}%
\pgfpathlineto{\pgfqpoint{5.351529in}{4.022307in}}%
\pgfpathlineto{\pgfqpoint{5.353774in}{4.022454in}}%
\pgfpathlineto{\pgfqpoint{5.356018in}{4.019358in}}%
\pgfpathlineto{\pgfqpoint{5.358262in}{4.020338in}}%
\pgfpathlineto{\pgfqpoint{5.360507in}{4.022556in}}%
\pgfpathlineto{\pgfqpoint{5.364995in}{4.019272in}}%
\pgfpathlineto{\pgfqpoint{5.367240in}{4.018335in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{4.013677in}}%
\pgfpathlineto{\pgfqpoint{5.371729in}{4.015106in}}%
\pgfpathlineto{\pgfqpoint{5.373973in}{4.014646in}}%
\pgfpathlineto{\pgfqpoint{5.382950in}{4.005886in}}%
\pgfpathlineto{\pgfqpoint{5.389683in}{4.006583in}}%
\pgfpathlineto{\pgfqpoint{5.391928in}{4.008053in}}%
\pgfpathlineto{\pgfqpoint{5.400905in}{4.007028in}}%
\pgfpathlineto{\pgfqpoint{5.403149in}{4.007621in}}%
\pgfpathlineto{\pgfqpoint{5.405394in}{4.010840in}}%
\pgfpathlineto{\pgfqpoint{5.407638in}{4.011384in}}%
\pgfpathlineto{\pgfqpoint{5.412127in}{4.017647in}}%
\pgfpathlineto{\pgfqpoint{5.416615in}{4.015853in}}%
\pgfpathlineto{\pgfqpoint{5.427837in}{4.004452in}}%
\pgfpathlineto{\pgfqpoint{5.430081in}{4.007079in}}%
\pgfpathlineto{\pgfqpoint{5.432326in}{4.006864in}}%
\pgfpathlineto{\pgfqpoint{5.434570in}{4.004815in}}%
\pgfpathlineto{\pgfqpoint{5.436814in}{4.008267in}}%
\pgfpathlineto{\pgfqpoint{5.439059in}{4.008712in}}%
\pgfpathlineto{\pgfqpoint{5.445792in}{4.006996in}}%
\pgfpathlineto{\pgfqpoint{5.448036in}{4.003872in}}%
\pgfpathlineto{\pgfqpoint{5.450281in}{4.006263in}}%
\pgfpathlineto{\pgfqpoint{5.452525in}{4.003817in}}%
\pgfpathlineto{\pgfqpoint{5.454769in}{4.003218in}}%
\pgfpathlineto{\pgfqpoint{5.459258in}{4.007294in}}%
\pgfpathlineto{\pgfqpoint{5.461502in}{4.007143in}}%
\pgfpathlineto{\pgfqpoint{5.463747in}{4.008695in}}%
\pgfpathlineto{\pgfqpoint{5.474968in}{4.003592in}}%
\pgfpathlineto{\pgfqpoint{5.483946in}{4.002886in}}%
\pgfpathlineto{\pgfqpoint{5.486190in}{4.001448in}}%
\pgfpathlineto{\pgfqpoint{5.488434in}{4.004005in}}%
\pgfpathlineto{\pgfqpoint{5.490679in}{4.002768in}}%
\pgfpathlineto{\pgfqpoint{5.495167in}{4.004881in}}%
\pgfpathlineto{\pgfqpoint{5.497412in}{4.004226in}}%
\pgfpathlineto{\pgfqpoint{5.499656in}{4.005496in}}%
\pgfpathlineto{\pgfqpoint{5.508633in}{4.004421in}}%
\pgfpathlineto{\pgfqpoint{5.517611in}{4.003655in}}%
\pgfpathlineto{\pgfqpoint{5.519855in}{4.002142in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{4.004018in}}%
\pgfpathlineto{\pgfqpoint{5.524344in}{4.002598in}}%
\pgfpathlineto{\pgfqpoint{5.528833in}{3.997180in}}%
\pgfpathlineto{\pgfqpoint{5.533321in}{3.995034in}}%
\pgfpathlineto{\pgfqpoint{5.535566in}{3.995419in}}%
\pgfpathlineto{\pgfqpoint{5.540054in}{3.998427in}}%
\pgfpathlineto{\pgfqpoint{5.542299in}{4.000430in}}%
\pgfpathlineto{\pgfqpoint{5.544543in}{3.998039in}}%
\pgfpathlineto{\pgfqpoint{5.546787in}{3.999231in}}%
\pgfpathlineto{\pgfqpoint{5.549032in}{4.002175in}}%
\pgfpathlineto{\pgfqpoint{5.553520in}{3.997002in}}%
\pgfpathlineto{\pgfqpoint{5.555765in}{3.996191in}}%
\pgfpathlineto{\pgfqpoint{5.558009in}{3.998112in}}%
\pgfpathlineto{\pgfqpoint{5.560253in}{3.998278in}}%
\pgfpathlineto{\pgfqpoint{5.562498in}{4.000541in}}%
\pgfpathlineto{\pgfqpoint{5.566986in}{3.997991in}}%
\pgfpathlineto{\pgfqpoint{5.569231in}{4.001506in}}%
\pgfpathlineto{\pgfqpoint{5.573719in}{4.001734in}}%
\pgfpathlineto{\pgfqpoint{5.578208in}{4.001388in}}%
\pgfpathlineto{\pgfqpoint{5.584941in}{4.009198in}}%
\pgfpathlineto{\pgfqpoint{5.589430in}{4.007774in}}%
\pgfpathlineto{\pgfqpoint{5.593919in}{4.004900in}}%
\pgfpathlineto{\pgfqpoint{5.596163in}{4.007249in}}%
\pgfpathlineto{\pgfqpoint{5.598407in}{4.007876in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{4.006970in}}%
\pgfpathlineto{\pgfqpoint{5.602896in}{4.004633in}}%
\pgfpathlineto{\pgfqpoint{5.607385in}{4.004056in}}%
\pgfpathlineto{\pgfqpoint{5.609629in}{4.000671in}}%
\pgfpathlineto{\pgfqpoint{5.611873in}{3.999391in}}%
\pgfpathlineto{\pgfqpoint{5.614118in}{3.996535in}}%
\pgfpathlineto{\pgfqpoint{5.616362in}{3.995756in}}%
\pgfpathlineto{\pgfqpoint{5.618606in}{3.997046in}}%
\pgfpathlineto{\pgfqpoint{5.623095in}{3.996125in}}%
\pgfpathlineto{\pgfqpoint{5.625339in}{3.996745in}}%
\pgfpathlineto{\pgfqpoint{5.627584in}{3.999248in}}%
\pgfpathlineto{\pgfqpoint{5.632072in}{4.000939in}}%
\pgfpathlineto{\pgfqpoint{5.634317in}{4.003622in}}%
\pgfpathlineto{\pgfqpoint{5.638805in}{4.000113in}}%
\pgfpathlineto{\pgfqpoint{5.641050in}{4.003540in}}%
\pgfpathlineto{\pgfqpoint{5.645538in}{4.001880in}}%
\pgfpathlineto{\pgfqpoint{5.647783in}{4.003844in}}%
\pgfpathlineto{\pgfqpoint{5.656760in}{3.999205in}}%
\pgfpathlineto{\pgfqpoint{5.659005in}{4.002290in}}%
\pgfpathlineto{\pgfqpoint{5.661249in}{4.001732in}}%
\pgfpathlineto{\pgfqpoint{5.670226in}{4.010608in}}%
\pgfpathlineto{\pgfqpoint{5.672471in}{4.011666in}}%
\pgfpathlineto{\pgfqpoint{5.674715in}{4.010781in}}%
\pgfpathlineto{\pgfqpoint{5.683692in}{4.013651in}}%
\pgfpathlineto{\pgfqpoint{5.685937in}{4.012134in}}%
\pgfpathlineto{\pgfqpoint{5.692670in}{4.015935in}}%
\pgfpathlineto{\pgfqpoint{5.694914in}{4.013471in}}%
\pgfpathlineto{\pgfqpoint{5.697158in}{4.013574in}}%
\pgfpathlineto{\pgfqpoint{5.699403in}{4.011389in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{4.013184in}}%
\pgfpathlineto{\pgfqpoint{5.710624in}{4.009532in}}%
\pgfpathlineto{\pgfqpoint{5.719602in}{4.003780in}}%
\pgfpathlineto{\pgfqpoint{5.728579in}{3.995788in}}%
\pgfpathlineto{\pgfqpoint{5.739801in}{3.982434in}}%
\pgfpathlineto{\pgfqpoint{5.751023in}{3.965085in}}%
\pgfpathlineto{\pgfqpoint{5.757756in}{3.952644in}}%
\pgfpathlineto{\pgfqpoint{5.757756in}{3.952644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334842in}{2.057327in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.057327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.057327in}}{\pgfqpoint{5.690556in}{2.085105in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{2.666895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.694673in}}{\pgfqpoint{5.662778in}{2.694673in}}%
\pgfpathlineto{\pgfqpoint{3.334842in}{2.694673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307064in}{2.694673in}}{\pgfqpoint{3.307064in}{2.666895in}}%
\pgfpathlineto{\pgfqpoint{3.307064in}{2.085105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307064in}{2.057327in}}{\pgfqpoint{3.334842in}{2.057327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.362619in}{2.590506in}}%
\pgfpathlineto{\pgfqpoint{3.640397in}{2.590506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751508in,y=2.541895in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362619in}{2.389889in}}%
\pgfpathlineto{\pgfqpoint{3.640397in}{2.389889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751508in,y=2.341278in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Training Accuracy (Smoothed)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{6.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.362619in}{2.188500in}}%
\pgfpathlineto{\pgfqpoint{3.640397in}{2.188500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751508in,y=2.139889in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Validation Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=4.321222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.500234in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{6.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{2.887183in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.516705in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.281060in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.254876in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.419780in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.115598in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.422566in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.473263in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.484405in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.489419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.489419in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.489419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824800in,y=3.529241in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Acc: 0.8577}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=0.479775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.218975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.958175in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=2.697375in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=3.436575in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=4.175775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.229137in,y=2.376000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Learning Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.773756in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{5.261756in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.757756in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.757756in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Diagrams/test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.220227in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.220227in}{2.841667in}}%
\pgfpathlineto{\pgfqpoint{1.121591in}{2.841667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220227in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.318864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.318864in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{1.220227in}{1.008333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.318864in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.516136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.516136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{1.516136in}{1.008333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614773in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.713409in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.713409in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.466667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713409in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.812045in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.812045in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.713409in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812045in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.910682in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.910682in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.812045in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910682in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.009318in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.009318in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.910682in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009318in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.107955in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.107955in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.009318in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107955in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.206591in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.206591in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.107955in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206591in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.305227in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.305227in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.206591in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305227in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.403864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.403864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.305227in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.403864in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.601136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.601136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.601136in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699773in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.798409in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.798409in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798409in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.897045in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.897045in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.798409in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897045in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.995682in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.995682in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.897045in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995682in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.995682in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094318in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.192955in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.192955in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192955in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.291591in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.291591in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{3.192955in}{1.008333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291591in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.390227in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.390227in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.291591in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390227in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.488864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.488864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.390227in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.488864in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.686136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.686136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.784773in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.784773in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{3.686136in}{1.008333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784773in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.883409in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.883409in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.784773in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883409in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.982045in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.982045in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.883409in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982045in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.080682in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.080682in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{3.982045in}{1.008333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080682in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.179318in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.179318in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{4.080682in}{1.466667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179318in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.277955in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.277955in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.179318in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277955in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{4.277955in}{1.008333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376591in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.475227in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.475227in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475227in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.573864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.573864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.475227in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.573864in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.771136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.771136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.869773in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.869773in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.771136in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869773in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.968409in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.968409in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.869773in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968409in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.067045in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.067045in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{4.968409in}{1.008333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067045in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.165682in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.165682in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{5.067045in}{1.466667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165682in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.264318in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.264318in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{5.165682in}{1.008333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264318in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.362955in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.362955in}{2.383333in}}%
\pgfpathlineto{\pgfqpoint{5.264318in}{2.383333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362955in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.461591in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.461591in}{2.383333in}}%
\pgfpathlineto{\pgfqpoint{5.362955in}{2.383333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461591in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.560227in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.560227in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{5.461591in}{1.925000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560227in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.658864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.658864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.560227in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{5.658864in}{1.466667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{3.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.954773in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.954773in}{2.383333in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{2.383333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954773in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{4.216667in}}%
\pgfpathlineto{\pgfqpoint{5.954773in}{4.216667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534675in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534675in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360845in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360845in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187014in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187014in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013183in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013183in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839352in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.839352in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665521in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.665521in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=0.501775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.008333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=0.960108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.466667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=1.418441in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.925000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=1.876775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.383333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=2.335108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.841667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=2.793441in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=3.251775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.758333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=3.710108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{4.216667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=4.168441in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652778in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Random Topology Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=4.483333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Frequency Histogram}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

